Scenario Parameter Generation Method and Scenario Representativeness Metric for Scenario-Based Assessment of Automated Vehicles

The development of assessment methods for the performance of Automated Vehicles (AVs) is essential to enable the deployment of automated driving technologies, due to the complex operational domain of AVs. One candidate is scenario-based assessment, in which test cases are derived from real-world road traffic scenarios obtained from driving data. Because of the high variety of the possible scenarios, using only observed scenarios for the assessment is not sufficient. Therefore, methods for generating additional scenarios are necessary. Our contribution is twofold. First, we propose a method to determine the parameters that describe the scenarios to a sufficient degree without relying on strong assumptions on the parameters that characterize the scenarios. By estimating the probability density function (pdf) of these parameters, realistic parameter values can be generated. Second, we present the Scenario Representativeness (SR) metric based on the Wasserstein distance, which quantifies to what extent the scenarios with the generated parameter values are representative of real-world scenarios while covering the actual variety found in the real-world scenarios. A comparison of our proposed method with methods relying on assumptions of the scenario parametrization and pdf estimation shows that the proposed method can automatically determine the optimal scenario parametrization and pdf estimation. Furthermore, we demonstrate that our SR metric can be used to choose the (number of) parameters that best describe a scenario. The presented method is promising, because the parameterization and pdf estimation can directly be applied to already available importance sampling strategies for accelerating the evaluation of AVs.

==> figs/corner_cases.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
legend style={nodes={scale=0.7, transform shape}},
scaled y ticks=false,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Time [s]},
xmin=-0.541897397398134, xmax=11.3798453453608,
xtick style={color=black},
xticklabel style={align=center},
y grid style={white!69.0196078431373!black},
ylabel={Speed [km/h]},
ymin=1.47866370760589, ymax=88.9542351697775,
ytick style={color=black},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=3}
]
\addplot [semithick, black]
table {%
0 43.1543584813747
0.0706122448977929 42.6331459309908
0.141224489795586 42.0762590899685
0.211836734693379 41.48790260599
0.282448979591171 40.8722811267221
0.353061224488964 40.2335992998314
0.423673469386757 39.5760617729777
0.49428571428455 38.9038731938364
0.564897959182343 38.221238210074
0.635510204080136 37.5323614693573
0.706122448977929 36.8413646069611
0.776734693875722 36.1496298492335
0.847346938773514 35.4572112242533
0.917959183671307 34.7641627600992
0.9885714285691 34.0705384848498
1.05918367346689 33.3763924265842
1.12979591836469 32.6817786133812
1.20040816326248 31.9867510733193
1.27102040816027 31.2913638344776
1.34163265305806 30.5956709249348
1.41224489795586 29.8992707462385
1.48285714285365 29.1975471545164
1.55346938775144 28.4848588462047
1.62408163264924 27.7555645177385
1.69469387754703 27.0040228655528
1.76530612244482 26.22459258607
1.83591836734261 25.4116323757356
1.90653061224041 24.5595009309846
1.9771428571382 23.6625569482521
2.04775510203599 22.7151591239512
2.11836734693379 21.7154979177605
2.18897959183158 20.6775165936987
2.25959183672937 19.616861421661
2.33020408162716 18.5491786715427
2.40081632652496 17.4901146132448
2.47142857142275 16.4553155166623
2.54204081632054 15.4604276517099
2.61265306121834 14.5210972882694
2.68326530611613 13.6529706962357
2.75387755101392 12.8716941455039
2.82448979591172 12.1858607812157
2.89510204080951 11.5895166785429
2.9657142857073 11.0762670923982
3.03632653060509 10.6397172776941
3.10693877550289 10.2734724893706
3.17755102040068 9.97113798230997
3.24816326529847 9.72631901142469
3.31877551019626 9.53262083162723
3.38938775509406 9.38364869784719
3.45999999999185 9.27300786497733
};
\addlegendentry{Measured}
\addplot [semithick, gray]
table {%
0 42.8718945173594
0.0673357025923014 42.5260898586303
0.134671405184603 42.1469477723515
0.202007107776904 41.7355119410761
0.269342810369205 41.2930644648874
0.336678512961507 40.8211084308757
0.404014215553808 40.3209373504581
0.47134991814611 39.7931210844232
0.538685620738411 39.2380404722459
0.606021323330712 38.6561901153024
0.673357025923014 38.0483313238389
0.740692728515315 37.4159936257509
0.808028431107616 36.7611029154193
0.875364133699918 36.0855865750516
0.942699836292219 35.3913014037158
1.01003553888452 34.6801681526276
1.07737124147682 33.9541115345852
1.14470694406912 33.2149535112425
1.21204264666142 32.4645542816755
1.27937834925373 31.7051006480701
1.34671405184603 30.9388967388995
1.41404975443833 30.1677648833195
1.48138545703063 29.3931682426946
1.54872115962293 28.6164493013986
1.61605686221523 27.8387998108297
1.68339256480753 27.0613313441332
1.75072826739984 26.2850069779082
1.81806396999214 25.5106945650836
1.88539967258444 24.7390508113591
1.95273537517674 23.9703601289733
2.02007107776904 23.2042171623629
2.08740678036134 22.4402306772659
2.15474248295364 21.6779193256029
2.22207818554595 20.9169043056522
2.28941388813825 20.1567583131572
2.35674959073055 19.3969207230781
2.42408529332285 18.6371037042319
2.49142099591515 17.877081785269
2.55875669850745 17.1172917722543
2.62609240109975 16.3592640085931
2.69342810369205 15.6053154002716
2.76076380628436 14.8583913606292
2.82809950887666 14.1220911145334
2.89543521146896 13.4001788045932
2.96277091406126 12.696532394014
3.03010661665356 12.0151259243917
3.09744231924586 11.3599392688281
3.16477802183816 10.7350133427275
3.23211372443047 10.1444331273293
3.29944942702277 9.59229341810905
};
\addlegendentry{Approximation}
\addplot [semithick, black, forget plot]
table {%
0 80.5901333797399
0.0926530612244705 79.5652278340673
0.185306122448941 78.513360679651
0.277959183673411 77.4393899574736
0.370612244897882 76.3481737085182
0.463265306122352 75.2445699737682
0.555918367346823 74.1334367942062
0.648571428571293 73.0196322108155
0.741224489795764 71.9080142645791
0.833877551020234 70.8034409964799
0.926530612244705 69.7107704475013
1.01918367346918 68.634860658626
1.11183673469365 67.5805696708372
1.20448979591812 66.5527555251181
1.29714285714259 65.5562762624511
1.38979591836706 64.5959899238201
1.48244897959153 63.676754550208
1.575102040816 62.803428182597
1.66775510204047 61.980868861971
1.76040816326494 61.2139346293133
1.85306122448941 60.5074835256056
1.94571428571388 59.8663735918323
2.03836734693835 59.2954628689763
2.13102040816282 58.7996093980194
2.22367346938729 58.3805142400786
2.31632653061176 58.0295816914604
2.40897959183623 57.7374194739057
2.5016326530607 57.4946353091544
2.59428571428517 57.2918369189485
2.68693877550964 57.1196320250288
2.77959183673411 56.9686283491358
2.87224489795859 56.8294336130109
2.96489795918306 56.6926555383949
3.05755102040753 56.5489018470289
3.150204081632 56.3887802606537
3.24285714285647 56.2028985010101
3.33551020408094 55.9818642898397
3.42816326530541 55.7162853488829
3.52081632652988 55.3967693998804
3.61346938775435 55.0139241645744
3.70612244897882 54.5583573647046
3.79877551020329 54.0206767220119
3.89142857142776 53.391489958239
3.98408163265223 52.661404795125
4.0767346938767 51.8210289544107
4.16938775510117 50.8609701578396
4.26204081632564 49.77183612715
4.35469387755011 48.5442345840829
4.44734693877458 47.1687732503822
4.53999999999905 45.6360598477858
};
\addplot [semithick, gray, forget plot]
table {%
0 80.6962388225165
0.0886359165463777 80.4092914746164
0.177271833092755 80.0843138585799
0.265907749639133 79.7228072149026
0.354543666185511 79.3264820360247
0.443179582731889 78.8971975324759
0.531815499278266 78.4366415765591
0.620451415824644 77.9457588010891
0.709087332371022 77.4251568115626
0.7977232489174 76.8753322584595
0.886359165463777 76.2968529479466
0.974995082010155 75.6914844081213
1.06363099855653 75.0616438494712
1.15226691510291 74.4097548227776
1.24090283164929 73.7381409617784
1.32953874819567 73.0491262332025
1.41817466474204 72.3450484663164
1.50681058128842 71.6281368725213
1.5954464978348 70.9005876550083
1.68408241438118 70.1649019666014
1.77271833092755 69.4237701429294
1.86135424747393 68.679160008236
1.94999016402031 67.9326073150777
2.03862608056669 67.1855377185461
2.12726199711307 66.4391074415581
2.21589791365944 65.6943128871599
2.30453383020582 64.9520713815277
2.3931697467522 64.2132141282133
2.48180566329858 63.4783090392185
2.57044157984495 62.747598720569
2.65907749639133 62.0206627841459
2.74771341293771 61.2972262221112
2.83634932948409 60.5768542523317
2.92498524603047 59.8591732731446
3.01362116257684 59.1437672081234
3.10225707912322 58.430104353747
3.1908929956696 57.717927214041
3.27952891221598 57.0070397019724
3.36816482876235 56.2979558517454
3.45680074530873 55.5922675336689
3.54543666185511 54.8918616262492
3.63407257840149 54.1988525905225
3.72270849494786 53.5159956858341
3.81134441149424 52.8462017588145
3.89998032804062 52.1925771514775
3.988616244587 51.55831456204
4.07725216113338 50.9466073488384
4.16588807767975 50.3606764243822
4.25452399422613 49.803755223549
4.34315991077251 49.2790741621519
};
\addplot [semithick, black, forget plot]
table {%
0 56.0271873536443
0.121428571428809 55.9198770962547
0.242857142857618 55.7114649055921
0.364285714286427 55.4072116529893
0.485714285715236 55.0123782098041
0.607142857144045 54.5322254474138
0.728571428572854 53.9720142371552
0.850000000001663 53.3370054503859
0.971428571430472 52.6324599584635
1.09285714285928 51.8636386327606
1.21428571428809 51.0367524521841
1.3357142857169 50.1615824588195
1.45714285714571 49.2482511933519
1.57857142857452 48.306881196448
1.70000000000333 47.3475950087849
1.82142857143214 46.3805151710404
1.94285714286094 45.4157642238884
2.06428571428975 44.4634647080061
2.18571428571856 43.5337391640639
2.30714285714737 42.6367101327431
2.42857142857618 41.7818726477798
2.55000000000499 40.9663209750631
2.6714285714338 40.1823312803029
2.79285714286261 39.422179729224
2.91428571429142 38.6781424875429
3.03571428572023 37.9424957209749
3.15714285714903 37.2075155952394
3.27857142857784 36.4654782760529
3.40000000000665 35.7086599291362
3.52142857143546 34.9293367202031
3.64285714286427 34.1197848149702
3.76428571429308 33.2745444994711
3.88571428572189 32.3913936545837
4.0071428571507 31.4681350026223
4.12857142857951 30.5025712659105
4.25000000000832 29.4925051667824
4.37142857143712 28.435739427551
4.49285714286593 27.3300767705396
4.61428571429474 26.1733199180841
4.73571428572355 24.9632715924959
4.85714285715236 23.6977345160982
4.97857142858117 22.3821055644034
5.10000000000998 21.0600023133743
5.22142857143879 19.7803275273103
5.3428571428676 18.5919839705107
5.46428571429641 17.5438744072357
5.58571428572521 16.6849016018123
5.70714285715402 16.0639683185399
5.82857142858283 15.7299773216435
5.95000000001164 15.7318313754852
};
\addplot [semithick, gray, forget plot]
table {%
0 55.9415195867796
0.122386009308822 55.50551528444
0.244772018617644 55.0331944600153
0.367158027926466 54.5257709262305
0.489544037235288 53.9847143507734
0.61193004654411 53.4116678853293
0.734316055852932 52.8080358012088
0.856702065161754 52.1743232906207
0.979088074470575 51.5105881835959
1.1014740837794 50.8166182876504
1.22386009308822 50.0920187622195
1.34624610239704 49.3378288921889
1.46863211170586 48.5560344349805
1.59101812101468 47.7486947904742
1.71340413032351 46.9178208443089
1.83579013963233 46.0655161930862
1.95817614894115 45.1939617521803
2.08056215824997 44.3052539140914
2.20294816755879 43.4016154208946
2.32533417686762 42.4857468189907
2.44772018617644 41.560699272666
2.57010619548526 40.6287177540991
2.69249220479408 39.6914687824226
2.8148782141029 38.750423401234
2.93726422341173 37.8068628686054
3.05965023272055 36.8619458756145
3.18203624202937 35.9167195191894
3.30442225133819 34.9720998997363
3.42680826064701 34.0286776292836
3.54919426995584 33.0865994272171
3.67158027926466 32.14520608932
3.79396628857348 31.2041296721563
3.9163522978823 30.2628542859871
4.03873830719112 29.3209684607947
4.16112431649995 28.3780203349347
4.28351032580877 27.4333811436014
4.40589633511759 26.4867080433424
4.52828234442641 25.5377476174918
4.65066835373523 24.5870191825261
4.77305436304406 23.6363968889667
4.89544037235288 22.6884934328401
5.0178263816617 21.7464464362469
5.14021239097052 20.8145015607925
5.26259840027934 19.8971999153359
5.38498440958817 18.9994356072418
5.50737041889699 18.1262772709277
5.62975642820581 17.2828249133151
5.75214243751463 16.4743528320881
5.87452844682345 15.7062379809037
5.99691445613227 14.9838733367842
};
\addplot [semithick, black, forget plot]
table {%
0 60.6529069005823
0.0887755102042004 60.015028131219
0.177551020408401 59.3322497327286
0.266326530612601 58.6088481292328
0.355102040816802 57.8490997448531
0.443877551021002 57.0572810037011
0.532653061225203 56.2376683299095
0.621428571429403 55.3945381476
0.710204081633603 54.532166880894
0.798979591837804 53.6548309539131
0.887755102042004 52.7668067907787
0.976530612246205 51.8723708156125
1.06530612245041 50.9757994525358
1.15408163265461 50.0807305390766
1.24285714285881 49.1880466886812
1.33163265306301 48.298313530439
1.42040816326721 47.4120966934371
1.50918367347141 46.5299618067638
1.59795918367561 45.6524744995072
1.68673469387981 44.7802004007555
1.77551020408401 43.9137051395967
1.86428571428821 43.0535543451191
1.95306122449241 42.2003136464108
2.04183673469661 41.35454867256
2.13061224490081 40.5168250526548
2.21938775510501 39.6877084157863
2.30816326530921 38.8677643910399
2.39693877551341 38.0575586075038
2.48571428571761 37.2576566942662
2.57448979592181 36.4686242804151
2.66326530612601 35.6910269950387
2.75204081633021 34.9254304672252
2.84081632653441 34.1724003260628
2.92959183673861 33.4325022006396
3.01836734694281 32.7063017200438
3.10714285714701 31.9943645133682
3.19591836735122 31.2972562096965
3.28469387755542 30.6155424381168
3.37346938775962 29.9497888277173
3.46224489796382 29.3003521096746
3.55102040816802 28.6668847226509
3.63979591837222 28.0489817082876
3.72857142857642 27.4462381082263
3.81734693878062 26.8582489641087
3.90612244898482 26.2846093175764
3.99489795918902 25.7249142102755
4.08367346939322 25.1787586838428
4.17244897959742 24.6457377799201
4.26122448980162 24.125446540149
4.35000000000582 23.6174800061709
};
\addplot [semithick, gray, forget plot]
table {%
0 60.7996868355175
0.0847326402592244 60.434330261495
0.169465280518449 60.0294316344249
0.254197920777673 59.5868295407036
0.338930561036897 59.1086386135718
0.423663201296122 58.597244712764
0.508395841555346 58.0547925785318
0.593128481814571 57.4826783618145
0.677861122073795 56.8819479893812
0.762593762333019 56.2535038759202
0.847326402592244 55.5982404111227
0.932059042851468 54.9178399016512
1.01679168311069 54.2144952945835
1.10152432336992 53.4903844513906
1.18625696362914 52.7475267517744
1.27098960388837 51.9879814175375
1.35572224414759 51.2137604834544
1.44045488440681 50.4267445298772
1.52518752466604 49.628758710442
1.60992016492526 48.8219402597146
1.69465280518449 48.0085877312064
1.77938544544371 47.190532888806
1.86411808570294 46.3692617901262
1.94885072596216 45.5461090317401
2.03358336622138 44.7222293518911
2.11831600648061 43.8986865313744
2.20304864673983 43.0763801193277
2.28778128699906 42.2561384014607
2.37251392725828 41.4386133236093
2.45724656751751 40.624141275581
2.54197920777673 39.8123254040614
2.62671184803596 39.0026251711089
2.71144448829518 38.1944051807499
2.7961771285544 37.3871519922229
2.88090976881363 36.5803060098699
2.96564240907285 35.7731933894106
3.05037504933208 34.9654558582772
3.1351076895913 34.1568460779928
3.21984032985053 33.3478100550704
3.30457297010975 32.5397013074077
3.38930561036897 31.7344642309291
3.4740382506282 30.934764681895
3.55877089088742 30.1439957772963
3.64350353114665 29.365769223464
3.72823617140587 28.6038817459365
3.8129688116651 27.8622740568849
3.89770145192432 27.1449123480643
3.98243409218354 26.4558617043346
4.06716673244277 25.7992403532301
4.15189937270199 25.1791808472716
};
\addplot [semithick, black, forget plot]
table {%
0 83.9679680877326
0.221182611182912 83.0764951107084
0.442365222365823 82.4374132722446
0.663547833548735 81.9965096608266
0.884730444731647 81.699571364992
1.10591305591456 81.4923854732487
1.32709566709747 81.3207390741046
1.54827827828038 81.1304192560677
1.76946088946329 80.8672131076589
1.99064350064621 80.4769077173804
2.21182611182912 79.9052901737398
2.43300872301203 79.1203318195356
2.65419133419494 78.1371446694816
2.87537394537785 76.9723849908976
3.09655655656076 75.642709051056
3.31773916774368 74.1647731172537
3.53892177892659 72.5552334567881
3.7601043901095 70.8307463369562
3.98128700129241 69.0079680250671
4.20246961247532 67.1035547884038
4.42365222365823 65.1341628942636
4.64483483484115 63.118932639905
4.86601744602406 61.0878867551623
5.08720005720697 59.0723242414637
5.30838266838988 57.1035441002415
5.52956527957279 55.2128453329278
5.75074789075571 53.4315269409549
5.97193050193862 51.7908879257346
6.19311311312153 50.3222272887156
6.41429572430444 49.05684403133
6.63547833548735 48.0260371550102
6.85666094667026 47.2556682766956
7.07784355785318 46.7144446650517
7.29902616903609 46.3558040929703
7.520208780219 46.1331843333098
7.74139139140191 46.0000231589286
7.96257400258482 45.9097583426852
8.18375661376773 45.8158276574416
8.40493922495065 45.6716688760589
8.62612183613356 45.4307197713955
8.84730444731647 45.0464181163098
9.06848705849938 44.4737421337378
9.28966966968229 43.7398726270452
9.5108522808652 42.9114618239136
9.73203489204812 42.05516195205
9.95321750323103 41.2376252391615
10.1744001144139 40.5255039129554
10.3955827255969 39.9854502011117
10.6167653367798 39.6841163313558
10.8379479479627 39.6881545313949
};
\addplot [semithick, gray, forget plot]
table {%
0 85.1598910124061
0.217750632187712 84.7404042535428
0.435501264375424 84.2823160077801
0.653251896563136 83.787034902957
0.871002528750847 83.2562424328428
1.08875316093856 82.6916250003438
1.30650379312627 82.0947540745265
1.52425442531398 81.4662671778825
1.74200505750169 80.8057225698674
1.95975568968941 80.111006757705
2.17750632187712 79.3781082693925
2.39525695406483 78.6063519165739
2.61300758625254 77.7977771176536
2.83075821844025 76.9547445351462
3.04850885062797 76.0795830749743
3.26625948281568 75.174749428254
3.48401011500339 74.243007036295
3.7017607471911 73.2871685098434
3.91951137937881 72.3102142481089
4.13726201156653 71.3158552192073
4.35501264375424 70.308857306285
4.57276327594195 69.2923411548576
4.79051390812966 68.2682963489811
5.00826454031737 67.2382688342597
5.22601517250508 66.2033848774797
5.4437658046928 65.1644532949809
5.66151643688051 64.1223927973016
5.87926706906822 63.0779620208063
6.09701770125593 62.0313073600158
6.31476833344364 60.982096324938
6.53251896563136 59.9289205289802
6.75026959781907 58.8711215483782
6.96802023000678 57.8077090858079
7.18577086219449 56.7378438469496
7.4035214943822 55.6606983391939
7.62127212656991 54.575248713816
7.83902275875763 53.4807911853981
8.05677339094534 52.3768293409562
8.27452402313305 51.263893313558
8.49227465532076 50.1441727728153
8.71002528750847 49.0200045679494
8.92777591969619 47.893854834738
9.1455265518839 46.7703940493289
9.36327718407161 45.6548251639982
9.58102781625932 44.5535721101406
9.79877844844703 43.4735345426955
10.0165290806347 42.4217591045718
10.2342797128225 41.4058911731227
10.4520303450102 40.4338304642995
10.6697809771979 39.5135106841638
};
\draw (axis cs:3.45999999999185,9.27300786497733) node[
  anchor=north west,
  text=black,
  rotate=0.0
]{1};
\draw (axis cs:4.53999999999905,45.6360598477858) node[
  anchor=north west,
  text=black,
  rotate=0.0
]{2};
\draw (axis cs:5.95000000001164,15.7318313754852) node[
  anchor=north west,
  text=black,
  rotate=0.0
]{3};
\draw (axis cs:4.35000000000582,23.6174800061709) node[
  anchor=north west,
  text=black,
  rotate=0.0
]{4};
\draw (axis cs:10.8379479479627,39.6881545313949) node[
  anchor=north west,
  text=black,
  rotate=0.0
]{5};
\end{axis}

\end{tikzpicture}


==> figs/correlation.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
legend style={nodes={scale=0.7, transform shape}},
scaled y ticks=false,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={$\penaltyweight$},
xmin=0, xmax=1,
xtick style={color=black},
xticklabel style={align=center},
y grid style={white!69.0196078431373!black},
ylabel={Correlation},
ymin=-0.072078872372158, ymax=1.04307281074087,
ytick style={color=black},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=3}
]
\addplot [semithick, black]
table {%
0 0.974064672149065
0.01 0.975516904616512
0.02 0.976919063100189
0.03 0.97827899127781
0.04 0.97959834134981
0.05 0.980870462018405
0.06 0.982085814206128
0.07 0.983250618898348
0.08 0.984368551941187
0.09 0.985449397208651
0.1 0.986469838300545
0.11 0.987420369062014
0.12 0.988299398380324
0.13 0.98911228974682
0.14 0.989850672940256
0.15 0.990506265889972
0.16 0.991073886524306
0.17 0.991548137868419
0.18 0.991921775689195
0.19 0.9921842415051
0.2 0.99234234789974
0.21 0.992384097872096
0.22 0.992304819775188
0.23 0.992092015834956
0.24 0.991740114495378
0.25 0.991242254632074
0.26 0.990591415064594
0.27 0.989780426263899
0.28 0.988804378915076
0.29 0.987651975805966
0.3 0.986316762240325
0.31 0.984794536061537
0.32 0.983091165505702
0.33 0.981182627803371
0.34 0.979060877784218
0.35 0.9767175433616
0.36 0.974145601685044
0.37 0.971336198076477
0.38 0.968281260740868
0.39 0.964973302751458
0.4 0.961405040266939
0.41 0.957569437232043
0.42 0.953459751861031
0.43 0.949069584599823
0.44 0.944392224078369
0.45 0.939421872402967
0.46 0.934154014486057
0.47 0.928586870903811
0.48 0.922714949817942
0.49 0.916533834997167
0.5 0.910040994599905
0.51 0.903200699240905
0.52 0.896030588261868
0.53 0.888542260817021
0.54 0.880687421297967
0.55 0.872492270800406
0.56 0.863961560812309
0.57 0.855039119458019
0.58 0.84579426766218
0.59 0.836231985875737
0.6 0.82635826216529
0.61 0.816180081378383
0.62 0.805703808598607
0.63 0.794937734614308
0.64 0.783891592251644
0.65 0.772575898743359
0.66 0.761002003938409
0.67 0.74918203345808
0.68 0.737128825389123
0.69 0.72485586128213
0.7 0.712377192311938
0.71 0.699707361526466
0.72 0.686861323159405
0.73 0.673854360009783
0.74 0.660701999897326
0.75 0.647419932187377
0.76 0.634023925344037
0.77 0.620534785507539
0.78 0.606952804114971
0.79 0.59329628854851
0.8 0.579585736313796
0.81 0.56587710907445
0.82 0.552144310151676
0.83 0.538400521894358
0.84 0.524659484712806
0.85 0.51093446784729
0.86 0.497238231629183
0.87 0.483564622422476
0.88 0.46997158332743
0.89 0.456621827759136
0.9 0.443339746873458
0.91 0.430134995902179
0.92 0.417016651620753
0.93 0.403993209117924
0.94 0.391063198694891
0.95 0.37826300069426
0.96 0.365584132086807
0.97 0.352971298871546
0.98 0.340363827346552
0.99 0.327904153596211
1 0.315598372118764
};
\addlegendentry{LVD}
\addplot [semithick, black, dashed]
table {%
0 0.824383548981392
0.01 0.83073902115432
0.02 0.837233042356574
0.03 0.84403978995075
0.04 0.851120941171704
0.05 0.858305763017901
0.06 0.865584826098181
0.07 0.873043372829371
0.08 0.880539098454279
0.09 0.888114784519696
0.1 0.895867983556337
0.11 0.903457014323547
0.12 0.910969580222013
0.13 0.91838442991646
0.14 0.925666437897714
0.15 0.933055448145369
0.16 0.940238473479815
0.17 0.947156507758241
0.18 0.953756624251026
0.19 0.959955633724124
0.2 0.965717455170471
0.21 0.970973343668903
0.22 0.975642824498211
0.23 0.979625087636819
0.24 0.982836060787339
0.25 0.985239407305443
0.26 0.986699340302981
0.27 0.98718754847168
0.28 0.986807694286482
0.29 0.985268577841579
0.3 0.982496779915487
0.31 0.978424276563826
0.32 0.972993988375938
0.33 0.96616208401927
0.34 0.957900048762219
0.35 0.948196383630622
0.36 0.937057811117235
0.37 0.924509886486001
0.38 0.910729503398517
0.39 0.896110783626279
0.4 0.880398290723478
0.41 0.863685973117505
0.42 0.846068050069383
0.43 0.827652298998194
0.44 0.808550518952584
0.45 0.788876886509971
0.46 0.767475824894694
0.47 0.744516347436728
0.48 0.721081178708798
0.49 0.697300190738704
0.5 0.673298054692517
0.51 0.64919229262194
0.52 0.625007362247092
0.53 0.600916057457582
0.54 0.5770257499825
0.55 0.55341539480937
0.56 0.530153194043453
0.57 0.507799108218234
0.58 0.487939312033216
0.59 0.468555446582353
0.6 0.449641159036153
0.61 0.431241096878564
0.62 0.41336044485487
0.63 0.396000503984849
0.64 0.37761045004498
0.65 0.359477562165288
0.66 0.341889459694705
0.67 0.324841466813155
0.68 0.308326463773738
0.69 0.292335332825439
0.7 0.276857351313677
0.71 0.261880535123118
0.72 0.247391936224998
0.73 0.233377898394571
0.74 0.219824275248249
0.75 0.206716614676717
0.76 0.194040313569161
0.77 0.181780746473786
0.78 0.169955376308736
0.79 0.158549364701596
0.8 0.147516436932704
0.81 0.136842651009559
0.82 0.126514418008516
0.83 0.116518532423366
0.84 0.106842193878812
0.85 0.0974730216368117
0.86 0.0883990631261996
0.87 0.0796087975511703
0.88 0.0705055608152255
0.89 0.0615474566621511
0.9 0.052864343023231
0.91 0.0444173449516654
0.92 0.0362218554022912
0.93 0.0282714297725393
0.94 0.0205567057047866
0.95 0.0130686953226332
0.96 0.00578632830390686
0.97 -0.00130387827196457
0.98 -0.00819168552379107
0.99 -0.0148846872003169
1 -0.021390159503384
};
\addlegendentry{Cut-in}
\end{axis}

\end{tikzpicture}


==> figs/cut-in.tikz <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}
\definecolor{color0}{rgb}{0.8,1,0.8}
\definecolor{color1}{rgb}{0,0.4375,0.75}

\begin{axis}[
axis background/.style={fill=color0},
height=0.33\figurewidth,
scale only axis,
tick align=outside,
tick pos=left,
ticks=none,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmin=-15, xmax=15,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-5, ymax=5,
ytick style={color=black}
]
\path [draw=white!80.0!black, fill=white!80.0!black]
(axis cs:-15,2.8)
--(axis cs:15,2.8)
--(axis cs:15,-2.8)
--(axis cs:-15,-2.8)
--cycle;
\addplot [semithick, black]
table {%
-15 2.8
15 2.8
};
\addplot [semithick, black]
table {%
15 -2.8
-15 -2.8
};
\addplot [semithick, white]
table {%
-15 0
-14.5 0
};
\addplot [semithick, white]
table {%
-12.5 0
-11.5 0
};
\addplot [semithick, white]
table {%
-9.5 0
-8.5 0
};
\addplot [semithick, white]
table {%
-6.5 0
-5.5 0
};
\addplot [semithick, white]
table {%
-3.5 0
-2.5 0
};
\addplot [semithick, white]
table {%
-0.499999999999999 0
0.500000000000002 0
};
\addplot [semithick, white]
table {%
2.5 0
3.5 0
};
\addplot [semithick, white]
table {%
5.5 0
6.5 0
};
\addplot [semithick, white]
table {%
8.5 0
9.5 0
};
\addplot [semithick, white]
table {%
11.5 0
12.5 0
};
\addplot [semithick, white]
table {%
14.5 0
15 0
};
\path [draw=black, fill=color1]
(axis cs:-12.25,-1.39598214285714)
--(axis cs:-12.2418918918919,-0.873660714285714)
--(axis cs:-12.1851351351351,-0.672767857142857)
--(axis cs:-12.1040540540541,-0.600446428571429)
--(axis cs:-11.9743243243243,-0.552232142857143)
--(axis cs:-11.5121621621622,-0.495982142857143)
--(axis cs:-8.09864864864865,-0.536160714285714)
--(axis cs:-8.00945945945946,-0.592410714285714)
--(axis cs:-7.87162162162162,-0.769196428571428)
--(axis cs:-7.81486486486487,-0.962053571428571)
--(axis cs:-7.75,-1.39598214285714)
--(axis cs:-7.75,-1.40401785714286)
--(axis cs:-7.81486486486487,-1.83794642857143)
--(axis cs:-7.87162162162162,-2.03080357142857)
--(axis cs:-8.00945945945946,-2.20758928571429)
--(axis cs:-8.09864864864865,-2.26383928571429)
--(axis cs:-11.5121621621622,-2.30401785714286)
--(axis cs:-11.9743243243243,-2.24776785714286)
--(axis cs:-12.1040540540541,-2.19955357142857)
--(axis cs:-12.1851351351351,-2.12723214285714)
--(axis cs:-12.2418918918919,-1.92633928571429)
--(axis cs:-12.25,-1.40401785714286)
--cycle;
\path [draw=black, fill=color1]
(axis cs:-9.33108108108108,-0.568303571428571)
--(axis cs:-9.33918918918919,-0.367410714285714)
--(axis cs:-9.33108108108108,-0.319196428571428)
--(axis cs:-9.29864864864865,-0.343303571428571)
--(axis cs:-9.25,-0.552232142857143)
--cycle;
\path [draw=black, fill=color1]
(axis cs:-9.33108108108108,-2.23169642857143)
--(axis cs:-9.33918918918919,-2.43258928571429)
--(axis cs:-9.33108108108108,-2.48080357142857)
--(axis cs:-9.29864864864865,-2.45669642857143)
--(axis cs:-9.25,-2.24776785714286)
--cycle;
\path [draw=black, fill=white]
(axis cs:-11.7148648648649,-1.39598214285714)
--(axis cs:-11.6986486486486,-1.02633928571429)
--(axis cs:-11.65,-0.801339285714286)
--(axis cs:-11.5851351351351,-0.680803571428571)
--(axis cs:-11.5283783783784,-0.672767857142857)
--(axis cs:-11.0175675675676,-0.809375)
--(axis cs:-11.0662162162162,-0.945982142857143)
--(axis cs:-11.0743243243243,-1.15491071428571)
--(axis cs:-11.0743243243243,-1.64508928571429)
--(axis cs:-11.0662162162162,-1.85401785714286)
--(axis cs:-11.0175675675676,-1.990625)
--(axis cs:-11.5283783783784,-2.12723214285714)
--(axis cs:-11.5851351351351,-2.11919642857143)
--(axis cs:-11.65,-1.99866071428571)
--(axis cs:-11.6986486486486,-1.77366071428571)
--(axis cs:-11.7148648648649,-1.40401785714286)
--cycle;
\path [draw=black, fill=white]
(axis cs:-8.91756756756757,-1.39598214285714)
--(axis cs:-8.94189189189189,-0.962053571428571)
--(axis cs:-9.03108108108108,-0.688839285714286)
--(axis cs:-9.08783783783784,-0.632589285714286)
--(axis cs:-9.61486486486486,-0.841517857142857)
--(axis cs:-9.56621621621622,-1.034375)
--(axis cs:-9.55,-1.203125)
--(axis cs:-9.55,-1.596875)
--(axis cs:-9.56621621621622,-1.765625)
--(axis cs:-9.61486486486486,-1.95848214285714)
--(axis cs:-9.08783783783784,-2.16741071428571)
--(axis cs:-9.03108108108108,-2.11116071428571)
--(axis cs:-8.94189189189189,-1.83794642857143)
--(axis cs:-8.91756756756757,-1.40401785714286)
--cycle;
\path [draw=black, fill=white]
(axis cs:-11.0256756756757,-0.568303571428571)
--(axis cs:-10.8148648648649,-0.568303571428571)
--(axis cs:-10.8148648648649,-0.720982142857143)
--(axis cs:-10.9202702702703,-0.672767857142857)
--cycle;
\path [draw=black, fill=white]
(axis cs:-11.0256756756757,-2.23169642857143)
--(axis cs:-10.8148648648649,-2.23169642857143)
--(axis cs:-10.8148648648649,-2.07901785714286)
--(axis cs:-10.9202702702703,-2.12723214285714)
--cycle;
\path [draw=black, fill=white]
(axis cs:-10.7662162162162,-0.737053571428571)
--(axis cs:-10.7662162162162,-0.608482142857143)
--(axis cs:-10.7337837837838,-0.576339285714286)
--(axis cs:-10.2067567567568,-0.576339285714286)
--(axis cs:-10.1824324324324,-0.616517857142857)
--(axis cs:-10.2310810810811,-0.761160714285714)
--(axis cs:-10.3040540540541,-0.793303571428571)
--(axis cs:-10.5716216216216,-0.777232142857143)
--cycle;
\path [draw=black, fill=white]
(axis cs:-10.7662162162162,-2.06294642857143)
--(axis cs:-10.7662162162162,-2.19151785714286)
--(axis cs:-10.7337837837838,-2.22366071428571)
--(axis cs:-10.2067567567568,-2.22366071428571)
--(axis cs:-10.1824324324324,-2.18348214285714)
--(axis cs:-10.2310810810811,-2.03883928571429)
--(axis cs:-10.3040540540541,-2.00669642857143)
--(axis cs:-10.5716216216216,-2.02276785714286)
--cycle;
\path [draw=black, fill=white]
(axis cs:-10.15,-0.817410714285714)
--(axis cs:-10.0202702702703,-0.568303571428571)
--(axis cs:-9.28243243243243,-0.568303571428571)
--(axis cs:-9.29054054054054,-0.616517857142857)
--(axis cs:-9.70405405405405,-0.793303571428571)
--cycle;
\path [draw=black, fill=white]
(axis cs:-10.15,-1.98258928571429)
--(axis cs:-10.0202702702703,-2.23169642857143)
--(axis cs:-9.28243243243243,-2.23169642857143)
--(axis cs:-9.29054054054054,-2.18348214285714)
--(axis cs:-9.70405405405405,-2.00669642857143)
--cycle;
\path [draw=black, fill=white]
(axis cs:-8.2527027027027,-0.552232142857143)
--(axis cs:-8.09054054054054,-0.560267857142857)
--(axis cs:-7.96891891891892,-0.680803571428571)
--(axis cs:-7.91216216216216,-0.777232142857143)
--(axis cs:-7.89594594594595,-0.873660714285714)
--(axis cs:-7.89594594594595,-1.04241071428571)
--(axis cs:-7.98513513513513,-0.889732142857143)
--cycle;
\path [draw=black, fill=white]
(axis cs:-8.2527027027027,-2.24776785714286)
--(axis cs:-8.09054054054054,-2.23973214285714)
--(axis cs:-7.96891891891892,-2.11919642857143)
--(axis cs:-7.91216216216216,-2.02276785714286)
--(axis cs:-7.89594594594595,-1.92633928571429)
--(axis cs:-7.89594594594595,-1.75758928571429)
--(axis cs:-7.98513513513513,-1.91026785714286)
--cycle;
\path [draw=black, fill=red]
(axis cs:-7.25,1.40401785714286)
--(axis cs:-7.24189189189189,1.92633928571429)
--(axis cs:-7.18513513513513,2.12723214285714)
--(axis cs:-7.10405405405405,2.19955357142857)
--(axis cs:-6.97432432432432,2.24776785714286)
--(axis cs:-6.51216216216216,2.30401785714286)
--(axis cs:-3.09864864864865,2.26383928571429)
--(axis cs:-3.00945945945946,2.20758928571429)
--(axis cs:-2.87162162162162,2.03080357142857)
--(axis cs:-2.81486486486487,1.83794642857143)
--(axis cs:-2.75,1.40401785714286)
--(axis cs:-2.75,1.39598214285714)
--(axis cs:-2.81486486486487,0.962053571428571)
--(axis cs:-2.87162162162162,0.769196428571429)
--(axis cs:-3.00945945945946,0.592410714285714)
--(axis cs:-3.09864864864865,0.536160714285714)
--(axis cs:-6.51216216216216,0.495982142857143)
--(axis cs:-6.97432432432432,0.552232142857143)
--(axis cs:-7.10405405405405,0.600446428571428)
--(axis cs:-7.18513513513513,0.672767857142857)
--(axis cs:-7.24189189189189,0.873660714285714)
--(axis cs:-7.25,1.39598214285714)
--cycle;
\path [draw=black, fill=red]
(axis cs:-4.33108108108108,2.23169642857143)
--(axis cs:-4.33918918918919,2.43258928571429)
--(axis cs:-4.33108108108108,2.48080357142857)
--(axis cs:-4.29864864864865,2.45669642857143)
--(axis cs:-4.25,2.24776785714286)
--cycle;
\path [draw=black, fill=red]
(axis cs:-4.33108108108108,0.568303571428571)
--(axis cs:-4.33918918918919,0.367410714285714)
--(axis cs:-4.33108108108108,0.319196428571428)
--(axis cs:-4.29864864864865,0.343303571428571)
--(axis cs:-4.25,0.552232142857143)
--cycle;
\path [draw=black, fill=white]
(axis cs:-6.71486486486486,1.40401785714286)
--(axis cs:-6.69864864864865,1.77366071428571)
--(axis cs:-6.65,1.99866071428571)
--(axis cs:-6.58513513513514,2.11919642857143)
--(axis cs:-6.52837837837838,2.12723214285714)
--(axis cs:-6.01756756756757,1.990625)
--(axis cs:-6.06621621621622,1.85401785714286)
--(axis cs:-6.07432432432432,1.64508928571429)
--(axis cs:-6.07432432432432,1.15491071428571)
--(axis cs:-6.06621621621622,0.945982142857143)
--(axis cs:-6.01756756756757,0.809375)
--(axis cs:-6.52837837837838,0.672767857142857)
--(axis cs:-6.58513513513514,0.680803571428571)
--(axis cs:-6.65,0.801339285714285)
--(axis cs:-6.69864864864865,1.02633928571429)
--(axis cs:-6.71486486486486,1.39598214285714)
--cycle;
\path [draw=black, fill=white]
(axis cs:-3.91756756756757,1.40401785714286)
--(axis cs:-3.94189189189189,1.83794642857143)
--(axis cs:-4.03108108108108,2.11116071428571)
--(axis cs:-4.08783783783784,2.16741071428571)
--(axis cs:-4.61486486486486,1.95848214285714)
--(axis cs:-4.56621621621622,1.765625)
--(axis cs:-4.55,1.596875)
--(axis cs:-4.55,1.203125)
--(axis cs:-4.56621621621622,1.034375)
--(axis cs:-4.61486486486486,0.841517857142857)
--(axis cs:-4.08783783783784,0.632589285714286)
--(axis cs:-4.03108108108108,0.688839285714286)
--(axis cs:-3.94189189189189,0.962053571428571)
--(axis cs:-3.91756756756757,1.39598214285714)
--cycle;
\path [draw=black, fill=white]
(axis cs:-6.02567567567568,2.23169642857143)
--(axis cs:-5.81486486486487,2.23169642857143)
--(axis cs:-5.81486486486487,2.07901785714286)
--(axis cs:-5.92027027027027,2.12723214285714)
--cycle;
\path [draw=black, fill=white]
(axis cs:-6.02567567567568,0.568303571428571)
--(axis cs:-5.81486486486487,0.568303571428571)
--(axis cs:-5.81486486486487,0.720982142857143)
--(axis cs:-5.92027027027027,0.672767857142857)
--cycle;
\path [draw=black, fill=white]
(axis cs:-5.76621621621622,2.06294642857143)
--(axis cs:-5.76621621621622,2.19151785714286)
--(axis cs:-5.73378378378378,2.22366071428571)
--(axis cs:-5.20675675675676,2.22366071428571)
--(axis cs:-5.18243243243243,2.18348214285714)
--(axis cs:-5.23108108108108,2.03883928571429)
--(axis cs:-5.30405405405405,2.00669642857143)
--(axis cs:-5.57162162162162,2.02276785714286)
--cycle;
\path [draw=black, fill=white]
(axis cs:-5.76621621621622,0.737053571428571)
--(axis cs:-5.76621621621622,0.608482142857143)
--(axis cs:-5.73378378378378,0.576339285714286)
--(axis cs:-5.20675675675676,0.576339285714286)
--(axis cs:-5.18243243243243,0.616517857142857)
--(axis cs:-5.23108108108108,0.761160714285714)
--(axis cs:-5.30405405405405,0.793303571428571)
--(axis cs:-5.57162162162162,0.777232142857143)
--cycle;
\path [draw=black, fill=white]
(axis cs:-5.15,1.98258928571429)
--(axis cs:-5.02027027027027,2.23169642857143)
--(axis cs:-4.28243243243243,2.23169642857143)
--(axis cs:-4.29054054054054,2.18348214285714)
--(axis cs:-4.70405405405405,2.00669642857143)
--cycle;
\path [draw=black, fill=white]
(axis cs:-5.15,0.817410714285714)
--(axis cs:-5.02027027027027,0.568303571428571)
--(axis cs:-4.28243243243243,0.568303571428571)
--(axis cs:-4.29054054054054,0.616517857142857)
--(axis cs:-4.70405405405405,0.793303571428571)
--cycle;
\path [draw=black, fill=white]
(axis cs:-3.2527027027027,2.24776785714286)
--(axis cs:-3.09054054054054,2.23973214285714)
--(axis cs:-2.96891891891892,2.11919642857143)
--(axis cs:-2.91216216216216,2.02276785714286)
--(axis cs:-2.89594594594595,1.92633928571429)
--(axis cs:-2.89594594594595,1.75758928571429)
--(axis cs:-2.98513513513514,1.91026785714286)
--cycle;
\path [draw=black, fill=white]
(axis cs:-3.2527027027027,0.552232142857143)
--(axis cs:-3.09054054054054,0.560267857142857)
--(axis cs:-2.96891891891892,0.680803571428571)
--(axis cs:-2.91216216216216,0.777232142857143)
--(axis cs:-2.89594594594595,0.873660714285714)
--(axis cs:-2.89594594594595,1.04241071428571)
--(axis cs:-2.98513513513514,0.889732142857143)
--cycle;
\addplot [black]
table {%
-11.6337837837838 -0.656696428571429
-11.8608108108108 -0.664732142857143
-12.0716216216216 -0.720982142857143
-12.1364864864865 -0.801339285714286
-12.1364864864865 -1.99866071428571
-12.0716216216216 -2.07901785714286
-11.8608108108108 -2.13526785714286
-11.6337837837838 -2.14330357142857
};
\addplot [black]
table {%
-8.00945945945946 -0.970089285714286
-7.98513513513513 -0.945982142857143
-7.89594594594595 -1.08258928571429
-7.89594594594595 -1.71741071428571
-7.98513513513513 -1.85401785714286
-8.00945945945946 -1.82991071428571
};
\addplot [black]
table {%
-8.26081081081081 -0.664732142857143
-9.0472972972973 -0.632589285714286
-8.00945945945946 -0.970089285714286
-8.00945945945946 -1.82991071428571
-9.0472972972973 -2.16741071428571
-8.26081081081081 -2.13526785714286
};
\addplot [semithick, red]
table {%
-7.75 -1.4
-2.75 -1.4
};
\addplot [semithick, red]
table {%
-3.5 -0.649999999999999
-2.75 -1.4
-3.5 -2.15
};
\addplot [black]
table {%
-6.63378378378378 2.14330357142857
-6.86081081081081 2.13526785714286
-7.07162162162162 2.07901785714286
-7.13648648648649 1.99866071428571
-7.13648648648649 0.801339285714285
-7.07162162162162 0.720982142857143
-6.86081081081081 0.664732142857143
-6.63378378378378 0.656696428571428
};
\addplot [black]
table {%
-3.00945945945946 1.82991071428571
-2.98513513513514 1.85401785714286
-2.89594594594595 1.71741071428571
-2.89594594594595 1.08258928571429
-2.98513513513514 0.945982142857143
-3.00945945945946 0.970089285714286
};
\addplot [black]
table {%
-3.26081081081081 2.13526785714286
-4.0472972972973 2.16741071428571
-3.00945945945946 1.82991071428571
-3.00945945945946 0.970089285714286
-4.0472972972973 0.632589285714286
-3.26081081081081 0.664732142857143
};
\addplot [semithick, red]
table {%
-2.75 1.4
-0.75 1.4
-0.434210526315789 1.38090582476381
-0.118421052631579 1.32414413838089
0.197368421052632 1.23126325168908
0.513157894736842 1.10479671315495
0.828947368421053 0.948194200276037
1.14473684210526 0.765727421371397
1.46052631578947 0.562373594514157
1.77631578947368 0.343679681997119
2.09210526315789 0.115611083661265
2.40789473684211 -0.115611083661265
2.72368421052632 -0.343679681997119
3.03947368421053 -0.562373594514157
3.35526315789474 -0.765727421371398
3.67105263157895 -0.948194200276037
3.98684210526316 -1.10479671315495
4.30263157894737 -1.23126325168908
4.61842105263158 -1.32414413838089
4.93421052631579 -1.38090582476381
5.25 -1.4
7.25 -1.4
};
\addplot [semithick, red]
table {%
6.5 -0.65
7.25 -1.4
6.5 -2.15
};
\end{axis}

\end{tikzpicture}

==> figs/lead_braking.tikz <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}
\definecolor{color0}{rgb}{0.8,1,0.8}
\definecolor{color1}{rgb}{0,0.4375,0.75}

\begin{axis}[
xmin=-15, xmax=15,
ymin=-5, ymax=5,
width=\figurewidth,
height=0.33\figurewidth,
tick align=outside,
xticklabel style = {align=center,text width=1},
yticklabel style = {align=right,text width=1},
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
axis background/.style={fill=color0},
ticks=none,
scale only axis
]
\path [draw=white!80.0!black, fill=white!80.0!black] (axis cs:-15,2.8)
--(axis cs:15,2.8)
--(axis cs:15,-2.8)
--(axis cs:-15,-2.8)
--cycle;

\addplot [semithick, black, forget plot]
table {%
-15 2.8
15 2.8
};
\addplot [semithick, black, forget plot]
table {%
15 -2.8
-15 -2.8
};
\addplot [semithick, white, forget plot]
table {%
-15 0
-14.5 0
};
\addplot [semithick, white, forget plot]
table {%
-12.5 0
-11.5 0
};
\addplot [semithick, white, forget plot]
table {%
-9.5 0
-8.5 0
};
\addplot [semithick, white, forget plot]
table {%
-6.5 0
-5.5 0
};
\addplot [semithick, white, forget plot]
table {%
-3.5 0
-2.5 0
};
\addplot [semithick, white, forget plot]
table {%
-0.499999999999999 0
0.500000000000002 0
};
\addplot [semithick, white, forget plot]
table {%
2.5 0
3.5 0
};
\addplot [semithick, white, forget plot]
table {%
5.5 0
6.5 0
};
\addplot [semithick, white, forget plot]
table {%
8.5 0
9.5 0
};
\addplot [semithick, white, forget plot]
table {%
11.5 0
12.5 0
};
\addplot [semithick, white, forget plot]
table {%
14.5 0
15 0
};
\path [fill=black, draw opacity=0] (axis cs:5,0.86)
--(axis cs:0.75,0.86)
--(axis cs:0.75,0.59)
--(axis cs:5,0.59)
--cycle;

\path [fill=black, draw opacity=0] (axis cs:5,1.94)
--(axis cs:0.75,1.94)
--(axis cs:0.75,2.21)
--(axis cs:5,2.21)
--cycle;

\path [draw=black, fill=color1] (axis cs:-12.25,1.40401785714286)
--(axis cs:-12.2418918918919,1.92633928571429)
--(axis cs:-12.1851351351351,2.12723214285714)
--(axis cs:-12.1040540540541,2.19955357142857)
--(axis cs:-11.9743243243243,2.24776785714286)
--(axis cs:-11.5121621621622,2.30401785714286)
--(axis cs:-8.09864864864865,2.26383928571429)
--(axis cs:-8.00945945945946,2.20758928571429)
--(axis cs:-7.87162162162162,2.03080357142857)
--(axis cs:-7.81486486486487,1.83794642857143)
--(axis cs:-7.75,1.40401785714286)
--(axis cs:-7.75,1.39598214285714)
--(axis cs:-7.81486486486487,0.962053571428571)
--(axis cs:-7.87162162162162,0.769196428571429)
--(axis cs:-8.00945945945946,0.592410714285714)
--(axis cs:-8.09864864864865,0.536160714285714)
--(axis cs:-11.5121621621622,0.495982142857143)
--(axis cs:-11.9743243243243,0.552232142857143)
--(axis cs:-12.1040540540541,0.600446428571428)
--(axis cs:-12.1851351351351,0.672767857142857)
--(axis cs:-12.2418918918919,0.873660714285714)
--(axis cs:-12.25,1.39598214285714)
--cycle;

\path [draw=black, fill=color1] (axis cs:-9.33108108108108,2.23169642857143)
--(axis cs:-9.33918918918919,2.43258928571429)
--(axis cs:-9.33108108108108,2.48080357142857)
--(axis cs:-9.29864864864865,2.45669642857143)
--(axis cs:-9.25,2.24776785714286)
--cycle;

\path [draw=black, fill=color1] (axis cs:-9.33108108108108,0.568303571428571)
--(axis cs:-9.33918918918919,0.367410714285714)
--(axis cs:-9.33108108108108,0.319196428571428)
--(axis cs:-9.29864864864865,0.343303571428571)
--(axis cs:-9.25,0.552232142857143)
--cycle;

\path [draw=black, fill=white] (axis cs:-11.7148648648649,1.40401785714286)
--(axis cs:-11.6986486486486,1.77366071428571)
--(axis cs:-11.65,1.99866071428571)
--(axis cs:-11.5851351351351,2.11919642857143)
--(axis cs:-11.5283783783784,2.12723214285714)
--(axis cs:-11.0175675675676,1.990625)
--(axis cs:-11.0662162162162,1.85401785714286)
--(axis cs:-11.0743243243243,1.64508928571429)
--(axis cs:-11.0743243243243,1.15491071428571)
--(axis cs:-11.0662162162162,0.945982142857143)
--(axis cs:-11.0175675675676,0.809375)
--(axis cs:-11.5283783783784,0.672767857142857)
--(axis cs:-11.5851351351351,0.680803571428571)
--(axis cs:-11.65,0.801339285714285)
--(axis cs:-11.6986486486486,1.02633928571429)
--(axis cs:-11.7148648648649,1.39598214285714)
--cycle;

\path [draw=black, fill=white] (axis cs:-8.91756756756757,1.40401785714286)
--(axis cs:-8.94189189189189,1.83794642857143)
--(axis cs:-9.03108108108108,2.11116071428571)
--(axis cs:-9.08783783783784,2.16741071428571)
--(axis cs:-9.61486486486486,1.95848214285714)
--(axis cs:-9.56621621621622,1.765625)
--(axis cs:-9.55,1.596875)
--(axis cs:-9.55,1.203125)
--(axis cs:-9.56621621621622,1.034375)
--(axis cs:-9.61486486486486,0.841517857142857)
--(axis cs:-9.08783783783784,0.632589285714286)
--(axis cs:-9.03108108108108,0.688839285714286)
--(axis cs:-8.94189189189189,0.962053571428571)
--(axis cs:-8.91756756756757,1.39598214285714)
--cycle;

\path [draw=black, fill=white] (axis cs:-11.0256756756757,2.23169642857143)
--(axis cs:-10.8148648648649,2.23169642857143)
--(axis cs:-10.8148648648649,2.07901785714286)
--(axis cs:-10.9202702702703,2.12723214285714)
--cycle;

\path [draw=black, fill=white] (axis cs:-11.0256756756757,0.568303571428571)
--(axis cs:-10.8148648648649,0.568303571428571)
--(axis cs:-10.8148648648649,0.720982142857143)
--(axis cs:-10.9202702702703,0.672767857142857)
--cycle;

\path [draw=black, fill=white] (axis cs:-10.7662162162162,2.06294642857143)
--(axis cs:-10.7662162162162,2.19151785714286)
--(axis cs:-10.7337837837838,2.22366071428571)
--(axis cs:-10.2067567567568,2.22366071428571)
--(axis cs:-10.1824324324324,2.18348214285714)
--(axis cs:-10.2310810810811,2.03883928571429)
--(axis cs:-10.3040540540541,2.00669642857143)
--(axis cs:-10.5716216216216,2.02276785714286)
--cycle;

\path [draw=black, fill=white] (axis cs:-10.7662162162162,0.737053571428571)
--(axis cs:-10.7662162162162,0.608482142857143)
--(axis cs:-10.7337837837838,0.576339285714286)
--(axis cs:-10.2067567567568,0.576339285714286)
--(axis cs:-10.1824324324324,0.616517857142857)
--(axis cs:-10.2310810810811,0.761160714285714)
--(axis cs:-10.3040540540541,0.793303571428571)
--(axis cs:-10.5716216216216,0.777232142857143)
--cycle;

\path [draw=black, fill=white] (axis cs:-10.15,1.98258928571429)
--(axis cs:-10.0202702702703,2.23169642857143)
--(axis cs:-9.28243243243243,2.23169642857143)
--(axis cs:-9.29054054054054,2.18348214285714)
--(axis cs:-9.70405405405405,2.00669642857143)
--cycle;

\path [draw=black, fill=white] (axis cs:-10.15,0.817410714285714)
--(axis cs:-10.0202702702703,0.568303571428571)
--(axis cs:-9.28243243243243,0.568303571428571)
--(axis cs:-9.29054054054054,0.616517857142857)
--(axis cs:-9.70405405405405,0.793303571428571)
--cycle;

\path [draw=black, fill=white] (axis cs:-8.2527027027027,2.24776785714286)
--(axis cs:-8.09054054054054,2.23973214285714)
--(axis cs:-7.96891891891892,2.11919642857143)
--(axis cs:-7.91216216216216,2.02276785714286)
--(axis cs:-7.89594594594595,1.92633928571429)
--(axis cs:-7.89594594594595,1.75758928571429)
--(axis cs:-7.98513513513513,1.91026785714286)
--cycle;

\path [draw=black, fill=white] (axis cs:-8.2527027027027,0.552232142857143)
--(axis cs:-8.09054054054054,0.560267857142857)
--(axis cs:-7.96891891891892,0.680803571428571)
--(axis cs:-7.91216216216216,0.777232142857143)
--(axis cs:-7.89594594594595,0.873660714285714)
--(axis cs:-7.89594594594595,1.04241071428571)
--(axis cs:-7.98513513513513,0.889732142857143)
--cycle;

\path [draw=black, fill=red] (axis cs:2.75,1.40401785714286)
--(axis cs:2.75810810810811,1.92633928571429)
--(axis cs:2.81486486486487,2.12723214285714)
--(axis cs:2.89594594594595,2.19955357142857)
--(axis cs:3.02567567567568,2.24776785714286)
--(axis cs:3.48783783783784,2.30401785714286)
--(axis cs:6.90135135135135,2.26383928571429)
--(axis cs:6.99054054054054,2.20758928571429)
--(axis cs:7.12837837837838,2.03080357142857)
--(axis cs:7.18513513513513,1.83794642857143)
--(axis cs:7.25,1.40401785714286)
--(axis cs:7.25,1.39598214285714)
--(axis cs:7.18513513513513,0.962053571428572)
--(axis cs:7.12837837837838,0.769196428571429)
--(axis cs:6.99054054054054,0.592410714285714)
--(axis cs:6.90135135135135,0.536160714285714)
--(axis cs:3.48783783783784,0.495982142857143)
--(axis cs:3.02567567567568,0.552232142857143)
--(axis cs:2.89594594594595,0.600446428571429)
--(axis cs:2.81486486486487,0.672767857142857)
--(axis cs:2.75810810810811,0.873660714285714)
--(axis cs:2.75,1.39598214285714)
--cycle;

\path [draw=black, fill=red] (axis cs:5.66891891891892,2.23169642857143)
--(axis cs:5.66081081081081,2.43258928571429)
--(axis cs:5.66891891891892,2.48080357142857)
--(axis cs:5.70135135135135,2.45669642857143)
--(axis cs:5.75,2.24776785714286)
--cycle;

\path [draw=black, fill=red] (axis cs:5.66891891891892,0.568303571428571)
--(axis cs:5.66081081081081,0.367410714285714)
--(axis cs:5.66891891891892,0.319196428571429)
--(axis cs:5.70135135135135,0.343303571428571)
--(axis cs:5.75,0.552232142857143)
--cycle;

\path [draw=black, fill=white] (axis cs:3.28513513513514,1.40401785714286)
--(axis cs:3.30135135135135,1.77366071428571)
--(axis cs:3.35,1.99866071428571)
--(axis cs:3.41486486486486,2.11919642857143)
--(axis cs:3.47162162162162,2.12723214285714)
--(axis cs:3.98243243243243,1.990625)
--(axis cs:3.93378378378378,1.85401785714286)
--(axis cs:3.92567567567568,1.64508928571429)
--(axis cs:3.92567567567568,1.15491071428571)
--(axis cs:3.93378378378378,0.945982142857143)
--(axis cs:3.98243243243243,0.809375)
--(axis cs:3.47162162162162,0.672767857142857)
--(axis cs:3.41486486486486,0.680803571428571)
--(axis cs:3.35,0.801339285714286)
--(axis cs:3.30135135135135,1.02633928571429)
--(axis cs:3.28513513513514,1.39598214285714)
--cycle;

\path [draw=black, fill=white] (axis cs:6.08243243243243,1.40401785714286)
--(axis cs:6.05810810810811,1.83794642857143)
--(axis cs:5.96891891891892,2.11116071428571)
--(axis cs:5.91216216216216,2.16741071428571)
--(axis cs:5.38513513513514,1.95848214285714)
--(axis cs:5.43378378378378,1.765625)
--(axis cs:5.45,1.596875)
--(axis cs:5.45,1.203125)
--(axis cs:5.43378378378378,1.034375)
--(axis cs:5.38513513513514,0.841517857142857)
--(axis cs:5.91216216216216,0.632589285714286)
--(axis cs:5.96891891891892,0.688839285714286)
--(axis cs:6.05810810810811,0.962053571428572)
--(axis cs:6.08243243243243,1.39598214285714)
--cycle;

\path [draw=black, fill=white] (axis cs:3.97432432432432,2.23169642857143)
--(axis cs:4.18513513513513,2.23169642857143)
--(axis cs:4.18513513513513,2.07901785714286)
--(axis cs:4.07972972972973,2.12723214285714)
--cycle;

\path [draw=black, fill=white] (axis cs:3.97432432432432,0.568303571428571)
--(axis cs:4.18513513513513,0.568303571428571)
--(axis cs:4.18513513513513,0.720982142857143)
--(axis cs:4.07972972972973,0.672767857142857)
--cycle;

\path [draw=black, fill=white] (axis cs:4.23378378378378,2.06294642857143)
--(axis cs:4.23378378378378,2.19151785714286)
--(axis cs:4.26621621621622,2.22366071428571)
--(axis cs:4.79324324324324,2.22366071428571)
--(axis cs:4.81756756756757,2.18348214285714)
--(axis cs:4.76891891891892,2.03883928571429)
--(axis cs:4.69594594594595,2.00669642857143)
--(axis cs:4.42837837837838,2.02276785714286)
--cycle;

\path [draw=black, fill=white] (axis cs:4.23378378378378,0.737053571428572)
--(axis cs:4.23378378378378,0.608482142857143)
--(axis cs:4.26621621621622,0.576339285714286)
--(axis cs:4.79324324324324,0.576339285714286)
--(axis cs:4.81756756756757,0.616517857142857)
--(axis cs:4.76891891891892,0.761160714285714)
--(axis cs:4.69594594594595,0.793303571428572)
--(axis cs:4.42837837837838,0.777232142857143)
--cycle;

\path [draw=black, fill=white] (axis cs:4.85,1.98258928571429)
--(axis cs:4.97972972972973,2.23169642857143)
--(axis cs:5.71756756756757,2.23169642857143)
--(axis cs:5.70945945945946,2.18348214285714)
--(axis cs:5.29594594594595,2.00669642857143)
--cycle;

\path [draw=black, fill=white] (axis cs:4.85,0.817410714285714)
--(axis cs:4.97972972972973,0.568303571428571)
--(axis cs:5.71756756756757,0.568303571428571)
--(axis cs:5.70945945945946,0.616517857142857)
--(axis cs:5.29594594594595,0.793303571428572)
--cycle;

\path [draw=black, fill=white] (axis cs:6.7472972972973,2.24776785714286)
--(axis cs:6.90945945945946,2.23973214285714)
--(axis cs:7.03108108108108,2.11919642857143)
--(axis cs:7.08783783783784,2.02276785714286)
--(axis cs:7.10405405405405,1.92633928571429)
--(axis cs:7.10405405405405,1.75758928571429)
--(axis cs:7.01486486486487,1.91026785714286)
--cycle;

\path [draw=black, fill=white] (axis cs:6.7472972972973,0.552232142857143)
--(axis cs:6.90945945945946,0.560267857142857)
--(axis cs:7.03108108108108,0.680803571428572)
--(axis cs:7.08783783783784,0.777232142857143)
--(axis cs:7.10405405405405,0.873660714285714)
--(axis cs:7.10405405405405,1.04241071428571)
--(axis cs:7.01486486486487,0.889732142857143)
--cycle;

\addplot [black, forget plot]
table {%
-11.6337837837838 2.14330357142857
-11.8608108108108 2.13526785714286
-12.0716216216216 2.07901785714286
-12.1364864864865 1.99866071428571
-12.1364864864865 0.801339285714285
-12.0716216216216 0.720982142857143
-11.8608108108108 0.664732142857143
-11.6337837837838 0.656696428571428
};
\addplot [black, forget plot]
table {%
-8.00945945945946 1.82991071428571
-7.98513513513513 1.85401785714286
-7.89594594594595 1.71741071428571
-7.89594594594595 1.08258928571429
-7.98513513513513 0.945982142857143
-8.00945945945946 0.970089285714286
};
\addplot [black, forget plot]
table {%
-8.26081081081081 2.13526785714286
-9.0472972972973 2.16741071428571
-8.00945945945946 1.82991071428571
-8.00945945945946 0.970089285714286
-9.0472972972973 0.632589285714286
-8.26081081081081 0.664732142857143
};
\addplot [semithick, red, forget plot]
table {%
-7.75 1.4
-2.75 1.4
};
\addplot [semithick, red, forget plot]
table {%
-3.5 2.15
-2.75 1.4
-3.5 0.65
};
\addplot [black, forget plot]
table {%
3.36621621621622 2.14330357142857
3.13918918918919 2.13526785714286
2.92837837837838 2.07901785714286
2.86351351351351 1.99866071428571
2.86351351351351 0.801339285714286
2.92837837837838 0.720982142857143
3.13918918918919 0.664732142857143
3.36621621621622 0.656696428571429
};
\addplot [black, forget plot]
table {%
6.99054054054054 1.82991071428571
7.01486486486487 1.85401785714286
7.10405405405405 1.71741071428571
7.10405405405405 1.08258928571429
7.01486486486487 0.945982142857143
6.99054054054054 0.970089285714286
};
\addplot [black, forget plot]
table {%
6.73918918918919 2.13526785714286
5.9527027027027 2.16741071428571
6.99054054054054 1.82991071428571
6.99054054054054 0.970089285714286
5.9527027027027 0.632589285714286
6.73918918918919 0.664732142857143
};
\addplot [semithick, red, forget plot]
table {%
7.25 1.4
10.25 1.4
};
\addplot [semithick, red, forget plot]
table {%
9.5 2.15
10.25 1.4
9.5 0.650000000000001
};
\end{axis}

\end{tikzpicture}

==> figs/lvd_generated.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
legend style={nodes={scale=0.7, transform shape}},
scaled y ticks=false,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Time [\si{\second}]},
xmin=-1.1666841185637, xmax=24.5003664898376,
xtick style={color=black},
xticklabel style={align=center},
y grid style={white!69.0196078431373!black},
ylabel={Speed [\si{\kilo\meter\per\hour}]},
ymin=-12.7417277504469, ymax=133.652972440199,
ytick style={color=black},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=3}
]
\addplot [semithick, white!20!black]
table {%
0 73.5255626390191
0.151084857282761 73.1974115680667
0.302169714565522 72.8441839311142
0.453254571848284 72.4678059745859
0.604339429131045 72.0703651571983
0.755424286413806 71.6540171858745
0.906509143696567 71.220721625717
1.05759400097933 70.7718246598824
1.20867885826209 70.3078989323227
1.35976371554485 69.828525601999
1.51084857282761 69.3322153291746
1.66193343011037 68.8188339505154
1.81301828739313 68.2894353389635
1.9641031446759 67.7451614407697
2.11518800195866 67.1870363112382
2.26627285924142 66.6161199604852
2.41735771652418 66.0335093162814
2.56844257380694 65.4402430962374
2.7195274310897 64.8374046859695
2.87061228837246 64.2264293465772
3.02169714565522 63.609244976433
3.17278200293799 62.9871173267312
3.32386686022075 62.3608560489395
3.47495171750351 61.7310665825922
3.62603657478627 61.098225307494
3.77712143206903 60.46271342315
3.92820628935179 59.8248869788772
4.07929114663455 59.1850425945993
4.23037600391731 58.5432793822644
4.38146086120007 57.8995399115423
4.53254571848284 57.2533050892075
4.6836305757656 56.6043261601774
4.83471543304836 55.9522299436326
4.98580029033112 55.29669909185
5.13688514761388 54.6374159277957
5.28797000489664 53.9739658834748
5.4390548621794 53.3060994484803
5.59013971946216 52.6337030402798
5.74122457674493 51.9570849536976
5.89230943402769 51.2770540120424
6.04339429131045 50.5943126855163
6.19447914859321 49.9097349999192
6.34556400587597 49.2252990877959
6.49664886315873 48.5433631766513
6.64773372044149 47.8668054218485
6.79881857772425 47.1987287586925
6.94990343500702 46.542306301477
7.10098829228978 45.900965780238
7.25207314957254 45.278265240308
7.4031580068553 44.6777837250993
};
\addplot [semithick, white!20!black]
table {%
0 53.212949659061
0.0689838892035956 53.0795965698409
0.137967778407191 52.9448951070957
0.206951667610787 52.810076281729
0.275935556814382 52.6763669936187
0.344919446017978 52.5450010276335
0.413903335221574 52.4170726424886
0.482887224425169 52.293537693216
0.551871113628765 52.1749688225485
0.620855002832361 52.0615088613684
0.689838892035956 51.9528313350116
0.758822781239552 51.8485026398685
0.827806670443147 51.7481602072181
0.896790559646743 51.6514074573422
0.965774448850338 51.5577653486227
1.03475833805393 51.4667377849511
1.10374222725753 51.3777449123734
1.17272611646113 51.2901467964801
1.24171000566472 51.2033202034769
1.31069389486832 51.1166669985504
1.37967778407191 51.0296754060032
1.44866167327551 50.9419198437663
1.5176455624791 50.8530299288959
1.5866294516827 50.76262738558
1.65561334088629 50.6704430825375
1.72459723008989 50.5762765408353
1.79358111929349 50.4798828567185
1.86256500849708 50.3810338735306
1.93154889770068 50.2795947807361
2.00053278690427 50.1755438792577
2.06951667610787 50.0690007871764
2.13850056531146 49.960136574941
2.20748445451506 49.8491563462182
2.27646834371865 49.7362287768493
2.34545223292225 49.6215298567655
2.41443612212585 49.5052317367858
2.48342001132944 49.3874667081621
2.55240390053304 49.2684093347392
2.62138778973663 49.1480684939206
2.69037167894023 49.0260438185967
2.75935556814382 48.9016031267633
2.82833945734742 48.7739881139972
2.89732334655102 48.6426215997152
2.96630723575461 48.5071116058742
3.03529112495821 48.3670928455652
3.1042750141618 48.2222201902595
3.1732589033654 48.0721614015659
3.24224279256899 47.9166019695909
3.31122668177259 47.7552655769993
3.38021057097618 47.5878842025108
};
\addplot [semithick, white!20!black]
table {%
0 42.3114428281332
0.193944227498499 41.8078501160966
0.387888454996999 41.3036921919788
0.581832682495498 40.7994838082326
0.775776909993997 40.2958780939625
0.969721137492497 39.7935314268158
1.163665364991 39.2928556654702
1.3576095924895 38.7936833459662
1.55155381998799 38.2949274895181
1.74549804748649 37.7940772765769
1.93944227498499 37.2867914228421
2.13338650248349 36.7701940960457
2.32733072998199 36.2430780838452
2.52127495748049 35.7044925565713
2.71521918497899 35.1535466155056
2.90916341247749 34.5895857153469
3.10310763997599 34.0121512486791
3.29705186747449 33.4208487761403
3.49099609497299 32.815717373117
3.68494032247149 32.1973932529257
3.87888454996999 31.5673332376069
4.07282877746849 30.9264206395897
4.26677300496698 30.2749302576333
4.46071723246548 29.6127905662635
4.65466145996398 28.9400998586463
4.84860568746248 28.2570083731373
5.04254991496098 27.5636420556799
5.23649414245948 26.8600082835641
5.43043836995798 26.1458862170907
5.62438259745648 25.4208117137334
5.81832682495498 24.6839051353695
6.01227105245348 23.9349160868162
6.20621527995198 23.1735576160958
6.40015950745048 22.3996485769839
6.59410373494898 21.6130404231151
6.78804796244748 20.8134093010363
6.98199218994598 20.0004633103408
7.17593641744447 19.174077161518
7.36988064494297 18.3343113531233
7.56382487244147 17.4817949692917
7.75776909993997 16.6177513058301
7.95171332743847 15.7439763998838
8.14565755493697 14.8641562043403
8.33960178243547 13.9826088649248
8.53354600993397 13.1044896127594
8.72749023743247 12.2353407031153
8.92143446493097 11.380847155528
9.11537869242947 10.5472804200564
9.30932291992797 9.7412442296426
9.50326714742647 8.96940596510261
};
\addplot [semithick, white!20!black]
table {%
0 104.782409564459
0.157868002699638 104.680988740693
0.315736005399277 104.561011983786
0.473604008098915 104.425445865187
0.631472010798554 104.277289729483
0.789340013498192 104.11947770383
0.94720801619783 103.954845648013
1.10507601889747 103.785972137945
1.26294402159711 103.614411260828
1.42081202429675 103.440154060438
1.57868002699638 103.261494728095
1.73654802969602 103.077960103023
1.89441603239566 102.89031470456
2.0522840350953 102.699368299064
2.21015203779494 102.505699237839
2.36802004049458 102.309776385712
2.52588804319421 102.112019223927
2.68375604589385 101.912786957863
2.84162404859349 101.712261862832
2.99949205129313 101.510724178957
3.15736005399277 101.308961981753
3.31522805669241 101.10721509383
3.47309605939205 100.905468734204
3.63096406209168 100.703570005701
3.78883206479132 100.50118885643
3.94670006749096 100.297869465623
4.1045680701906 100.093251707603
4.26243607289024 99.8870168286149
4.42030407558988 99.6787943208534
4.57817207828951 99.468417464523
4.73604008098915 99.2556818759321
4.89390808368879 99.0405641506226
5.05177608638843 98.8229050604417
5.20964408908807 98.6025089921319
5.36751209178771 98.3792144572652
5.52538009448734 98.1528863887741
5.68324809718698 97.9234412392932
5.84111609988662 97.6909488752074
5.99898410258626 97.4555611769647
6.1568521052859 97.2169592832634
6.31472010798554 96.973463183266
6.47258811068517 96.7228863132391
6.63045611338481 96.4637633788599
6.78832411608445 96.1949711685553
6.94619211878409 95.9159459883321
7.10406012148373 95.6263162851664
7.26192812418337 95.3257869561343
7.41979612688301 95.014254312925
7.57766412958264 94.6916856494201
7.73553213228228 94.3580539144068
};
\addplot [semithick, white!20!black]
table {%
0 80.1615301311433
0.0546902443413834 80.0512120417532
0.109380488682767 79.9289052453164
0.16407073302415 79.7963463712533
0.218760977365534 79.655329782845
0.273451221706917 79.5077386508893
0.328141466048301 79.3553243762939
0.382831710389684 79.1996737778202
0.437521954731068 79.042013705978
0.492212199072451 78.8831701385753
0.546902443413835 78.7235831351241
0.601592687755218 78.5636098631273
0.656282932096601 78.4036713318107
0.710973176437985 78.2441250332609
0.765663420779368 78.0851668299967
0.820353665120752 77.9269436653824
0.875043909462135 77.7694759555612
0.929734153803519 77.6126941469591
0.984424398144902 77.4564069641403
1.03911464248629 77.3004147822145
1.09380488682767 77.1445599596934
1.14849513116905 76.9887454628481
1.20318537551044 76.8329316763878
1.25787561985182 76.6770567470586
1.3125658641932 76.5210640636058
1.36725610853459 76.3649154645089
1.42194635287597 76.2085077501196
1.47663659721735 76.0517714435144
1.53132684155874 75.8947270298343
1.58601708590012 75.7374986467041
1.6407073302415 75.5801990250082
1.69539757458289 75.4227508784971
1.75008781892427 75.2650857412881
1.80477806326565 75.1071365838361
1.85946830760704 74.9488337075925
1.91415855194842 74.7901223386764
1.9688487962898 74.6310018328136
2.02353904063119 74.4715435080593
2.07822928497257 74.3118178785263
2.13291952931395 74.151532484125
2.18760977365534 73.9900319376301
2.24230001799672 73.8267804038645
2.2969902623381 73.6613536739236
2.35168050667949 73.4934697216405
2.40637075102087 73.322875750952
2.46106099536226 73.1493599573256
2.51575123970364 72.9727271605871
2.57044148404502 72.7927877080812
2.62513172838641 72.6093620398853
2.67982197272779 72.4222763466738
};
\addplot [semithick, white!20!black]
table {%
0 77.463309908977
0.161554546687462 76.929431438713
0.323109093374925 76.3356175719402
0.484663640062387 75.6855275518869
0.64621818674985 74.9832865088815
0.807772733437312 74.233464691143
0.969327280124775 73.4402935779067
1.13088182681224 72.6070344823748
1.2924363734997 71.7360326413948
1.45399092018716 70.8284796460469
1.61554546687462 69.8843753566786
1.77710001356209 68.9052064178654
1.93865456024955 67.8939090348439
2.10020910693701 66.8534729920465
2.26176365362447 65.7865307840855
2.42331820031194 64.6957863317665
2.5848727469994 63.5838688955749
2.74642729368686 62.4532499794964
2.90798184037433 61.3061992830787
3.06953638706179 60.14547242222
3.23109093374925 58.9743691523836
3.39264548043671 57.7954853324536
3.55420002712417 56.6108328240445
3.71575457381164 55.4220424163653
3.8773091204991 54.2304517755087
4.03886366718656 53.0372412275043
4.20041821387403 51.8433894180408
4.36197276056149 50.6498187806544
4.52352730724895 49.4572242704837
4.68508185393641 48.2659693014215
4.84663640062387 47.0752444496153
5.00819094731134 45.883772647724
5.1697454939988 44.690127640507
5.33130004068626 43.4931437018902
5.49285458737373 42.2916204371728
5.65440913406119 41.0842347935865
5.81596368074865 39.8701729175007
5.97751822743611 38.6489215744044
6.13907277412357 37.4209862365466
6.30062732081104 36.1877600027264
6.4621818674985 34.9511472255923
6.62373641418596 33.7143683444854
6.78529096087343 32.4822071999645
6.94684550756089 31.2599411383042
7.10840005424835 30.0535550542304
7.26995460093581 28.869467401431
7.43150914762327 27.7142298634675
7.59306369431074 26.5948269287903
7.7546182409982 25.5184248940125
7.91617278768566 24.4922378099081
};
\addplot [semithick, white!20!black]
table {%
0 53.9222131810081
0.0930029291831848 53.7290448011704
0.18600585836637 53.5323675131765
0.279008787549554 53.3336855752994
0.372011716732739 53.1345233869254
0.465014645915924 52.9364276665307
0.558017575099109 52.7407679982482
0.651020504282294 52.548697779599
0.744023433465479 52.3608598096149
0.837026362648663 52.1772871225255
0.930029291831848 51.997329767977
1.02303222101503 51.8203708666714
1.11603515019822 51.6460358604697
1.2090380793814 51.4739324724273
1.30204100856459 51.3035690300755
1.39504393774777 51.1344523287792
1.48804686693096 50.9660083022365
1.58104979611414 50.7975971981057
1.67405272529733 50.6286157199869
1.76705565448051 50.4585415028569
1.8600585836637 50.2870206249354
1.95306151284688 50.113731439849
2.04606444203007 49.938353020326
2.13906737121325 49.7605192331674
2.23207030039644 49.5799820871427
2.32507322957962 49.3965651945079
2.41807615876281 49.2100370790451
2.51107908794599 49.0201759450866
2.60408201712917 48.8268394946806
2.69708494631236 48.6299843538475
2.79008787549554 48.4296547048027
2.88309080467873 48.2259719452975
2.97609373386191 48.019086528244
3.0690966630451 47.809125531925
3.16209959222828 47.5962254613848
3.25510252141147 47.3805044631791
3.34810545059465 47.1620567677361
3.44110837977784 46.9410448682421
3.53411130896102 46.7174968448796
3.62711423814421 46.4910547407973
3.72011716732739 46.2610456861155
3.81312009651058 46.0268483988108
3.90612302569376 45.7882156518635
3.99912595487695 45.5451595288623
4.09212888406013 45.2978043329807
4.18513181324332 45.0463381491727
4.2781347424265 44.7909778418972
4.37113767160969 44.532014832753
4.46414060079287 44.2698102087706
4.55714352997606 44.0047399405422
};
\addplot [semithick, white!20!black]
table {%
0 108.82707072048
0.026147506377137 108.749517588552
0.0522950127542739 108.656411947641
0.0784425191314109 108.548752640177
0.104590025508548 108.427617301278
0.130737531885685 108.294168829464
0.156885038262822 108.149499399854
0.183032544639959 107.99448746872
0.209180051017096 107.829866742248
0.235327557394233 107.656294332662
0.26147506377137 107.474431097177
0.287622570148507 107.285139344018
0.313770076525644 107.089380434043
0.339917582902781 106.888078874658
0.366065089279918 106.682063058903
0.392212595657055 106.472129111146
0.418360102034192 106.25901801116
0.444507608411329 106.043406135686
0.470655114788466 105.825872073004
0.496802621165602 105.607032285928
0.522950127542739 105.387513910122
0.549097633919876 105.167808966442
0.575245140297013 104.948350092032
0.60139264667415 104.729547736216
0.627540153051287 104.51171683865
0.653687659428424 104.295125577401
0.679835165805561 104.079997364812
0.705982672182698 103.86655417883
0.732130178559835 103.654991429758
0.758277684936972 103.445464360282
0.784425191314109 103.237942382695
0.810572697691246 103.032282155972
0.836720204068383 102.82830051218
0.86286771044552 102.62583507487
0.889015216822657 102.424708195136
0.915162723199794 102.224730542742
0.941310229576931 102.025818509043
0.967457735954068 101.827925701496
0.993605242331205 101.631211247125
1.01975274870834 101.43597305969
1.04590025508548 101.242443966042
1.07204776146262 101.050967093184
1.09819526783975 100.861976387058
1.12434277421689 100.67594940145
1.15049028059403 100.493382572845
1.17663778697116 100.314794255509
1.2027852933483 100.140702749378
1.22893279972544 99.9716062828543
1.25508030610257 99.8079881309361
1.28122781247971 99.6503293725761
};
\addplot [semithick, white!20!black]
table {%
0 97.7632524539428
0.0371704188880514 97.7289297117386
0.0743408377761028 97.6883524342284
0.111511256664154 97.6427174540988
0.148681675552206 97.5932253571324
0.185852094440257 97.54109375481
0.223022513328308 97.4874712630831
0.26019293221636 97.4334381767014
0.297363351104411 97.3798214126522
0.334533769992463 97.3271626132489
0.371704188880514 97.2757407610007
0.408874607768566 97.2257853452321
0.446045026656617 97.1775422354791
0.483215445544668 97.13120628508
0.52038586443272 97.0868667259952
0.557556283320771 97.0445539607029
0.594726702208823 97.0042097701502
0.631897121096874 96.9657159922352
0.669067539984925 96.9288593819431
0.706237958872977 96.8933829415133
0.743408377761028 96.8590438403247
0.78057879664908 96.8256281768974
0.817749215537131 96.7929856975723
0.854919634425182 96.7609787795809
0.892090053313234 96.7294639521706
0.929260472201285 96.6983022706903
0.966430891089337 96.6673369626704
1.00360130997739 96.6364425191604
1.04077172886544 96.6055633767889
1.07794214775349 96.5747573250507
1.11511256664154 96.5441625682383
1.15228298552959 96.5138455662828
1.18945340441765 96.4838713222253
1.2266238233057 96.4542759598921
1.26379424219375 96.425097419525
1.3009646610818 96.3963971353489
1.33813507996985 96.3682422550557
1.3753054988579 96.3407332516682
1.41247591774595 96.3139116239382
1.44964633663401 96.2874796456207
1.48681675552206 96.2606980176893
1.52398717441011 96.2327186088735
1.56115759329816 96.2026698361874
1.59832801218621 96.1697539307767
1.63549843107426 96.1331670809057
1.67266884996231 96.0921033233588
1.70983926885036 96.045758367764
1.74700968773842 95.9932923739944
1.78418010662647 95.9338525409693
1.82135052551452 95.8665837070948
};
\addplot [semithick, white!20!black]
table {%
0 68.045890159789
0.0404690067172607 68.0025499465939
0.0809380134345215 67.9589639413128
0.121407020151782 67.9154485467521
0.161876026869043 67.8722742760749
0.202345033586304 67.829633021107
0.242814040303564 67.7876733109185
0.283283047020825 67.7464177437246
0.323752053738086 67.7057281845217
0.364221060455347 67.6653749702155
0.404690067172607 67.6250769993066
0.445159073889868 67.5847718237584
0.485628080607129 67.5444709290938
0.52609708732439 67.5041769192211
0.56656609404165 67.4639073891275
0.607035100758911 67.4236514923358
0.647504107476172 67.3834005571095
0.687973114193433 67.3431225315313
0.728442120910693 67.3028424355762
0.768911127627954 67.2626150235491
0.809380134345215 67.2225357913106
0.849849141062476 67.1825533270301
0.890318147779736 67.1425749344491
0.930787154496997 67.1025436340655
0.971256161214258 67.0624080505956
1.01172516793152 67.022111791654
1.05219417464878 66.9816196919049
1.09266318136604 66.9408819962072
1.1331321880833 66.8998246818349
1.17360119480056 66.8583895486625
1.21407020151782 66.8166261260378
1.25453920823508 66.7748612710916
1.29500821495234 66.7333958694435
1.3354772216696 66.6924639898613
1.37594622838687 66.6523003408988
1.41641523510413 66.6131208553926
1.45688424182139 66.5750933012601
1.49735324853865 66.538359363974
1.53782225525591 66.5030051355868
1.57829126197317 66.4691270560412
1.61876026869043 66.4365472497978
1.65922927540769 66.4047413435895
1.69969828212495 66.3732151058099
1.74016728884221 66.3415258992516
1.78063629555947 66.3092080454143
1.82110530227673 66.2757462191325
1.86157430899399 66.2406043546884
1.90204331571125 66.2031807950933
1.94251232242852 66.1628614939369
1.98298132914578 66.1190232138955
};
\addplot [semithick, white!20!black]
table {%
0 53.516578453013
0.0461908393545442 53.4327059067835
0.0923816787090883 53.3477421479004
0.138572518063632 53.2621326693288
0.184763357418177 53.1762985785569
0.230954196772721 53.0906154247671
0.277145036127265 53.0053841533713
0.323335875481809 52.9207474322056
0.369526714836353 52.8366577219603
0.415717554190897 52.7529468171876
0.461908393545442 52.6693518855024
0.508099232899986 52.5857561041649
0.55429007225453 52.5021080139127
0.600480911609074 52.4183444682661
0.646671750963618 52.3344032465512
0.692862590318162 52.25020890846
0.739053429672706 52.1656744121541
0.785244269027251 52.0806805903135
0.831435108381795 51.9951736306828
0.877625947736339 51.909149233312
0.923816787090883 51.8226518200251
0.970007626445427 51.7356276546127
1.01619846579997 51.6479889514655
1.06238930515452 51.5596676312116
1.10858014450906 51.4706301970716
1.1547709838636 51.3808586395907
1.20096182321815 51.2903295116105
1.24715266257269 51.1990039102837
1.29334350192724 51.1068351138001
1.33953434128178 51.0137847148379
1.38572518063632 50.9198930482354
1.43191601999087 50.8254274679132
1.47810685934541 50.7306451729648
1.52429769869996 50.6357522818154
1.5704885380545 50.5409540910375
1.61667937740905 50.4464304255854
1.66287021676359 50.3523252335134
1.70906105611813 50.2587713808327
1.75525189547268 50.1658492353034
1.80144273482722 50.0736312813338
1.84763357418177 49.9820121289924
1.89382441353631 49.8906785226343
1.94001525289085 49.7994139007428
1.9862060922454 49.7080876260165
2.03239693159994 49.6165532891493
2.07858777095449 49.5246343157294
2.12477861030903 49.432140905915
2.17096944966358 49.3388428251474
2.21716028901812 49.2445144043865
2.26335112837266 49.1489263240947
};
\addplot [semithick, white!20!black]
table {%
0 75.2126510254344
0.0502856121679257 75.1371345024009
0.100571224335851 75.0560741442556
0.150856836503777 74.9705364646362
0.201142448671703 74.8815874483794
0.251428060839629 74.7902910128366
0.301713673007554 74.6976217391306
0.35199928517548 74.6044148853371
0.402284897343406 74.5112277152234
0.452570509511332 74.4183455217458
0.502856121679257 74.3258053104227
0.553141733847183 74.2337043533654
0.603427346015109 74.142210330276
0.653712958183034 74.0514535171684
0.70399857035096 73.961489166777
0.754284182518886 73.8723305836196
0.804569794686812 73.7839259751866
0.854855406854737 73.6961661438201
0.905141019022663 73.6089102375227
0.955426631190589 73.5220232954485
1.00571224335851 73.4354154415714
1.05599785552644 73.348959706355
1.10628346769437 73.2625441971511
1.15656907986229 73.1760665688816
1.20685469203022 73.0894359578338
1.25714030419814 73.0025713948966
1.30742591636607 72.9153728063469
1.35771152853399 72.8277519774727
1.40799714070192 72.7396600321476
1.45828275286985 72.6511207262489
1.50856836503777 72.5622282585969
1.5588539772057 72.4731311040006
1.60913958937362 72.3839707619859
1.65942520154155 72.2948504900095
1.70971081370947 72.2058739601322
1.7599964258774 72.117145169248
1.81028203804533 72.0287627946999
1.86056765021325 71.9408483513802
1.91085326238118 71.8534744859642
1.9611388745491 71.7664995140584
2.01142448671703 71.6794214159194
2.06171009888496 71.5915976544191
2.11199571105288 71.5024525247539
2.16228132322081 71.4115126934177
2.21256693538873 71.3183080820634
2.26285254755666 71.2223621980775
2.31313815972458 71.1231964723253
2.36342377189251 71.0203003781227
2.41370938406043 70.9131624424586
2.46399499622836 70.8012692687837
};
\addplot [semithick, white!20!black]
table {%
0 47.0581315701999
0.104085304736143 46.8898073802646
0.208170609472287 46.7306771990513
0.31225591420843 46.581707826699
0.416341218944573 46.4437976367838
0.520426523680717 46.3177499923763
0.62451182841686 46.2042155719927
0.728597133153003 46.1037220149471
0.832682437889147 46.0162558524649
0.93676774262529 45.9411073401932
1.04085304736143 45.8767325600283
1.14493835209758 45.8216312689584
1.24902365683372 45.7745821643058
1.35310896156986 45.7343796568343
1.45719426630601 45.6997999821922
1.56127957104215 45.6696317453271
1.66536487577829 45.6426310303552
1.76945018051444 45.617529199629
1.87353548525058 45.5932129499706
1.97762078998672 45.5686500939198
2.08170609472287 45.5430288321873
2.18579139945901 45.5155821057699
2.28987670419515 45.4855535244327
2.3939620089313 45.4521664746438
2.49804731366744 45.4148505604892
2.60213261840358 45.3731445952713
2.70621792313973 45.3265835178002
2.81030322787587 45.2747051759442
2.91438853261201 45.2171343946251
3.01847383734816 45.1536448719822
3.1225591420843 45.0843113673768
3.22664444682044 45.0095511476609
3.33072975155659 44.9298274421262
3.43481505629273 44.845526703525
3.53890036102887 44.7570607269667
3.64298566576502 44.664820300161
3.74707097050116 44.5690559057973
3.8511562752373 44.4700512103379
3.95524157997345 44.3677474545952
4.05932688470959 44.2615627927838
4.16341218944573 44.1504646435076
4.26749749418188 44.0331886295842
4.37158279891802 43.9088561438796
4.47566810365416 43.7768706485799
4.57975340839031 43.6367591893797
4.68383871312645 43.4880839553807
4.78792401786259 43.3304316162396
4.89200932259874 43.163467374039
4.99609462733488 42.9869441689351
5.10017993207102 42.8006289073199
};
\addplot [semithick, white!20!black]
table {%
0 119.4273886183
0.0565521498050791 119.348399180959
0.113104299610158 119.247717678939
0.169656449415237 119.127649645161
0.226208599220316 118.990590375971
0.282760749025396 118.839051220043
0.339312898830475 118.675426011425
0.395865048635554 118.501900509194
0.452417198440633 118.320245815757
0.508969348245712 118.131760273399
0.565521498050791 117.93733836157
0.62207364785587 117.737996934138
0.678625797660949 117.534919341496
0.735177947466028 117.329205804732
0.791730097271108 117.121727883733
0.848282247076187 116.913260167624
0.904834396881266 116.70442433937
0.961386546686345 116.495725827766
1.01793869649142 116.287427987085
1.0744908462965 116.079759929615
1.13104299610158 115.87299344857
1.18759514590666 115.667335256774
1.24414729571174 115.46301623567
1.30069944551682 115.260239983664
1.3572515953219 115.059095646443
1.41380374512698 114.859623881226
1.47035589493206 114.66181195343
1.52690804473714 114.465694220178
1.58346019454222 114.271368775964
1.64001234434729 114.079045740465
1.69656449415237 113.888826217271
1.75311664395745 113.700520844225
1.80966879376253 113.513901906314
1.86622094356761 113.32875046583
1.92277309337269 113.144839689133
1.97932524317777 112.961974790202
2.03587739298285 112.780081632453
2.09242954278793 112.599177656082
2.14898169259301 112.419417423849
2.20553384239809 112.240631460528
2.26208599220316 112.062066671092
2.31863814200824 111.883022120273
2.37519029181332 111.702864868011
2.4317424416184 111.521076313099
2.48829459142348 111.337199990106
2.54484674122856 111.150829159477
2.60139889103364 110.961573040152
2.65795104083872 110.769021235736
2.7145031906438 110.572741356035
2.77105534044888 110.372299564062
};
\addplot [semithick, white!20!black]
table {%
0 64.5142376983457
0.264939925614692 63.8168501517293
0.529879851229384 63.0874697407349
0.794819776844076 62.3287021235279
1.05975970245877 61.5436577400854
1.32469962807346 60.7357959109257
1.58963955368815 59.9082811257149
1.85457947930284 59.0635154137827
2.11951940491754 58.2022859162317
2.38445933053223 57.3223617618252
2.64939925614692 56.4177121112061
2.91433918176161 55.484970258485
3.1792791073763 54.5241280847338
3.444219032991 53.5356127471357
3.70915895860569 52.5196158716317
3.97409888422038 51.4766757963456
4.23903880983507 50.4075522130505
4.50397873544976 49.3130992048489
4.76891866106446 48.1943316761162
5.03385858667915 47.053158875987
5.29879851229384 45.8929737988571
5.56373843790853 44.7162330377794
5.82867836352322 43.5243337859731
6.09361828913792 42.3178713708639
6.35855821475261 41.0973705903406
6.6234981403673 39.8632651570795
6.88843806598199 38.6159221619611
7.15337799159668 37.3556148786382
7.41831791721138 36.0822549651863
7.68325784282607 34.7954077738167
7.94819776844076 33.4932918894463
8.21313769405545 32.1739851972115
8.47807761967014 30.8354385578532
8.74301754528484 29.4760339176834
9.00795747089953 28.0942094751558
9.27289739651422 26.6882260804694
9.53783732212891 25.2567592614455
9.8027772477436 23.7989920306862
10.0677171733583 22.3149722307905
10.332657098973 20.8054866833145
10.5975970245877 19.272206945703
10.8625369502024 17.7187328193229
11.1274768758171 16.1520263424249
11.3924168014318 14.5800556269023
11.6573567270464 13.012629913957
11.9222966526611 11.4605175769016
12.1872365782758 9.93484404704907
12.4521765038905 8.44801231615664
12.7171164295052 7.01300244800175
12.9820563551199 5.6429255021452
};
\addplot [semithick, white!20!black]
table {%
0 99.9751071332831
0.0373040721726516 99.9026099646739
0.0746081443453031 99.8165544675013
0.111912216517955 99.717953973401
0.149216288690606 99.6078697661541
0.186520360863258 99.4874031630324
0.223824433035909 99.3575847955236
0.261128505208561 99.2192270817335
0.298432577381212 99.0729501403686
0.335736649553864 98.9192508697899
0.373040721726516 98.7585853062722
0.410344793899167 98.5916774215036
0.447648866071819 98.4193775907677
0.48495293824447 98.2425010464791
0.522257010417122 98.0617810856996
0.559561082589773 97.8779069837686
0.596865154762425 97.6915200391576
0.634169226935076 97.5031980101765
0.671473299107728 97.3134444278914
0.70877737128038 97.1227983270463
0.746081443453031 96.9318263574841
0.783385515625683 96.7409191159363
0.820689587798334 96.5504027175736
0.857993659970986 96.360597928282
0.895297732143637 96.1717374465728
0.932601804316289 95.984006868082
0.96990587648894 95.7975671573706
1.00720994866159 95.6125760535523
1.04451402083424 95.4291607405542
1.0818180930069 95.2474301193189
1.11912216517955 95.0673801871672
1.1564262373522 94.8890073459103
1.19373030952485 94.7122609177338
1.2310343816975 94.5370815860408
1.26833845387015 94.3633983031022
1.3056425260428 94.1911276031818
1.34294659821546 94.0202584018615
1.38025067038811 93.8508034483043
1.41755474256076 93.6829286209353
1.45485881473341 93.5168991049812
1.49216288690606 93.3527763756701
1.52946695907871 93.1905638027381
1.56677103125137 93.0303441638459
1.60407510342402 92.8722536612184
1.64137917559667 92.7164432991626
1.67868324776932 92.5630654693362
1.71598731994197 92.4122656219496
1.75329139211462 92.26414731174
1.79059546428727 92.1187941646579
1.82789953645993 91.9762838316334
};
\addplot [semithick, white!20!black]
table {%
0 101.625200168095
0.16294134533097 101.437344808148
0.32588269066194 101.219859749168
0.48882403599291 100.975454245968
0.65176538132388 100.706955299395
0.81470672665485 100.41718025493
0.977648071985819 100.10883076917
1.14058941731679 99.7841094714769
1.30353076264776 99.4442576568772
1.46647210797873 99.0891352326576
1.6294134533097 98.7171473570186
1.79235479864067 98.3284157928
1.95529614397164 97.924524987616
2.11823748930261 97.5071402461975
2.28117883463358 97.0777273758238
2.44412017996455 96.6376844161233
2.60706152529552 96.1884248862811
2.77000287062649 95.7313002012304
2.93294421595746 95.2675308676285
3.09588556128843 94.7985824859447
3.2588269066194 94.3264821491687
3.42176825195037 93.8524141981661
3.58470959728134 93.3770984452592
3.74765094261231 92.9010643233582
3.91059228794328 92.4245584046777
4.07353363327425 91.9476345203866
4.23647497860522 91.4704195371636
4.39941632393619 90.9930266536335
4.56235766926716 90.5153660878573
4.72529901459813 90.0373402049951
4.8882403599291 89.5584836705474
5.05118170526007 89.0785942078931
5.21412305059104 88.597273017019
5.37706439592201 88.1141339771895
5.54000574125298 87.6288058534678
5.70294708658395 87.1408828451072
5.86588843191492 86.6501215249498
6.02882977724589 86.1564334110897
6.19177112257686 85.660144104778
6.35471246790783 85.1617798520438
6.5176538132388 84.6609566943426
6.68059515856977 84.156977549039
6.84353650390074 83.6501216206835
7.00647784923171 83.1410120098089
7.16941919456268 82.6309051384752
7.33236053989365 82.1212851384588
7.49530188522462 81.6137113990825
7.65824323055559 81.1099687268358
7.82118457588656 80.6119246960543
7.98412592121753 80.1214530717019
};
\addplot [semithick, white!20!black]
table {%
0 54.3278531303262
0.244938878138353 53.8005166055495
0.489877756276706 53.2754101014934
0.734816634415059 52.751842030948
0.979755512553412 52.2292691890175
1.22469439069176 51.7069911812869
1.46963326883012 51.1841838036283
1.71457214696847 50.6593287204331
1.95951102510682 50.1297710106706
2.20444990324518 49.5908140022627
2.44938878138353 49.0351065636543
2.69432765952188 48.4583896755314
2.93926653766023 47.8593776666022
3.18420541579859 47.2372801553776
3.42914429393694 46.5915289992948
3.67408317207529 45.9218937447352
3.91902205021365 45.2286259052309
4.163960928352 44.5121888503744
4.40889980649035 43.7736927305657
4.65383868462871 43.0151512494867
4.89877756276706 42.239912926699
5.14371644090541 41.4499752930882
5.38865531904376 40.6461783598405
5.63359419718212 39.8288309363845
5.87853307532047 38.9982522212569
6.12347195345882 38.1546627397562
6.36841083159718 37.2984275845555
6.61334970973553 36.4297052185396
6.85828858787388 35.5480855957695
7.10322746601223 34.6526887603457
7.34816634415059 33.7418957016569
7.59310522228894 32.8153232401949
7.83804410042729 31.8724001134804
8.08298297856565 30.9127050016375
8.327921856704 29.9358766668865
8.57286073484235 28.9412991486044
8.81779961298071 27.9284080461559
9.06273849111906 26.8968326566476
9.30767736925741 25.8466961672563
9.55261624739576 24.7795352601346
9.79755512553412 23.697640211223
10.0424940036725 22.6036277852267
10.2874328818108 21.5029212222781
10.5323717599492 20.4016997405812
10.7773106380875 19.3075912420899
11.0222495162259 18.2288051135837
11.2671883943642 17.1737593817307
11.5121272725026 16.1517725024763
11.7570661506409 15.1726203849286
12.0020050287793 14.2461546345721
};
\addplot [semithick, white!20!black]
table {%
0 54.119482870908
0.141400245243139 53.8124130639618
0.282800490486279 53.4998949890729
0.424200735729418 53.1829550105136
0.565600980972557 52.8626695715182
0.707001226215697 52.540079687119
0.848401471458836 52.2160380985623
0.989801716701975 51.8909509388937
1.13120196194511 51.5645551077584
1.27260220718825 51.235737338253
1.41400245243139 50.9023916097194
1.55540269767453 50.5633172428065
1.69680294291767 50.2182019484316
1.83820318816081 49.8668291178604
1.97960343340395 49.508974787334
2.12100367864709 49.144486299407
2.26240392389023 48.77327199274
2.40380416913337 48.3952227643684
2.54520441437651 48.0104406810192
2.68660465961965 47.6193390335695
2.82800490486279 47.2227661629863
2.96940515010593 46.8211593560368
3.11080539534907 46.4146331016534
3.25220564059221 46.0031601694479
3.39360588583534 45.586780832128
3.53500613107848 45.1655496436728
3.67640637632162 44.7395096002166
3.81780662156476 44.3086421549476
3.9592068668079 43.8728125924873
4.10060711205104 43.4318001697191
4.24200735729418 42.9852470423098
4.38340760253732 42.5332738605928
4.52480784778046 42.0759555858289
4.6662080930236 41.6133636233403
4.80760833826674 41.1455826255388
4.94900858350988 40.6726002400326
5.09040882875302 40.1944063370814
5.23180907399616 39.7110680565419
5.3732093192393 39.222727449352
5.51460956448243 38.7297530112348
5.65600980972557 38.2324668614792
5.79741005496871 37.731201002159
5.93881030021185 37.2272437946
6.08021054545499 36.7222611239404
6.22161079069813 36.2183074167599
6.36301103594127 35.7175901808685
6.50441128118441 35.222370342727
6.64581152642755 34.7351286076766
6.78721177167069 34.2584913727339
6.92861201691383 33.7951078926776
};
\addplot [semithick, white!20!black]
table {%
0 85.8791257904203
0.137834145036868 85.7270427595887
0.275668290073735 85.5651369325114
0.413502435110603 85.3961262808369
0.55133658014747 85.2227553798678
0.689170725184338 85.0477641695748
0.827004870221206 84.8737323084476
0.964839015258073 84.7030604670057
1.10267316029494 84.537251264513
1.24050730533181 84.376474156849
1.37834145036868 84.2194060975769
1.51617559540554 84.0652088270782
1.65400974044241 83.9138147807797
1.79184388547928 83.7651605526008
1.92967803051615 83.6189635469203
2.06751217555301 83.4748757911156
2.20534632058988 83.332441528347
2.34318046562675 83.191132459673
2.48101461066362 83.0503069114637
2.61884875570048 82.9093790723614
2.75668290073735 82.7681353234848
2.89451704577422 82.6262226678426
3.03235119081109 82.4832255899791
3.17018533584795 82.338620510313
3.30801948088482 82.1918959409837
3.44585362592169 82.0425419405481
3.58368777095856 81.8900606798394
3.72152191599542 81.7340073251172
3.85935606103229 81.5740202629755
3.99719020606916 81.4099810979836
4.13502435110603 81.2418673020328
4.2728584961429 81.0696744138239
4.41069264117976 80.8933702361599
4.54852678621663 80.7128972167064
4.6863609312535 80.5282289539313
4.82419507629037 80.3393669779537
4.96202922132723 80.1463123655359
5.0998633663641 79.9492116732909
5.23769751140097 79.7480867115269
5.37553165643784 79.5422117802085
5.5133658014747 79.3298387026348
5.65119994651157 79.10905074596
5.78903409154844 78.8785126796497
5.92686823658531 78.6372455902277
6.06470238162217 78.3846510698267
6.20253652665904 78.1202929867271
6.34037067169591 77.8438071036676
6.47820481673278 77.555004208335
6.61603896176964 77.2537850878553
6.75387310680651 76.9400676421822
};
\addplot [semithick, white!20!black]
table {%
0 76.1627634263113
0.0209646588332957 76.0994447598072
0.0419293176665914 76.027977191179
0.0628939764998871 75.9488662583669
0.0838586353331828 75.8626554574449
0.104823294166479 75.7699243857321
0.125787952999774 75.6712003297862
0.14675261183307 75.5668557593595
0.167717270666366 75.457173634213
0.188681929499661 75.3424181183662
0.209646588332957 75.2228865104745
0.230611247166253 75.0990155818384
0.251575905999549 74.9712949050386
0.272540564832844 74.8401951830046
0.29350522366614 74.7061486028614
0.314469882499436 74.5695747393929
0.335434541332731 74.4308695777748
0.356399200166027 74.2903912489825
0.377363858999323 74.1484750517522
0.398328517832619 74.0054962166925
0.419293176665914 73.8618401649668
0.44025783549921 73.7177948176453
0.461222494332506 73.5736012518323
0.482187153165801 73.4294934405365
0.503151811999097 73.2856651067074
0.524116470832393 73.1422898122348
0.545081129665688 72.9995137477761
0.566045788498984 72.8574734690993
0.58701044733228 72.7162810771471
0.607975106165576 72.5760107264227
0.628939764998871 72.4366422350284
0.649904423832167 72.2981584586727
0.670869082665463 72.1605196147109
0.691833741498758 72.0236882186817
0.712798400332054 71.8876170286884
0.73376305916535 71.7522415012889
0.754727717998646 71.6175463321176
0.775692376831941 71.4835284050432
0.796657035665237 71.3502932162252
0.817621694498533 71.2180714594624
0.838586353331828 71.0870861545796
0.859551012165124 70.9575916916847
0.88051567099842 70.8299151142293
0.901480329831716 70.7044191271924
0.922444988665011 70.581464947457
0.943409647498307 70.4614158166764
0.964374306331603 70.3446301178479
0.985338965164898 70.2314457429847
1.00630362399819 70.1221944093745
1.02726828283149 70.0172059660776
};
\addplot [semithick, white!20!black]
table {%
0 108.408546840617
0.0494399529747344 108.209065374866
0.0988799059494687 107.97190954841
0.148319858924203 107.698926439112
0.197759811898937 107.392181504878
0.247199764873672 107.053961606875
0.296639717848406 106.686407607783
0.346079670823141 106.291118201772
0.395519623797875 105.869452565066
0.444959576772609 105.422706787431
0.494399529747344 104.952295142123
0.543839482722078 104.460273906693
0.593279435696812 103.949030437284
0.642719388671547 103.420901244987
0.692159341646281 102.878039639354
0.741599294621015 102.322563850962
0.79103924759575 101.756515792478
0.840479200570484 101.181810717878
0.889919153545218 100.600178872682
0.939359106519953 100.013506032487
0.988799059494687 99.4237309315703
1.03823901246942 98.832384197737
1.08767896544416 98.240764773577
1.13711891841889 97.6500854312064
1.18655887139362 97.0613067529525
1.23599882436836 96.4752588907078
1.28543877734309 95.8926643254086
1.33487873031783 95.3142157291468
1.38431868329256 94.7404736464525
1.4337586362673 94.1717988416392
1.48319858924203 93.6079669726268
1.53263854221677 93.0485101076316
1.5820784951915 92.492851409958
1.63151844816623 91.9404992883972
1.68095840114097 91.3909212082658
1.7303983541157 90.843531124364
1.77983830709044 90.298029711338
1.82927826006517 89.7542032228398
1.87871821303991 89.2124499115364
1.92815816601464 88.673810021263
1.97759811898937 88.139493317537
2.02703807196411 87.6111214435785
2.07647802493884 87.0906547045567
2.12591797791358 86.5801396860413
2.17535793088831 86.0817192216364
2.22479788386305 85.5976169533402
2.27423783683778 85.1300627158531
2.32367778981251 84.6812866360175
2.37311774278725 84.2535014952678
2.42255769576198 83.8489187415406
};
\addplot [semithick, white!20!black]
table {%
0 27.8729212135722
0.0315545656625047 27.7800935365836
0.0631091313250093 27.6857926011582
0.094663696987514 27.5901294619606
0.126218262650019 27.4932131925263
0.157772828312523 27.3951342518754
0.189327393975028 27.2959170278768
0.220881959637533 27.195416071606
0.252436525300037 27.0933972648095
0.283991090962542 26.9896472437331
0.315545656625047 26.8840049600614
0.347100222287551 26.7764424114419
0.378654787950056 26.6669644213303
0.410209353612561 26.555574581535
0.441763919275065 26.442301211469
0.47331848493757 26.3271852297027
0.504873050600075 26.2102764288131
0.536427616262579 26.0916031515596
0.567982181925084 25.9712811118057
0.599536747587589 25.8495013228526
0.631091313250093 25.7264840562074
0.662645878912598 25.6023528427971
0.694200444575103 25.4771730095398
0.725755010237607 25.3510179222745
0.757309575900112 25.2239924045535
0.788864141562617 25.0962159324077
0.820418707225121 24.9677881751139
0.851973272887626 24.8387801462347
0.883527838550131 24.7092304255987
0.915082404212635 24.5791241927697
0.94663696987514 24.4484431855855
0.978191535537644 24.3173652197259
1.00974610120015 24.1860609068663
1.04130066686265 24.0546746628348
1.07285523252516 23.9233447055869
1.10440979818766 23.7921704761067
1.13596436385017 23.6612394319962
1.16751892951267 23.5306235584893
1.19907349517518 23.4004082635843
1.23062806083768 23.2708398168066
1.26218262650019 23.1422317362317
1.29373719216269 23.0148305903006
1.3252917578252 22.8890022174382
1.3568463234877 22.7651751068907
1.38840088915021 22.6437535835729
1.41995545481271 22.5251194119085
1.45151002047521 22.4096413758416
1.48306458613772 22.2976624042819
1.51461915180022 22.1895354135836
1.54617371746273 22.0856121039507
};
\addplot [semithick, white!20!black]
table {%
0 111.76927255656
0.0880129382336626 111.702916097004
0.176025876467325 111.61750190726
0.264038814700988 111.515431649572
0.35205175293465 111.399142003647
0.440064691168313 111.271083943075
0.528077629401976 111.133603595817
0.616090567635638 110.988818393776
0.704103505869301 110.838272611732
0.792116444102963 110.682808015977
0.880129382336626 110.522612677194
0.968142320570288 110.358336680797
1.05615525880395 110.191032763129
1.14416819703761 110.021696348152
1.23218113527128 109.851118096033
1.32019407350494 109.679968246475
1.4082070117386 109.508798790175
1.49621994997226 109.338057816686
1.58423288820593 109.16799166313
1.67224582643959 108.998832190606
1.76025876467325 108.830955742531
1.84827170290691 108.664496335333
1.93628464114058 108.499542698572
2.02429757937424 108.336164360876
2.1123105176079 108.174296574116
2.20032345584156 108.013799681694
2.28833639407523 107.85454204395
2.37634933230889 107.696433072121
2.46436227054255 107.539405774383
2.55237520877622 107.383542164303
2.64038814700988 107.228918702089
2.72840108524354 107.075580588812
2.8164140234772 106.923497525902
2.90442696171087 106.772595926478
2.99243989994453 106.62280546891
3.08045283817819 106.474085036562
3.16846577641185 106.32645964999
3.25647871464552 106.180032675624
3.34449165287918 106.034983707588
3.43250459111284 105.891134340709
3.5205175293465 105.747380377013
3.60853046758017 105.602297447171
3.69654340581383 105.454612250978
3.78455634404749 105.30320561923
3.87256928228115 105.147099707371
3.96058222051482 104.985356164677
4.04859515874848 104.817050011073
4.13660809698214 104.64123254226
4.2246210352158 104.456935108702
4.31263397344947 104.263181255358
};
\addplot [semithick, white!20!black]
table {%
0 95.8580892504737
0.201970879537245 95.6749033071005
0.403941759074489 95.4756212524287
0.605912638611734 95.2630318419153
0.807883518148978 95.0400027240316
1.00985439768622 94.8093215016267
1.21182527722347 94.5736827244735
1.41379615676071 94.3354806520554
1.61576703629796 94.0958207863479
1.8177379158352 93.8536269186908
2.01970879537245 93.6052975687495
2.22167967490969 93.3491168369444
2.42365055444693 93.0853734322007
2.62562143398418 92.8145337291456
2.82759231352142 92.536861453782
3.02956319305867 92.2525974381737
3.23153407259591 91.9620439987399
3.43350495213316 91.6655146670036
3.6354758316704 91.3632505649803
3.83744671120765 91.0557730084769
4.03941759074489 90.7444546626514
4.24138847028213 90.4298851234063
4.44335934981938 90.1121541312703
4.64533022935662 89.7910561341732
4.84730110889387 89.4662116453767
5.04927198843111 89.1370940518384
5.25124286796836 88.8033163554423
5.4532137475056 88.4645052466046
5.65518462704285 88.1201307985816
5.85715550658009 87.7697999789627
6.05912638611734 87.4128984845198
6.26109726565458 87.0491326579498
6.46306814519182 86.6780420478763
6.66503902472907 86.2991969301231
6.86700990426631 85.9122246777912
7.06898078380356 85.5167439177994
7.2709516633408 85.1124448206804
7.47292254287805 84.699246007583
7.67489342241529 84.2772410392701
7.87686430195254 83.8462274666087
8.07883518148978 83.404798368781
8.28080606102703 82.9512439032702
8.48277694056427 82.4852621212523
8.68474782010151 82.0070689276783
8.88671869963876 81.5178571291361
9.088689579176 81.019198679807
9.29066045871325 80.512814919373
9.49263133825049 80.000899637907
9.69460221778774 79.4858438415248
9.89657309732498 78.970069162892
};
\addplot [semithick, white!20!black]
table {%
0 86.1042207984496
0.144730051523581 85.8936176239972
0.289460103047162 85.6646248406259
0.434190154570743 85.4203649097256
0.578920206094323 85.1640640720806
0.723650257617904 84.8990321254515
0.868380309141485 84.6283831551284
1.01311036066507 84.3549520552225
1.15784041218865 84.0806209038141
1.30257046371223 83.8058616155844
1.44730051523581 83.529575949744
1.59203056675939 83.2512501259006
1.73676061828297 82.9712651976304
1.88149066980655 82.6900078670957
2.02622072133013 82.4075918380287
2.17095077285371 82.1240799205025
2.31568082437729 81.8394101774675
2.46041087590087 81.5534282989296
2.60514092742446 81.2658176712366
2.74987097894804 80.9763674348861
2.89460103047162 80.6852772776807
3.0393310819952 80.3925664028824
3.18406113351878 80.098135978801
3.32879118504236 79.8017258480887
3.47352123656594 79.5030450021198
3.61825128808952 79.2017849217487
3.7629813396131 78.8976101331411
3.90771139113668 78.5902347998708
4.05244144266026 78.2794360533635
4.19717149418384 77.9651814439032
4.34190154570743 77.6473445232299
4.48663159723101 77.3256617703004
4.63136164875459 76.9998307913534
4.77609170027817 76.6695766162307
4.92082175180175 76.3346481284414
5.06555180332533 75.9948110808754
5.21028185484891 75.6499166047003
5.35501190637249 75.3000048289775
5.49974195789607 74.9451496981774
5.64447200941965 74.5848049730476
5.78920206094323 74.2175648099576
5.93393211246681 73.8421358647524
6.0786621639904 73.4579708678589
6.22339221551398 73.0649191054111
6.36812226703756 72.6632849015983
6.51285231856114 72.253596712284
6.65758237008472 71.8364740594982
6.8023124216083 71.4127716122799
6.94704247313188 70.9834545530508
7.09177252465546 70.5495128955229
};
\addplot [semithick, white!20!black]
table {%
0 81.9010721791989
0.198921912458205 81.5797765024163
0.397843824916411 81.2374339074425
0.596765737374616 80.8762668291106
0.795687649832821 80.4986584098511
0.994609562291027 80.1069964721668
1.19353147474923 79.703514959069
1.39245338720744 79.2899227582811
1.59137529966564 78.866783697619
1.79029721212385 78.4328186884034
1.98921912458205 77.9846006651682
2.18814103704026 77.5206801455412
2.38706294949846 77.0415913268101
2.58598486195667 76.5480697952353
2.78490677441487 76.0407105513193
2.98382868687308 75.5201700797419
3.18275059933129 74.9872154141345
3.38167251178949 74.4426225740494
3.5805944242477 73.8872198782361
3.7795163367059 73.3222693869787
3.97843824916411 72.7498759658556
4.17736016162231 72.1712812585183
4.37628207408052 71.5871013821123
4.57520398653872 70.9976162018788
4.77412589899693 70.4029514340697
4.97304781145513 69.8030991560176
5.17196972391334 69.1981172043281
5.37089163637154 68.5880167700353
5.56981354882975 67.9725619957456
5.76873546128795 67.3514352073448
5.96765737374616 66.7238301323815
6.16657928620437 66.0893068763844
6.36550119866257 65.4472618395361
6.56442311112078 64.7971788667967
6.76334502357898 64.1385773161795
6.96226693603719 63.4708937033517
7.16118884849539 62.7937115366702
7.3601107609536 62.1068344272025
7.5590326734118 61.4104601650058
7.75795458587001 60.7050843312815
7.95687649832821 59.9907426270809
8.15579841078642 59.2675773567987
8.35472032324462 58.5373712916769
8.55364223570283 57.8024482182822
8.75256414816104 57.0660873860683
8.95148606061924 56.3319680980418
9.15040797307745 55.6039152159196
9.34932988553565 54.8862623303957
9.54825179799386 54.1835740150817
9.74717371045206 53.5004542983518
};
\addplot [semithick, white!20!black]
table {%
0 48.7093732021293
0.0841497728605852 48.557384793508
0.16829954572117 48.4080983967659
0.252449318581756 48.2622171607364
0.336599091442341 48.1204015649647
0.420748864302926 47.9832350518703
0.504898637163511 47.8511739086589
0.589048410024097 47.724470813584
0.673198182884682 47.6029925883304
0.757347955745267 47.4862111044146
0.841497728605852 47.3731615792675
0.925647501466437 47.2630813308488
1.00979727432702 47.1554248768614
1.09394704718761 47.0496536198106
1.17809682004819 46.945231395798
1.26224659290878 46.8416258509091
1.34639636576936 46.7382942295287
1.43054613862995 46.6346614270919
1.51469591149053 46.5302881557203
1.59884568435112 46.4248321998699
1.6829954572117 46.3181029275497
1.76714523007229 46.2098152094013
1.85129500293287 46.0996323679219
1.93544477579346 45.9872157633776
2.01959454865405 45.872338869529
2.10374432151463 45.754830173783
2.18789409437522 45.6345123389068
2.2720438672358 45.5111892679713
2.35619364009639 45.3846774189637
2.44034341295697 45.25484024101
2.52449318581756 45.1217034498433
2.60864295867814 44.9856490553428
2.69279273153873 44.847065228469
2.77694250439931 44.7062710801238
2.8610922772599 44.5635952339235
2.94524205012048 44.4193283524231
3.02939182298107 44.2736782279875
3.11354159584165 44.1268583621518
3.19769136870224 43.9789198891559
3.28184114156282 43.8297554951305
3.36599091442341 43.6789772002938
3.45014068728399 43.5259488001715
3.53429046014458 43.3703274249924
3.61844023300516 43.2119676969471
3.70259000586575 43.0507839832025
3.78673977872634 42.8866893444086
3.87088955158692 42.7195985072297
3.95503932444751 42.5494400645138
4.03918909730809 42.3761906116038
4.12333887016868 42.1998307767274
};
\addplot [semithick, white!20!black]
table {%
0 82.4731069998739
0.0490584952709658 82.4435119923421
0.0981169905419315 82.4127971301347
0.147175485812897 82.3814368790945
0.196233981083863 82.349845280166
0.245292476354829 82.3183312423331
0.294350971625795 82.2871657653312
0.34340946689676 82.2564852507286
0.392467962167726 82.2262133041074
0.441526457438692 82.1961169648846
0.490584952709658 82.1658578270243
0.539643447980623 82.1354194115586
0.588701943251589 82.1049140435865
0.637760438522555 82.0744428337676
0.686818933793521 82.0441141915947
0.735877429064486 82.0139873842324
0.784935924335452 81.9841228294705
0.833994419606418 81.9545529991367
0.883052914877384 81.9253522748996
0.932111410148349 81.8966155146363
0.981169905419315 81.8684947573431
1.03022840069028 81.8409345054065
1.07928689596125 81.8138257644766
1.12834539123221 81.7871044022317
1.17740388650318 81.7606867045268
1.22646238177414 81.7344663736084
1.27552087704511 81.7083774966534
1.32457937231608 81.6823426580092
1.37363786758704 81.6562514298059
1.42269636285801 81.6300302571398
1.47175485812897 81.6037426616662
1.52081335339994 81.5777829148642
1.5698718486709 81.5525021066521
1.61893034394187 81.5281658194064
1.66798883921284 81.5050422194525
1.7170473344838 81.483385716755
1.76610582975477 81.4633947190411
1.81516432502573 81.4452383301912
1.8642228202967 81.4290247183352
1.91328131556766 81.4148443280538
1.96233981083863 81.4023491059428
2.0113983061096 81.390705540514
2.06045680138056 81.3790950018716
2.10951529665153 81.3667516420876
2.15857379192249 81.3528980388039
2.20763228719346 81.336697209876
2.25669078246442 81.3172875999104
2.30574927773539 81.2937238220815
2.35480777300636 81.2650375808599
2.40386626827732 81.2302471303997
};
\addplot [semithick, white!20!black]
table {%
0 114.579616417843
0.0622941692067725 114.427965788784
0.124588338413545 114.243619850686
0.186882507620318 114.028989723863
0.24917667682709 113.786655452284
0.311470846033863 113.519382979323
0.373765015240635 113.229790718818
0.436059184447408 112.920095138763
0.49835335365418 112.592115496374
0.560647522860953 112.247306979589
0.622941692067725 111.886886404048
0.685235861274498 111.51248845691
0.74753003048127 111.12604852766
0.809824199688043 110.729427615501
0.872118368894816 110.324247015849
0.934412538101588 109.912050619075
0.996706707308361 109.494248523854
1.05900087651513 109.072115401805
1.12129504572191 108.646678145755
1.18358921492868 108.219023615388
1.24588338413545 107.790305127973
1.30817755334222 107.361425871381
1.370471722549 106.933182371053
1.43276589175577 106.506304201909
1.49506006096254 106.081321108005
1.55735423016931 105.658665728159
1.61964839937609 105.238684273166
1.68194256858286 104.821738597343
1.74423673778963 104.408163819562
1.8065309069964 103.998267878773
1.86882507620318 103.591990304081
1.93111924540995 103.188959646619
1.99341341461672 102.788724773548
2.05570758382349 102.390886045568
2.11800175303027 101.995019399447
2.18029592223704 101.60069474967
2.24259009144381 101.207704060697
2.30488426065058 100.815944943301
2.36717842985736 100.425710913745
2.42947259906413 100.037404307342
2.4917667682709 99.6511367079082
2.55406093747767 99.2672697457475
2.61635510668445 98.8864011937965
2.67864927589122 98.5092517049068
2.74094344509799 98.1366467629641
2.80323761430476 97.7694923636567
2.86553178351154 97.4087112258411
2.92782595271831 97.0552252218029
2.99012012192508 96.709938100387
3.05241429113185 96.3737530823803
};
\addplot [semithick, white!20!black]
table {%
0 76.9033647318904
0.0726180846308581 76.8161423828357
0.145236169261716 76.7235237143875
0.217854253892574 76.6260351417141
0.290472338523433 76.5241604584069
0.363090423154291 76.4182659350381
0.435708507785149 76.3086553076396
0.508326592416007 76.1953503327364
0.580944677046865 76.0780853811162
0.653562761677723 75.9563999494001
0.726180846308581 75.8297095413221
0.798798930939439 75.6980882172759
0.871417015570298 75.5619304600494
0.944035100201156 75.4216407126602
1.01665318483201 75.2776480803082
1.08927126946287 75.1303425920545
1.16188935409373 74.9801489972522
1.23450743872459 74.8274591909735
1.30712552335545 74.6727532638584
1.3797436079863 74.51661484932
1.45236169261716 74.3597554197611
1.52497977724802 74.2024843395147
1.59759786187888 74.0449392689748
1.67021594650974 73.8872827720907
1.7428340311406 73.7296185971084
1.81545211577145 73.5719975716044
1.88807020040231 73.4145155735471
1.96068828503317 73.2572288131305
2.03330636966403 73.1000850305888
2.10592445429489 72.9429929064665
2.17854253892574 72.7859018860043
2.2511606235566 72.6292466946003
2.32377870818746 72.4733816381251
2.39639679281832 72.3185723931932
2.46901487744918 72.1650825644086
2.54163296208003 72.0131291341065
2.61425104671089 71.8628977561186
2.68686913134175 71.7145430474783
2.75948721597261 71.5682695772765
2.83210530060347 71.4245281654739
2.90472338523433 71.2833871150507
2.97734146986518 71.1443746253363
3.04995955449604 71.007206433805
3.1225776391269 70.8716909198168
3.19519572375776 70.7376844068643
3.26781380838862 70.6049949397133
3.34043189301947 70.4734042179868
3.41304997765033 70.3426221472782
3.48566806228119 70.2123464387614
3.55828614691205 70.0822600215916
};
\addplot [semithick, white!20!black]
table {%
0 76.8515333661164
0.129019418239877 76.5893643082578
0.258038836479755 76.3053954846344
0.387058254719632 76.0023200120627
0.51607767295951 75.6829706734998
0.645097091199387 75.3503083246342
0.774116509439265 75.0070760148383
0.903135927679142 74.6556180653352
1.03215534591902 74.2974981003444
1.1611747641589 73.9332397548791
1.29019418239877 73.5622408278657
1.41921360063865 73.184451573311
1.54823301887853 72.8005547309962
1.67725243711841 72.4112304260366
1.80627185535828 72.0169288445751
1.93529127359816 71.6180811081933
2.06431069183804 71.2150124527317
2.19333011007792 70.8079459471346
2.32234952831779 70.3969976272974
2.45136894655767 69.9824440512296
2.58038836479755 69.5648926387296
2.70940778303743 69.1447394690766
2.8384272012773 68.7222234168226
2.96744661951718 68.29743304942
3.09646603775706 67.8704208005615
3.22548545599694 67.4412226960124
3.35450487423681 67.0098039488063
3.48352429247669 66.5761454134876
3.61254371071657 66.1402419018038
3.74156312895645 65.7021481118604
3.87058254719632 65.2616920103452
3.9996019654362 64.818584322972
4.12862138367608 64.3724966393771
4.25764080191596 63.9231467879529
4.38666022015583 63.4702581464921
4.51567963839571 63.0135327292833
4.64469905663559 62.5528003716055
4.77371847487547 62.0880521277527
4.90273789311534 61.6194441287256
5.03175731135522 61.1468886363169
5.1607767295951 60.6698633748448
5.28979614783498 60.1881285769885
5.41881556607485 59.7021721653834
5.54783498431473 59.2128374451527
5.67685440255461 58.7213231990392
5.80587382079448 58.2290205466934
5.93489323903436 57.737391266532
6.06391265727424 57.2480894380885
6.19293207551412 56.7628680314338
6.321951493754 56.2835030117374
};
\addplot [semithick, white!20!black]
table {%
0 56.1493175322081
0.0451479577389359 56.0494090856667
0.0902959154778719 55.9449094934228
0.135443873216808 55.8366167400683
0.180591830955744 55.7253394961339
0.22573978869468 55.6118979067755
0.270887746433616 55.497016040599
0.316035704172552 55.3812559655224
0.361183661911487 55.2649589834846
0.406331619650423 55.1482889594885
0.451479577389359 55.0312525951642
0.496627535128295 54.9138911921614
0.541775492867231 54.7962887422042
0.586923450606167 54.6785016087145
0.632071408345103 54.5605373772153
0.677219366084039 54.4423879816448
0.722367323822975 54.3239972868485
0.767515281561911 54.2052595229741
0.812663239300847 54.0860794685539
0.857811197039783 53.9663987333605
0.902959154778719 53.8461977767336
0.948107112517655 53.725431297083
0.993255070256591 53.6040516106468
1.03840302799553 53.4820126043305
1.08355098573446 53.3593011294208
1.1286989434734 53.2359264250681
1.17384690121233 53.1118637443751
1.21899485895127 52.9870866349387
1.26414281669021 52.8615937018008
1.30929077442914 52.7354096030111
1.35443873216808 52.608588483137
1.39958668990701 52.4812522104255
1.44473464764595 52.3535247746297
1.48988260538489 52.2255052266783
1.53503056312382 52.0972897729758
1.58017852086276 51.9689590995349
1.62532647860169 51.8405936339759
1.67047443634063 51.7122911029349
1.71562239407957 51.5841236362285
1.7607703518185 51.4560656118136
1.80591830955744 51.3279325144062
1.85106626729637 51.1995027309452
1.89621422503531 51.0706649482494
1.94136218277425 50.9414107426879
1.98651014051318 50.8117254023237
2.03165809825212 50.6815915909385
2.07680605599105 50.5509898042432
2.12195401372999 50.41988233533
2.16710197146893 50.2882419087389
2.21224992920786 50.1560423856918
};
\addplot [semithick, white!20!black]
table {%
0 42.5914387184345
0.00933467475244157 42.5459190700592
0.0186693495048831 42.4959370063901
0.0280040242573247 42.441654051521
0.0373386990097663 42.3832593512862
0.0466733737622078 42.320968398609
0.0560080485146494 42.2549659724166
0.065342723267091 42.1853367352516
0.0746773980195325 42.1121418138335
0.0840120727719741 42.0354753514658
0.0933467475244157 41.955493938921
0.102681422276857 41.8724382248288
0.112016097029299 41.7865747940394
0.12135077178174 41.6981649170472
0.130685446534182 41.6074600603518
0.140020121286623 41.5147158756323
0.149354796039065 41.4201840973865
0.158689470791507 41.3240989488355
0.168024145543948 41.2266990980639
0.17735882029639 41.1282611072068
0.186693495048831 41.0290661271807
0.196028169801273 40.9293355546594
0.205362844553714 40.8292513700145
0.214697519306156 40.7289871066803
0.224032194058598 40.6286978950224
0.233366868811039 40.5285297024508
0.242701543563481 40.4286077032213
0.252036218315922 40.329044887056
0.261370893068364 40.2299299511
0.270705567820805 40.1313060600946
0.280040242573247 40.0331380808025
0.289374917325689 39.9354002428037
0.29870959207813 39.8380554352827
0.308044266830572 39.741074454248
0.317378941583013 39.6444208904492
0.326713616335455 39.5480410667984
0.336048291087896 39.4519139437399
0.345382965840338 39.356022850853
0.354717640592779 39.2604310561944
0.364052315345221 39.1653379505895
0.373386990097663 39.0710291663115
0.382721664850104 38.9778513605591
0.392056339602546 38.8862141175013
0.401391014354987 38.7965455745154
0.410725689107429 38.7092718707619
0.42006036385987 38.6248226342718
0.429395038612312 38.5436246579704
0.438729713364754 38.4660995173154
0.448064388117195 38.3926696970867
0.457399062869637 38.3237577295879
};
\addplot [semithick, white!20!black]
table {%
0 85.5538202389907
0.037459697114412 85.5131793733479
0.0749193942288241 85.467502585476
0.112379091343236 85.4171210034739
0.149838788457648 85.3623418951869
0.18729848557206 85.3034066082086
0.224758182686472 85.2405237753127
0.262217879800884 85.1737217522074
0.299677576915296 85.1028953116512
0.337137274029708 85.0279086606191
0.37459697114412 84.9486724057716
0.412056668258532 84.8654814881192
0.449516365372944 84.7787624965458
0.486976062487357 84.6889350551177
0.524435759601769 84.5964298728456
0.561895456716181 84.501642338831
0.599355153830593 84.4049816500804
0.636814850945005 84.3068288570776
0.674274548059417 84.2075984195715
0.711734245173829 84.1077528478773
0.749193942288241 84.0077948332227
0.786653639402653 83.9079733890815
0.824113336517065 83.808441951892
0.861573033631477 83.7093838905945
0.899032730745889 83.6109243390725
0.936492427860301 83.513145290526
0.973952124974713 83.416153609512
1.01141182208913 83.3200323301787
1.04887151920354 83.2247945497818
1.08633121631795 83.1304213916678
1.12379091343236 83.0369069661565
1.16125061054677 82.9445227671807
1.19871030766119 82.8534848941784
1.2361700047756 82.763952041155
1.27362970189001 82.6760772683997
1.31108939900442 82.5899872753916
1.34854909611883 82.5058009160679
1.38600879323325 82.4236096098797
1.42346849034766 82.3435628801275
1.46092818746207 82.2659998462866
1.49838788457648 82.191023079029
1.53584758169089 82.1183834397189
1.57330727880531 82.0478731583124
1.61076697591972 81.9793117083551
1.64822667303413 81.9125078344238
1.68568637014854 81.8472215278864
1.72314606726295 81.7831877297293
1.76060576437737 81.7200645412114
1.79806546149178 81.6574845014404
1.83552515860619 81.5950672351042
};
\addplot [semithick, white!20!black]
table {%
0 112.088364325039
0.047939286716611 111.996538161868
0.095878573433222 111.883771301839
0.143817860149833 111.751482025759
0.191757146866444 111.601169778499
0.239696433583055 111.434401528598
0.287635720299666 111.252657983525
0.335575007016277 111.057112716214
0.383514293732888 110.84868367681
0.431453580449499 110.62811446547
0.47939286716611 110.396092518968
0.527332153882721 110.153750330746
0.575271440599332 109.902444985348
0.623210727315943 109.643489687071
0.671150014032554 109.3780763066
0.719089300749165 109.107334117128
0.767028587465776 108.83233133787
0.814967874182387 108.55405006308
0.862907160898998 108.273347361521
0.910846447615609 107.991134103601
0.95878573433222 107.708367853478
1.00672502104883 107.425723263206
1.05466430776544 107.143761755644
1.10260359448205 106.863026246024
1.15054288119866 106.583904871958
1.19848216791527 106.306701208152
1.24642145463189 106.031688280014
1.2943607413485 105.759134183707
1.34230002806511 105.48924687832
1.39023931478172 105.222193186875
1.43817860149833 104.95793037748
1.48611788821494 104.696383986021
1.53405717493155 104.437401775413
1.58199646164816 104.180831751036
1.62993574836477 103.926504353327
1.67787503508138 103.674233799626
1.725814321798 103.423957870098
1.77375360851461 103.175653883099
1.82169289523122 102.929566462358
1.86963218194783 102.686137391843
1.91757146866444 102.445541908214
1.96551075538105 102.207902237734
2.01345004209766 101.973467905934
2.06138932881427 101.742551645875
2.10932861553088 101.515512099431
2.15726790224749 101.292722474306
2.20520718896411 101.074549754513
2.25314647568072 100.861313645111
2.30108576239733 100.653304341088
2.34902504911394 100.45080357509
};
\addplot [semithick, white!20!black]
table {%
0 100.035719757418
0.476197599413754 99.6809500670381
0.952395198827508 99.3479606402192
1.42859279824126 99.0320155629185
1.90479039765502 98.7288943866057
2.38098799706877 98.4337843291376
2.85718559648252 98.1426625762421
3.33338319589628 97.8514335317593
3.80958079531003 97.5528708536957
4.28577839472379 97.231224139795
4.76197599413754 96.8594435982977
5.23817359355129 96.4221243979469
5.71437119296505 95.9158032733709
6.1905687923788 95.3390601677002
6.66676639179255 94.691022910793
7.14296399120631 93.971806038168
7.61916159062006 93.1834449360079
8.09535919003382 92.3292017281133
8.57155678944757 91.413392471192
9.04775438886132 90.4426897290966
9.52395198827508 89.4287246827623
10.0001495876888 88.3784157431964
10.4763471871026 87.2946889557043
10.9525447865163 86.1782954493754
11.4287423859301 85.029093536616
11.9049399853438 83.8460214775875
12.3811375847576 82.6291566144557
12.8573351841714 81.3781901809445
13.3335327835851 80.0907791104921
13.8097303829989 78.7635243944257
14.2859279824126 77.3901046596653
14.7621255818264 75.9665449236328
15.2383231812401 74.4879905496788
15.7145207806539 72.9504832863838
16.1907183800676 71.3504072793033
16.6669159794814 69.6837734340552
17.1431135788951 67.9470023604299
17.6193111783089 66.1374474603864
18.0955087777226 64.2545160833588
18.5717063771364 62.3012465545991
19.0479039765502 60.2816030805436
19.5241015759639 58.2006325247223
20.0002991753777 56.0724425290329
20.4764967747914 53.9129412864029
20.9526943742052 51.7443377784498
21.4288919736189 49.5914176949753
21.9050895730327 47.4799535072554
22.3812871724464 45.4395467503966
22.8574847718602 43.501323647889
23.3336823712739 41.6966798089324
};
\addplot [semithick, white!20!black]
table {%
0 91.5531800954093
0.0387937931797515 91.5063846949357
0.0775875863595029 91.4527618506746
0.116381379539254 91.3933900891191
0.155175172719006 91.3293547804175
0.193968965898757 91.2617531438168
0.232762759078509 91.1916122247721
0.27155655225826 91.1198538336288
0.310350345438012 91.0471620480264
0.349144138617763 90.9739807836551
0.387937931797515 90.9005471628981
0.426731724977266 90.8271290415378
0.465525518157018 90.7540364924356
0.504319311336769 90.6815359709881
0.543113104516521 90.6098054512216
0.581906897696272 90.5389715574929
0.620700690876024 90.4690885702409
0.659494484055775 90.4001534438297
0.698288277235526 90.3320916044019
0.737082070415278 90.2648093885904
0.775875863595029 90.1982344567487
0.814669656774781 90.1322715682167
0.853463449954532 90.066855363792
0.892257243134284 90.0019315075234
0.931051036314035 89.9374308935261
0.969844829493787 89.8732814388416
1.00863862267354 89.8093942226053
1.04743241585329 89.7457000556216
1.08622620903304 89.6821731418038
1.12502000221279 89.6188668925643
1.16381379539254 89.5558846337916
1.2026075885723 89.4933102413509
1.24140138175205 89.4312170153488
1.2801951749318 89.3696490398709
1.31898896811155 89.3086497095196
1.3577827612913 89.2482738775814
1.39657655447105 89.188587330675
1.4353703476508 89.1296818172762
1.47416414083056 89.0716251803855
1.51295793401031 89.0142588159839
1.55175172719006 88.957049027613
1.59054552036981 88.8993437742752
1.62933931354956 88.8404993185737
1.66813310672931 88.7799443027829
1.70692689990906 88.7171035929368
1.74572069308882 88.6513964092861
1.78451448626857 88.5822401376922
1.82330827944832 88.5090140943681
1.86210207262807 88.4310853662067
1.90089586580782 88.3478177683776
};
\addplot [semithick, white!20!black]
table {%
0 95.0948076362476
0.0279262545962358 94.9891194897107
0.0558525091924717 94.8654985951667
0.0837787637887075 94.7248296409679
0.111705018384943 94.5680948470333
0.139631272981179 94.3963725573812
0.167557527577415 94.2106619185315
0.195483782173651 94.0116774284655
0.223410036769887 93.800013395639
0.251336291366123 93.5762611507763
0.279262545962358 93.34110918851
0.307188800558594 93.0955609806462
0.33511505515483 92.840757429219
0.363041309751066 92.5778110549984
0.390967564347302 92.3077541206586
0.418893818943538 92.0316001480028
0.446820073539773 91.7503263062777
0.474746328136009 91.4648443190957
0.502672582732245 91.1759930841948
0.530598837328481 90.8846915605288
0.558525091924717 90.5918774803371
0.586451346520953 90.2982794820762
0.614377601117188 90.004513224566
0.642303855713424 89.7111630036685
0.67023011030966 89.418698449246
0.698156364905896 89.1275296968181
0.726082619502132 88.8380139615247
0.754008874098368 88.5504896409729
0.781935128694603 88.2652284621859
0.809861383290839 87.982401274472
0.837787637887075 87.7019149136555
0.865713892483311 87.4236051486379
0.893640147079547 87.1472544816574
0.921566401675783 86.8726753768407
0.949492656272019 86.599659278088
0.977418910868254 86.3279664708445
1.00534516546449 86.0574865271437
1.03327142006073 85.788141648472
1.06119767465696 85.5201389433227
1.0891239292532 85.2540139109681
1.11705018384943 84.9903761315095
1.14497643844567 84.7299894268029
1.17290269304191 84.4737705185409
1.20082894763814 84.2226803882367
1.22875520223438 83.9777051306387
1.25668145683061 83.7398552718087
1.28460771142685 83.5101381719523
1.31253396602308 83.2895433179131
1.34046022061932 83.0790479610489
1.36838647521556 82.8796269734199
};
\addplot [semithick, white!20!black]
table {%
0 108.358151054351
0.152694183152252 108.263799248946
0.305388366304505 108.147356256984
0.458082549456757 108.011310548127
0.61077673260901 107.858178257234
0.763470915761262 107.690368051755
0.916165098913514 107.510220708823
1.06885928206577 107.319708420613
1.22155346521802 107.119892373546
1.37424764837027 106.910527827046
1.52694183152252 106.690015561534
1.67963601467478 106.458340182501
1.83233019782703 106.216774530409
1.98502438097928 105.9666520341
2.13771856413153 105.709139202244
2.29041274728379 105.445290951254
2.44310693043604 105.176174054086
2.59580111358829 104.902802822079
2.74849529674054 104.626062516304
2.9011894798928 104.346989308582
3.05388366304505 104.067111750842
3.2065778461973 103.787164644721
3.35927202934955 103.507508274774
3.51196621250181 103.228387033357
3.66466039565406 102.949780847071
3.81735457880631 102.671483635874
3.97004876195856 102.393411989051
4.12274294511082 102.115485486399
4.27543712826307 101.837458006795
4.42813131141532 101.559168044311
4.58082549456757 101.280319164492
4.73351967771982 101.001003955514
4.88621386087208 100.721122998019
5.03890804402433 100.440521723608
5.19160222717658 100.159067975459
5.34429641032883 99.8766230524251
5.49699059348109 99.5931214558764
5.64968477663334 99.3086051332393
5.80237895978559 99.0233529431428
5.95507314293784 98.7376233577286
6.1077673260901 98.4504347392698
6.26046150924235 98.1601088829166
6.4131556923946 97.8656704833873
6.56584987554685 97.5664217623929
6.71854405869911 97.2621925361631
6.87123824185136 96.9529575475768
7.02393242500361 96.6387405150763
7.17662660815586 96.3196925134969
7.32932079130812 95.9960037301165
7.48201497446037 95.6678575696792
};
\addplot [semithick, white!20!black]
table {%
0 36.3076636267636
0.112654513340001 35.9848090823441
0.225309026680001 35.6564139171902
0.337963540020002 35.3229234532646
0.450618053360002 34.9848392979624
0.563272566700003 34.642652957839
0.675927080040003 34.296660375141
0.788581593380004 33.9466556002427
0.901236106720005 33.5920060867991
1.01389062006001 33.2317114825492
1.12654513340001 32.8643530806262
1.23919964674001 32.4892071199719
1.35185416008001 32.106110116114
1.46450867342001 31.7149680539186
1.57716318676001 31.3157351289087
1.68981770010001 30.9084566735421
1.80247221344001 30.4932459634986
1.91512672678001 30.0701895111858
2.02778124012001 29.6396385700544
2.14043575346001 29.2022618553595
2.25309026680001 28.759018291645
2.36574478014001 28.3105073480006
2.47839929348001 27.8570330188591
2.59105380682001 27.3988042827444
2.70370832016001 26.9361159167115
2.81636283350001 26.4692942643217
2.92901734684001 25.9986138276217
3.04167186018002 25.5242619243464
3.15432637352002 25.0462925533005
3.26698088686002 24.5645758270001
3.37963540020002 24.0788021205821
3.49228991354002 23.5891566381059
3.60494442688002 23.0957947683234
3.71759894022002 22.5988674216463
3.83025345356002 22.0985206622253
3.94290796690002 21.5947775174584
4.05556248024002 21.0876740072641
4.16821699358002 20.5772744797703
4.28087150692002 20.0637724310429
4.39352602026002 19.5478666480897
4.50618053360002 19.0305876064814
4.61883504694002 18.5130696741377
4.73148956028002 17.9972302938458
4.84414407362002 17.4852831441653
4.95679858696003 16.9796496225143
5.06945310030003 16.4828323761543
5.18210761364003 15.9973540385005
5.29476212698003 15.525865784159
5.40741664032003 15.0711324157847
5.52007115366003 14.6359355501494
};
\addplot [semithick, white!20!black]
table {%
0 91.5706063344405
0.0824085475049208 91.4590305638232
0.164817095009842 91.3326440884383
0.247225642514762 91.1935248562711
0.329634190019683 91.0437932061842
0.412042737524604 90.885608623336
0.494451285029525 90.7209986957903
0.576859832534446 90.5517640985675
0.659268380039366 90.3791937961034
0.741676927544287 90.2039727147563
0.824085475049208 90.0262012069235
0.906494022554129 89.8462308820995
0.988902570059049 89.6647036042805
1.07131111756397 89.4822098542015
1.15371966506889 89.2991661862006
1.23612821257381 89.1159121250891
1.31853676007873 88.9326739725354
1.40094530758365 88.7495826451752
1.48335385508857 88.5666375397648
1.56576240259349 88.3838515121051
1.64817095009842 88.2013626549077
1.73057949760334 88.0191895302144
1.81298804510826 87.8373338481948
1.89539659261318 87.6557702125945
1.9778051401181 87.4744233190029
2.06021368762302 87.293195264236
2.14262223512794 87.1119612677252
2.22503078263286 86.9306272457021
2.30743933013778 86.7491469104447
2.3898478776427 86.5675937377958
2.47225642514762 86.3860401804936
2.55466497265254 86.204511558817
2.63707352015747 86.0229986343902
2.71948206766239 85.8414656828734
2.80189061516731 85.6598788849046
2.88429916267223 85.4782172796077
2.96670771017715 85.2965098732739
3.04911625768207 85.1148613236352
3.13152480518699 84.9334028626753
3.21393335269191 84.7519228326375
3.29634190019683 84.5695657285134
3.37875044770175 84.385354091406
3.46115899520667 84.1985098454422
3.54356754271159 84.0084315326605
3.62597609021651 83.8146253945539
3.70838463772144 83.6166436038248
3.79079318522636 83.4140554245627
3.87320173273128 83.2064338386124
3.9556102802362 82.9933584335817
4.03801882774112 82.7744091698155
};
\addplot [semithick, white!20!black]
table {%
0 62.2446951185241
0.23610681813729 61.656434644733
0.472213636274579 61.0457102621515
0.708320454411869 60.415075417211
0.944427272549159 59.7674489375683
1.18053409068645 59.1060031722559
1.41664090882374 58.4336192719856
1.65274772696103 57.75256278438
1.88885454509832 57.0636741198744
2.12496136323561 56.3652629311375
2.3610681813729 55.6524799295762
2.59717499951019 54.9223892513551
2.83328181764748 54.1746194226465
3.06938863578477 53.4091129247331
3.30549545392206 52.6255980528923
3.54160227205934 51.8240577392802
3.77770909019663 51.0045997607853
4.01381590833392 50.1673782243614
4.24992272647121 49.312688167992
4.4860295446085 48.4415039968215
4.72213636274579 47.5559700360566
4.95824318088308 46.6575990170811
5.19434999902037 45.747149157404
5.43045681715766 44.824772064989
5.66656363529495 43.8906436338091
5.90267045343224 42.9449178401263
6.13877727156953 41.9876810396585
6.37488408970682 41.0189609534753
6.61099090784411 40.0385741128214
6.8470977259814 39.0461545397329
7.08320454411869 38.0404360166599
7.31931136225598 37.0200866302066
7.55541818039327 35.9837047697573
7.79152499853056 34.9301894869228
8.02763181666785 33.8584896255308
8.26373863480514 32.7674222654379
8.49984545294243 31.6560770160873
8.73595227107972 30.5239469468997
8.97205908921701 29.3710445303274
9.2081659073543 28.1976603598237
9.44427272549159 27.004549526826
9.68037954362888 25.7938853312257
9.91648636176616 24.5704664751454
10.1525931799035 23.3399523251754
10.3886999980407 22.1094076238077
10.624806816178 20.8866307154296
10.8609136343153 19.6796978564954
11.0970204524526 18.4976642349021
11.3331272705899 17.3500449197592
11.5692340887272 16.2464590507332
};
\addplot [semithick, white!20!black]
table {%
0 74.7116870455286
0.153093037484929 74.5403362476118
0.306186074969858 74.3709689196267
0.459279112454786 74.2063894992956
0.612372149939715 74.0493956112444
0.765465187424644 73.9027670607062
0.918558224909573 73.7690967334884
1.0716512623945 73.6509529644611
1.22474429987943 73.5498596582197
1.37783733736436 73.4656556583111
1.53093037484929 73.3961809921111
1.68402341233422 73.3394274324292
1.83711644981915 73.2941853788262
1.99020948730407 73.2592692346474
2.143302524789 73.2332644726853
2.29639556227393 73.2147244613347
2.44948859975886 73.202073081151
2.60258163724379 73.1936861377661
2.75567467472872 73.1878750668639
2.90876771221365 73.1829853316795
3.06186074969858 73.1778140475992
3.2149537871835 73.1712817384725
3.36804682466843 73.1623511863499
3.52113986215336 73.149846214705
3.67423289963829 73.132763949141
3.82732593712322 73.1101973790089
3.98041897460815 73.0812455514487
4.13351201209308 73.0450889894801
4.28660504957801 73.0011051063401
4.43969808706293 72.9490439377553
4.59279112454786 72.8889410275355
4.74588416203279 72.8207930879832
4.89897719951772 72.7446434917348
5.05207023700265 72.6605141544732
5.20516327448758 72.568480672588
5.35825631197251 72.4686688300671
5.51134934945743 72.361118298921
5.66444238694236 72.2460506252198
5.81753542442729 72.1232927963333
5.97062846191222 71.9914234152919
6.12372149939715 71.8479097018372
6.27681453688208 71.6901783579035
6.42990757436701 71.5163625775545
6.58300061185194 71.325058599274
6.73609364933687 71.1153218885852
6.88918668682179 70.8864275104322
7.04227972430672 70.637757883449
7.19537276179165 70.3689797222782
7.34846579927658 70.079915144948
7.50155883676151 69.7704210273367
};
\addplot [semithick, white!20!black]
table {%
0 88.6477473566968
0.0839370537292077 88.5548120196384
0.167874107458415 88.4519669896914
0.251811161187623 88.341162745917
0.335748214916831 88.224357160595
0.419685268646039 88.1035085005111
0.503622322375246 87.9804528049271
0.587559376104454 87.8568562275683
0.671496429833662 87.7338622748951
0.755433483562869 87.6119722052615
0.839370537292077 87.4910404677415
0.923307591021285 87.3711101332631
1.00724464475049 87.2524902621111
1.0911816984797 87.1354428149752
1.17511875220891 87.0200749158049
1.25905580593812 86.9064153675992
1.34299285966732 86.7943849854213
1.42692991339653 86.6838208047155
1.51086696712574 86.5744551683131
1.59480402085495 86.466014626984
1.67874107458415 86.3583556020501
1.76267812831336 86.2512571069626
1.84661518204257 86.1445114847107
1.93055223577178 86.0378982183149
2.01448928950099 85.9311841874559
2.09842634323019 85.8241324537571
2.1823633969594 85.7164957750004
2.26630045068861 85.6080625275021
2.35023750441782 85.4986899020717
2.43417455814702 85.3883940742337
2.51811161187623 85.2772897728167
2.60204866560544 85.1655055980855
2.68598571933465 85.0531481356927
2.76992277306385 84.9402768333192
2.85385982679306 84.8269595926797
2.93779688052227 84.7132841107241
3.02173393425148 84.5993423957188
3.10567098798069 84.4852915063608
3.18960804170989 84.3712169850448
3.2735450954391 84.2567427093081
3.35748214916831 84.1407601157459
3.44141920289752 84.0219381540839
3.52535625662672 83.8991116453556
3.60929331035593 83.7712957616243
3.69323036408514 83.6376042830022
3.77716741781435 83.4971834668079
3.86110447154355 83.3491951462269
3.94504152527276 83.1928002434549
4.02897857900197 83.0271690110685
4.11291563273118 82.8514716328814
};
\addplot [semithick, white!20!black]
table {%
0 89.0546565222164
0.0861971422631775 88.9712578528301
0.172394284526355 88.8793287509977
0.258591426789533 88.7806355639009
0.34478856905271 88.6769331260179
0.430985711315888 88.5699413034035
0.517182853579065 88.4612718214728
0.603379995842243 88.3523594012906
0.68957713810542 88.2441255326446
0.775774280368598 88.1368714504838
0.861971422631775 88.0302795880624
0.948168564894953 87.9243297268844
1.03436570715813 87.8193070567858
1.12056284942131 87.7154609152473
1.20675999168449 87.6129137601931
1.29295713394766 87.5117090768755
1.37915427621084 87.4118065482905
1.46535141847402 87.3130920665442
1.5515485607372 87.2153760266902
1.63774570300037 87.1184746849691
1.72394284526355 87.0223475728428
1.81013998752673 86.9268100390506
1.89633712978991 86.831660170659
1.98253427205308 86.7366917826338
2.06873141431626 86.6416764549491
2.15492855657944 86.5463709151534
2.24112569884262 86.4505416313966
2.32732284110579 86.353981415742
2.41351998336897 86.2565244495244
2.49971712563215 86.1581493268
2.58591426789533 86.0589514625585
2.6721114101585 85.9591428682291
2.75830855242168 85.8589001761327
2.84450569468486 85.758337301721
2.93070283694804 85.6575776239537
3.01689997921121 85.5567575106175
3.10309712147439 85.4560009747725
3.18929426373757 85.3554811382792
3.27549140600075 85.2552982900625
3.36168854826392 85.1551644120761
3.4478856905271 85.0540340149058
3.53408283279028 84.9505242241594
3.62027997505346 84.8434210738399
3.70647711731663 84.7316815596507
3.79267425957981 84.6143651774551
3.87887140184299 84.4905495642128
3.96506854410617 84.3593215867774
4.05126568636934 84.2197548894759
4.13746282863252 84.0709281778496
4.2236599708957 83.9119167063895
};
\addplot [semithick, white!20!black]
table {%
0 44.5187081451279
0.0584157911210007 44.4296806149463
0.116831582242001 44.3459252566822
0.175247373363002 44.2676362184463
0.233663164484003 44.194935746191
0.292078955605004 44.1278349010313
0.350494746726004 44.0662693314424
0.408910537847005 44.0100315276318
0.467326328968006 43.9586892783729
0.525742120089007 43.9116490676781
0.584157911210007 43.8681555385916
0.642573702331008 43.8276276105383
0.700989493452009 43.7895714543007
0.759405284573009 43.7534978485989
0.81782107569401 43.7189653805981
0.876236866815011 43.6855282944671
0.934652657936012 43.6527552481431
0.993068449057012 43.6201992880265
1.05148424017801 43.5875577663055
1.10990003129901 43.5545912703997
1.16831582242001 43.5211406672832
1.22673161354102 43.4869374245523
1.28514740466202 43.451674485024
1.34356319578302 43.4150803107885
1.40197898690402 43.3769707234346
1.46039477802502 43.3371999817748
1.51881056914602 43.2956397058379
1.57722636026702 43.2521371779503
1.63564215138802 43.2065304924141
1.69405794250902 43.1586831767089
1.75247373363002 43.1086515284866
1.81088952475102 43.0568970710238
1.86930531587202 43.0038788176688
1.92772110699302 42.9499705813451
1.98613689811402 42.8955524314822
2.04455268923503 42.8409702300421
2.10296848035603 42.7864698993188
2.16138427147703 42.732264480368
2.21980006259803 42.6784060994071
2.27821585371903 42.6248947546677
2.33663164484003 42.5714893702934
2.39504743596103 42.5175754494966
2.45346322708203 42.4626611353217
2.51187901820303 42.4063646524666
2.57029480932403 42.3482873056406
2.62871060044503 42.2879795110741
2.68712639156603 42.2249732003607
2.74554218268703 42.1587549444679
2.80395797380803 42.0888266126727
2.86237376492904 42.0146855314105
};
\addplot [semithick, white!20!black]
table {%
0 90.5624972987572
0.0584826807651811 90.483247659019
0.116965361530362 90.3925228228922
0.175448042295543 90.2912727937046
0.233930723060725 90.1804552597766
0.292413403825906 90.0609944140826
0.350896084591087 89.9337434243075
0.409378765356268 89.7992902853272
0.467861446121449 89.6579550971965
0.52634412688663 89.5098695540188
0.584826807651811 89.3550650159638
0.643309488416993 89.1940634335894
0.701792169182174 89.0276244316258
0.760274849947355 88.8564876133788
0.818757530712536 88.6813460923022
0.877240211477717 88.5028395912362
0.935722892242898 88.3215901835589
0.994205573008079 88.1381624673005
1.05268825377326 87.9531037778079
1.11117093453844 87.7670245046954
1.16965361530362 87.5806130505327
1.2281362960688 87.3942508853491
1.28661897683399 87.2082009792035
1.34510165759917 87.0227370409022
1.40358433836435 86.8380412598099
1.46206701912953 86.6542363425338
1.52054969989471 86.4714549863054
1.57903238065989 86.2898123763752
1.63751506142507 86.1093552602366
1.69599774219025 85.9301106800539
1.75448042295543 85.7520612979421
1.81296310372062 85.5754149920661
1.8714457844858 85.4003085932998
1.92992846525098 85.2268285012361
1.98841114601616 85.0550533209701
2.04689382678134 84.8850358784205
2.10537650754652 84.7168598630438
2.1638591883117 84.5506102769973
2.22234186907688 84.3864902658124
2.28082454984206 84.2248587306746
2.33930723060725 84.0657155681904
2.39778991137243 83.9087413287381
2.45627259213761 83.75374120598
2.51475527290279 83.6005952769687
2.57323795366797 83.4492173163064
2.63172063443315 83.2994976334499
2.69020331519833 83.1513093671897
2.74868599596351 83.004460646161
2.80716867672869 82.858737355925
2.86565135749388 82.7139136091069
};
\addplot [semithick, white!20!black]
table {%
0 102.730756875652
0.112315146811618 102.70575408597
0.224630293623236 102.674329004338
0.336945440434855 102.63856362444
0.449260587246473 102.600472068009
0.561575734058091 102.56193548748
0.673890880869709 102.524764372272
0.786206027681328 102.490648122309
0.898521174492946 102.460574665571
1.01083632130456 102.434566069655
1.12315146811618 102.411641459356
1.2354666149278 102.391432822071
1.34778176173942 102.374147854464
1.46009690855104 102.359979491377
1.57241205536266 102.348981975435
1.68472720217427 102.341085269283
1.79704234898589 102.336151914238
1.90935749579751 102.333984554442
2.02167264260913 102.334283361697
2.13398778942075 102.336728012159
2.24630293623236 102.341249554661
2.35861808304398 102.347488268375
2.4709332298556 102.355029050573
2.58324837666722 102.363455429586
2.69556352347884 102.37228305219
2.80787867029046 102.380972911511
2.92019381710207 102.389072833412
3.03250896391369 102.396172958971
3.14482411072531 102.401889786226
3.25713925753693 102.406078133201
3.36945440434855 102.408834880555
3.48176955116017 102.41053438014
3.59408469797178 102.411475536987
3.7063998447834 102.411847488204
3.81871499159502 102.41186548122
3.93103013840664 102.411781304613
4.04334528521826 102.41178506029
4.15566043202988 102.412119791751
4.26797557884149 102.412875856829
4.38029072565311 102.413560609956
4.49260587246473 102.412408030906
4.60492101927635 102.406919136299
4.71723616608797 102.394799247287
4.82955131289958 102.373952365394
4.9418664597112 102.342497092531
5.05418160652282 102.298576227312
5.16649675333444 102.240348454333
5.27881190014606 102.165967913376
5.39112704695768 102.073589621318
5.50344219376929 101.961358631268
};
\addplot [semithick, white!20!black]
table {%
0 64.1707369541774
0.230158447837151 63.7019757308061
0.460316895674302 63.2237575499857
0.690475343511453 62.7371647441575
0.920633791348605 62.2434743749818
1.15079223918576 61.7439499465696
1.38095068702291 61.2396815474355
1.61110913486006 60.7311720841806
1.84126758269721 60.2176876905585
2.07142603053436 59.696334135375
2.30158447837151 59.1615188359427
2.53174292620866 58.6100493625633
2.76190137404581 58.041291656393
2.99205982188297 57.4549688016575
3.22221826972012 56.8507984264872
3.45237671755727 56.2287247688101
3.68253516539442 55.5889617658451
3.91269361323157 54.9318326436979
4.14285206106872 54.2579913409004
4.37301050890587 53.5687763892214
4.60316895674302 52.8666722240015
4.83332740458017 52.1531809146321
5.06348585241733 51.4289377020519
5.29364430025448 50.6940909124106
5.52380274809163 49.9487681752782
5.75396119592878 49.1930164882203
5.98411964376593 48.4269549547337
6.21427809160308 47.6505909093889
6.44443653944023 46.8635733565633
6.67459498727738 46.0653068062084
6.90475343511453 45.2545410634107
7.13491188295169 44.4306583484986
7.36507033078884 43.5928981642798
7.59522877862599 42.7406622711367
7.82538722646314 41.8734062609527
8.05554567430029 40.9904238048657
8.28570412213744 40.0911282784346
8.51586256997459 39.1751905661624
8.74602101781174 38.2427008550287
8.9761794656489 37.2944269731997
9.20633791348605 36.3313664333724
9.4364963613232 35.3550216344896
9.66665480916035 34.3692796758483
9.8968132569975 33.3787509788914
10.1269717048347 32.3893348543869
10.3571301526718 31.4074951141861
10.587288600509 30.4399048733275
10.8174470483461 29.4940401185555
11.0476054961833 28.5777672015285
11.2777639440204 27.6990247899966
};
\addplot [semithick, white!20!black]
table {%
0 40.5456188077844
0.104214824976118 40.3607287601082
0.208429649952235 40.1858106157345
0.312644474928353 40.0206695946574
0.416859299904471 39.8650140454162
0.521074124880588 39.7183554730257
0.625288949856706 39.5800976450772
0.729503774832824 39.4493557572774
0.833718599808941 39.3248699780212
0.937933424785059 39.205039282579
1.04214824976118 39.0878595195194
1.14636307473729 38.9719637632896
1.25057789971341 38.8564242197655
1.35479272468953 38.7403886669935
1.45900754966565 38.6231422726103
1.56322237464177 38.5040179582832
1.66743719961788 38.382454545866
1.771652024594 38.2579073695717
1.87586684957012 38.1301599746344
1.98008167454624 37.9992089200908
2.08429649952235 37.8653066051265
2.18851132449847 37.7283636184936
2.29272614947459 37.5880786508961
2.39694097445071 37.4441487091073
2.50115579942682 37.2964027701851
2.60537062440294 37.1447132772589
2.70958544937906 36.9890007998001
2.81380027435518 36.8291122281876
2.9180150993313 36.6647879780831
3.02222992430741 36.4957092282375
3.12644474928353 36.3217428596996
3.23065957425965 36.1435570226721
3.33487439923577 35.9617922113089
3.43908922421188 35.7769797516265
3.543304049188 35.5896647674033
3.64751887416412 35.4003009470665
3.75173369914024 35.2091930614301
3.85594852411635 35.0165996590647
3.96016334909247 34.8226156872937
4.06437817406859 34.6275585617624
4.16859299904471 34.4316113142364
4.27280782402083 34.2344332883033
4.37702264899694 34.036173258747
4.48123747397306 33.8372010652822
4.58545229894918 33.6380066864483
4.6896671239253 33.4390569574769
4.79388194890141 33.2408080908759
4.89809677387753 33.0437435964938
5.00231159885365 32.8484195821287
5.10652642382977 32.6553926180827
};
\addplot [semithick, white!20!black]
table {%
0 83.2472964454981
0.0943015748680287 83.157390616838
0.188603149736057 83.0627827850256
0.282904724604086 82.965450167123
0.377206299472115 82.8673461744726
0.471507874340144 82.7703910550931
0.565809449208172 82.6763787062572
0.660111024076201 82.5869898949195
0.75441259894423 82.5033099974565
0.848714173812259 82.4256374002291
0.943015748680287 82.3534288569581
1.03731732354832 82.2862615835685
1.13161889841634 82.224005235917
1.22592047328437 82.1664902608048
1.3202220481524 82.1133975160792
1.41452362302043 82.0643317144761
1.50882519788846 82.0187873808717
1.60312677275649 81.9761853693702
1.69742834762452 81.9358682648092
1.79172992249255 81.8971600473269
1.88603149736057 81.8595499233214
1.9803330722286 81.8225112013892
2.07463464709663 81.7855634375095
2.16893622196466 81.7482140575839
2.26323779683269 81.7100121857613
2.35753937170072 81.6705319100444
2.45184094656875 81.6293500042701
2.54614252143678 81.5860883607625
2.6404440963048 81.5404727826067
2.73474567117283 81.4924468259362
2.82904724604086 81.442161668395
2.92334882090889 81.3898286792043
3.01765039577692 81.3356563734362
3.11195197064495 81.2797893700815
3.20625354551298 81.2223907052069
3.30055512038101 81.1636520821208
3.39485669524903 81.1037206073864
3.48915827011706 81.0428119867513
3.58345984498509 80.9809488650825
3.67776141985312 80.9174976557913
3.77206299472115 80.8509680045651
3.86636456958918 80.7795791577961
3.96066614445721 80.7017420148107
4.05496771932524 80.6160845303879
4.14926929419326 80.5213577375393
4.24357086906129 80.4163512540629
4.33787244392932 80.2998778273487
4.43217401879735 80.1707714883453
4.52647559366538 80.0278926504422
4.62077716853341 79.8701048436828
};
\addplot [semithick, white!20!black]
table {%
0 103.470789436523
0.00797356192676117 103.444238353
0.0159471238535223 103.412643815659
0.0239206857802835 103.376281060772
0.0318942477070447 103.335450266029
0.0398678096338058 103.290476726762
0.047841371560567 103.241663697474
0.0558149334873282 103.189237725191
0.0637884954140893 103.133388720661
0.0717620573408505 103.074303924846
0.0797356192676117 103.012198587411
0.0877091811943728 102.947367910719
0.095682743121134 102.880137133291
0.103656305047895 102.810820828815
0.111629866974656 102.739708580047
0.119603428901418 102.667081163642
0.127576990828179 102.593206000243
0.13555055275494 102.51833051815
0.143524114681701 102.44267739546
0.151497676608462 102.366486316062
0.159471238535223 102.289998428995
0.167444800461985 102.213399592039
0.175418362388746 102.136849663158
0.183391924315507 102.060502884836
0.191365486242268 101.98448066957
0.199339048169029 101.908887622882
0.20731261009579 101.833814384235
0.215286172022552 101.759347997575
0.223259733949313 101.685560228584
0.231233295876074 101.612500685211
0.239206857802835 101.540153715676
0.247180419729596 101.468482463685
0.255153981656357 101.397435154729
0.263127543583119 101.326965709818
0.27110110550988 101.257022278963
0.279074667436641 101.187546219574
0.287048229363402 101.118513262753
0.295021791290163 101.049907606396
0.302995353216924 100.981787331456
0.310968915143686 100.91428633424
0.318942477070447 100.847536670915
0.326916038997208 100.781699417617
0.334889600923969 100.716965249503
0.34286316285073 100.65353555306
0.350836724777491 100.591613634957
0.358810286704253 100.531406457562
0.366783848631014 100.473119078277
0.374757410557775 100.416946358597
0.382730972484536 100.363077188495
0.390704534411297 100.311699193524
};
\addplot [semithick, white!20!black]
table {%
0 99.0917647686998
0.136276125632795 98.9246348839995
0.27255225126559 98.7334367306035
0.408828376898385 98.5222081189735
0.545104502531181 98.2951162743768
0.681380628163976 98.0564844659375
0.817656753796771 97.8104280772911
0.953932879429566 97.5608669660725
1.09020900506236 97.3107011694713
1.22648513069516 97.0612905788214
1.36276125632795 96.81231149223
1.49903738196075 96.5637086545311
1.63531350759354 96.3161721936962
1.77158963322634 96.070336850837
1.90786575885913 95.8264421609055
2.04414188449193 95.584620395476
2.18041801012472 95.3447757294892
2.31669413575752 95.1066758883689
2.45297026139031 94.8697516081284
2.58924638702311 94.6334245060324
2.7255225126559 94.3974545134383
2.8617986382887 94.1616032134383
2.99807476392149 93.9256548185619
3.13435088955429 93.6892421422609
3.27062701518708 93.4519420223695
3.40690314081988 93.2133162579202
3.54317926645267 92.9728725430461
3.67945539208547 92.7302214215474
3.81573151771826 92.4851425221262
3.95200764335106 92.237732189417
4.08828376898385 91.9880283447763
4.22455989461665 91.7356009199746
4.36083602024944 91.4800009382154
4.49711214588224 91.2208205910878
4.63338827151504 90.957676205729
4.76966439714783 90.6902546998261
4.90594052278063 90.418365897782
5.04221664841342 90.1420506389341
5.17849277404622 89.8613472923563
5.31476889967901 89.5752671039502
5.45104502531181 89.2816607552183
5.5873211509446 88.9785909556345
5.7235972765774 88.6646792600497
5.85987340221019 88.3389303350545
5.99614952784299 88.0007621398482
6.13242565347578 87.6498262908369
6.26870177910858 87.285873856108
6.40497790474137 86.908865919052
6.54125403037417 86.5188463051753
6.67753015600696 86.1158835890567
};
\addplot [semithick, white!20!black]
table {%
0 99.9638485957232
0.0364692241086224 99.9049638862919
0.0729384482172449 99.8349742110331
0.109407672325867 99.7549783234903
0.14587689643449 99.6661097509829
0.182346120543112 99.5695387663794
0.218815344651735 99.4663647448223
0.255284568760357 99.3575256010051
0.291753792868979 99.2437455776563
0.328223016977602 99.1255650706722
0.364692241086224 99.003400305277
0.401161465194847 98.8778066742109
0.437630689303469 98.7494215464503
0.474099913412092 98.6188402176582
0.510569137520714 98.486563825745
0.547038361629337 98.3530443202132
0.583507585737959 98.2186681399924
0.619976809846581 98.0837586108382
0.656446033955204 97.9485526253831
0.692915258063826 97.8132920031338
0.729384482172449 97.6782393904269
0.765853706281071 97.5435643454734
0.802322930389693 97.4094221250334
0.838792154498316 97.2759676621349
0.875261378606938 97.1432979684546
0.911730602715561 97.0114825812603
0.948199826824183 96.8805665014462
0.984669050932806 96.7506053166469
1.02113827504143 96.6216637059684
1.05760749915005 96.4938372938929
1.09407672325867 96.3671749554064
1.1305459473673 96.2416842194659
1.16701517147592 96.1173436391021
1.20348439558454 95.9941184558809
1.23995361969316 95.8719669638987
1.27642284380179 95.7508491806157
1.31289206791041 95.6307761429926
1.34936129201903 95.5117883989956
1.38583051612765 95.3940042884581
1.42229974023627 95.2774742720275
1.4587689643449 95.1619639423852
1.49523818845352 95.047179283968
1.53170741256214 94.9328675208909
1.56817663667076 94.8188368980006
1.60464586077939 94.704903121004
1.64111508488801 94.5908843545556
1.67758430899663 94.4765959497397
1.71405353310525 94.3618158644578
1.75052275721388 94.2463051489749
1.7869919813225 94.1298206525513
};
\addplot [semithick, white!20!black]
table {%
0 40.154362423445
0.00855946274183491 40.1340493613185
0.0171189254836698 40.1132908851045
0.0256783882255047 40.0921058156689
0.0342378509673396 40.0705079443358
0.0427973137091746 40.04849889487
0.0513567764510095 40.0260655948443
0.0599162391928444 40.0031470985622
0.0684757019346793 39.9796617129337
0.0770351646765142 39.955544948314
0.0855946274183491 39.9307650796548
0.094154090160184 39.9053440019029
0.102713552902019 39.8793099572224
0.111273015643854 39.8526898511224
0.119832478385689 39.8255201721499
0.128391941127524 39.7978369072055
0.136951403869359 39.7696802486531
0.145510866611194 39.7410842777464
0.154070329353028 39.7121067871812
0.162629792094863 39.6828235636239
0.171189254836698 39.653314940993
0.179748717578533 39.6236211382967
0.188308180320368 39.5937642423557
0.196867643062203 39.5637735670413
0.205427105804038 39.5336811004506
0.213986568545873 39.5035187370072
0.222546031287708 39.4733171718703
0.231105494029543 39.4430985677002
0.239664956771378 39.412872101099
0.248224419513212 39.3826322266475
0.256783882255047 39.3523787580932
0.265343344996882 39.3221817615126
0.273902807738717 39.2921055049463
0.282462270480552 39.2622021396294
0.291021733222387 39.2325218570514
0.299581195964222 39.2031043752207
0.308140658706057 39.1739837227712
0.316700121447892 39.1451855101648
0.325259584189727 39.1167397819374
0.333819046931562 39.0887302505532
0.342378509673396 39.0612380538793
0.350937972415231 39.0342920237819
0.359497435157066 39.0079386457898
0.368056897898901 38.9822355346124
0.376616360640736 38.9572276217893
0.385175823382571 38.9329470445709
0.393735286124406 38.9094195835552
0.402294748866241 38.8866547062958
0.410854211608076 38.8646600541124
0.419413674349911 38.8434414338317
};
\addplot [semithick, white!20!black]
table {%
0 64.7782374926436
0.0248299285653325 64.6933693447923
0.0496598571306651 64.5991940549059
0.0744897856959976 64.4962635065361
0.0993197142613301 64.3851784054867
0.124149642826663 64.2665874778245
0.148979571391995 64.1410726925331
0.173809499957328 64.0090265744439
0.19863942852266 63.8707413907785
0.223469357087993 63.7264963263407
0.248299285653325 63.5766135561842
0.273129214218658 63.4215672912402
0.29795914278399 63.2618921227395
0.322789071349323 63.0981032075718
0.347618999914655 62.9306747707528
0.372448928479988 62.7600741590188
0.397278857045321 62.5867436140951
0.422108785610653 62.4110821938876
0.446938714175986 62.2334736277389
0.471768642741318 62.054358269037
0.496598571306651 61.8741911052098
0.521428499871983 61.6933208625013
0.546258428437316 61.5120377848576
0.571088357002648 61.330619360115
0.595918285567981 61.1493053863666
0.620748214133313 60.9683177581545
0.645578142698646 60.7878405417488
0.670408071263978 60.6080435537496
0.695237999829311 60.4290671017582
0.720067928394643 60.2509973513618
0.744897856959976 60.0737996933829
0.769727785525309 59.8974427114353
0.794557714090641 59.7218725238754
0.819387642655974 59.5470424349491
0.844217571221306 59.3728938304858
0.869047499786639 59.1993435941082
0.893877428351971 59.0263676207362
0.918707356917304 58.8539571842389
0.943537285482636 58.682233486744
0.968367214047969 58.5114831752036
0.993197142613301 58.34203529096
1.01802707117863 58.1742928112358
1.04285699974397 58.0087659754384
1.0676869283093 57.8460132312678
1.09251685687463 57.6865931353601
1.11734678543996 57.5310708820174
1.1421767140053 57.3800074161779
1.16700664257063 57.2339476410376
1.19183657113596 57.0934348302569
1.21666649970129 56.959011587994
};
\addplot [semithick, white!20!black]
table {%
0 94.8510498288157
0.0718344639082656 94.7449498769209
0.143668927816531 94.6229953608397
0.215503391724797 94.4875993498889
0.287337855633062 94.341240933343
0.359172319541328 94.1864995718618
0.431006783449593 94.0258068738787
0.502841247357859 93.8614292584547
0.574675711266125 93.6951221030204
0.64651017517439 93.5280034188621
0.718344639082656 93.3605590956186
0.790179102990921 93.1932313929797
0.862013566899187 93.0266210143477
0.933848030807452 92.8612488135936
1.00568249471572 92.6974053964603
1.07751695862398 92.5352978624882
1.14935142253225 92.3749649726016
1.22118588644051 92.2163328540195
1.29302035034878 92.0591265756316
1.36485481425705 91.9030328251705
1.43668927816531 91.7478162915742
1.50852374207358 91.593298276539
1.58035820598184 91.4393777648718
1.65219266989011 91.2859214502362
1.72402713379837 91.1327733598411
1.79586159770664 90.9797825184837
1.8676960616149 90.8267372323027
1.93953052552317 90.6734831768635
2.01136498943144 90.5199877221036
2.0831994533397 90.3663944496276
2.15503391724797 90.2128554267472
2.22686838115623 90.0592523350061
2.2987028450645 89.9054661690678
2.37053730897276 89.7513755864806
2.44237177288103 89.5968612280872
2.5142062367893 89.4418408568004
2.58604070069756 89.2863005320846
2.65787516460583 89.130329266382
2.72970962851409 88.9740031337488
2.80154409242236 88.8168274126736
2.87337855633062 88.6576572634202
2.94521302023889 88.49541918452
3.01704748414715 88.329167040593
3.08888194805542 88.1581338420963
3.16071641196369 87.9816314882736
3.23255087587195 87.7990356752402
3.30438533978022 87.6097496662126
3.37621980368848 87.4131924908375
3.44805426759675 87.2087910500453
3.51988873150501 86.995978109403
};
\addplot [semithick, white!20!black]
table {%
0 46.3118993874503
0.0785226262955899 46.1689477936202
0.15704525259118 46.0298005178988
0.23556787888677 45.8954444853637
0.31409050518236 45.7668295504167
0.39261313147795 45.6448643692089
0.47113575777354 45.5303172252068
0.54965838406913 45.4238269258167
0.62818101036472 45.3256245313584
0.706703636660309 45.2354749142326
0.785226262955899 45.1526087519651
0.863748889251489 45.0761851912292
0.942271515547079 45.0054708706883
1.02079414184267 44.9397168606459
1.09931676813826 44.8781325763944
1.17783939443385 44.8199243430736
1.25636202072944 44.764240861829
1.33488464702503 44.7101873242524
1.41340727332062 44.6569554496449
1.49192989961621 44.603782633998
1.5704525259118 44.5500266386509
1.64897515220739 44.4951192139768
1.72749777850298 44.4385340822793
1.80602040479857 44.3797425197098
1.88454303109416 44.3183690780162
1.96306565738975 44.2541260139935
2.04158828368534 44.1866976898215
2.12011090998093 44.1157756970371
2.19863353627652 44.0411388926452
2.27715616257211 43.962683350709
2.3556787888677 43.8805212761182
2.43420141516329 43.7949564827833
2.51272404145888 43.7063335156593
2.59124666775447 43.614939208228
2.66976929405006 43.5210734494831
2.74829192034565 43.4250223627512
2.82681454664124 43.3269847013685
2.90533717293683 43.2271866489904
2.98385979923242 43.1256118755443
3.06238242552801 43.02182279936
3.1409050518236 42.915039788918
3.21942767811919 42.8043560437085
3.29795030441478 42.689094110411
3.37647293071037 42.5687854912227
3.45499555700596 42.4429999164276
3.53351818330155 42.3113186006987
3.61204080959714 42.1733342487733
3.69056343589273 42.0286656024821
3.76908606218832 41.8769838685712
3.84760868848391 41.7179692634567
};
\addplot [semithick, white!20!black]
table {%
0 113.711232064307
0.0355047926826892 113.658331718405
0.0710095853653784 113.591879651889
0.106514378048068 113.51296499338
0.142019170730757 113.422718665484
0.177523963413446 113.322306638904
0.213028756096135 113.212833579902
0.248533548778824 113.095213114642
0.284038341461514 112.970158810298
0.319543134144203 112.838233782766
0.355047926826892 112.699933251202
0.390552719509581 112.556006870512
0.42605751219227 112.407326195881
0.46156230487496 112.254722921239
0.497067097557649 112.098936249671
0.532571890240338 111.940649737708
0.568076682923027 111.780491356589
0.603581475605716 111.619024608222
0.639086268288406 111.456715859026
0.674591060971095 111.29404582393
0.710095853653784 111.131517798945
0.745600646336473 110.969468137162
0.781105439019162 110.808184462247
0.816610231701852 110.647953992458
0.852115024384541 110.488966640448
0.88761981706723 110.331360292544
0.923124609749919 110.175255766561
0.958629402432608 110.02077854436
0.994134195115298 109.868033418867
1.02963898779799 109.717130482341
1.06514378048068 109.568088464643
1.10064857316337 109.420905401629
1.13615336584605 109.275530464195
1.17165815852874 109.131900017864
1.20716295121143 108.98994039602
1.24266774389412 108.84957541769
1.27817253657681 108.71079821093
1.3136773292595 108.573627351029
1.34918212194219 108.438219844523
1.38468691462488 108.304770155973
1.42019170730757 108.173186320801
1.45569649999026 108.043279599722
1.49120129267295 107.914903054158
1.52670608535564 107.787954385668
1.56221087803832 107.662345620838
1.59771567072101 107.537987590433
1.6332204634037 107.414784263922
1.66872525608639 107.292591080695
1.70423004876908 107.171236887102
1.73973484145177 107.050543173722
};
\addplot [semithick, white!20!black]
table {%
0 73.6924283024961
0.231453627459323 73.1215896966541
0.462907254918647 72.510370230953
0.69436088237797 71.8614442007465
0.925814509837294 71.1779066012764
1.15726813729662 70.4631178403836
1.38872176475594 69.7201827759413
1.62017539221526 68.9513604147226
1.85162901967459 68.1575732385204
2.08308264713391 67.3374893294558
2.31453627459323 66.4870720048604
2.54598990205256 65.6048473101659
2.77744352951188 64.6920684645937
3.0088971569712 63.7502945753789
3.24035078443053 62.780864089961
3.47180441188985 61.7853217464977
3.70325803934917 60.765375518011
3.9347116668085 59.7227501476503
4.16616529426782 58.6592298488105
4.39761892172714 57.5773321121701
4.62907254918647 56.4807170747445
4.86052617664579 55.3719726705893
5.09197980410511 54.2527375619911
5.32343343156444 53.1240555990928
5.55488705902376 51.9867483149986
5.78634068648308 50.8414665499396
6.01779431394241 49.6888184074815
6.24924794140173 48.5293165087245
6.48070156886105 47.3630877762683
6.71215519632038 46.189910542913
6.9436088237797 45.0083716088853
7.17506245123902 43.8170882198358
7.40651607869835 42.6144872492591
7.63796970615767 41.3992973549312
7.86942333361699 40.1702717172343
8.10087696107632 38.926002443434
8.33233058853564 37.6654828502455
8.56378421599496 36.3880826762591
8.79523784345429 35.0940883280734
9.02669147091361 33.7847319768329
9.25814509837294 32.4617192825978
9.48959872583226 31.1279741828827
9.72105235329158 29.7890053038985
9.9525059807509 28.4510776265494
10.1839596082102 27.1218536815036
10.4154132356696 25.8096903776889
10.6468668631289 24.5231893114193
10.8783204905882 23.2718297656111
11.1097741180475 22.0654789459853
11.3412277455068 20.9140867394104
};
\addplot [semithick, white!20!black]
table {%
0 45.3970458373768
0.0192479628024033 45.3697659630436
0.0384959256048067 45.3442585039153
0.05774388840721 45.3207891259122
0.0769918512096133 45.2995991378398
0.0962398140120167 45.2809066046326
0.11548777681442 45.2648930363434
0.134735739616823 45.2517154491681
0.153983702419227 45.2414357955176
0.17323166522163 45.2340344421273
0.192479628024033 45.2294086299168
0.211727590826437 45.2273831617629
0.23097555362884 45.2277444326182
0.250223516431243 45.2302635645829
0.269471479233647 45.2347031245397
0.28871944203605 45.2408145178795
0.307967404838453 45.2483258637395
0.327215367640857 45.2569488636532
0.34646333044326 45.2664166131116
0.365711293245663 45.2764550293654
0.384959256048067 45.2867947887112
0.40420721885047 45.2972044016706
0.423455181652873 45.3074883540565
0.442703144455277 45.3174697798186
0.46195110725768 45.3270181610393
0.481199070060083 45.3360303790533
0.500447032862487 45.3443979329763
0.51969499566489 45.3520169883405
0.538942958467293 45.3588181093932
0.558190921269697 45.3647781097755
0.5774388840721 45.369974275771
0.596686846874503 45.3745519155129
0.615934809676907 45.3786700175092
0.63518277247931 45.3824578390833
0.654430735281713 45.38604751442
0.673678698084117 45.3895714024034
0.69292666088652 45.3931247417253
0.712174623688923 45.3967993225969
0.731422586491327 45.4005919380093
0.75067054929373 45.4043495846329
0.769918512096133 45.4077760245039
0.789166474898537 45.410477239382
0.80841443770094 45.4120515811057
0.827662400503343 45.4121393389789
0.846910363305747 45.410351244334
0.86615832610815 45.4062784405382
0.885406288910553 45.3995069640582
0.904654251712957 45.3895994111441
0.92390221451536 45.3761202051778
0.943150177317763 45.3586330941736
};
\addplot [semithick, white!20!black]
table {%
0 111.180751256662
0.148861662084049 111.104033770979
0.297723324168097 111.006671661595
0.446584986252146 110.892523219657
0.595446648336195 110.765500694157
0.744308310420243 110.629536751031
0.893169972504292 110.488432843397
1.04203163458834 110.345852235994
1.19089329667239 110.204364218314
1.33975495875644 110.064830980215
1.48861662084049 109.926258705976
1.63747828292454 109.788360638194
1.78633994500858 109.651849319777
1.93520160709263 109.51741642849
2.08406326917668 109.385400003254
2.23292493126073 109.255988476772
2.38178659334478 109.129201263349
2.53064825542883 109.00495396305
2.67950991751288 108.882833650332
2.82837157959692 108.762401800213
2.97723324168097 108.643642760443
3.12609490376502 108.526303260123
3.27495656584907 108.410071368506
3.42381822793312 108.294506214158
3.57267989001717 108.17903241588
3.72154155210122 108.062994555351
3.87040321418527 107.945785036828
4.01926487626931 107.826897269594
4.16812653835336 107.705925716047
4.31698820043741 107.582822178136
4.46584986252146 107.457590740984
4.61471152460551 107.330041217134
4.76357318668956 107.199902931715
4.91243484877361 107.066886835884
5.06129651085765 106.9307411547
5.2101581729417 106.791296898558
5.35901983502575 106.648450826523
5.5078814971098 106.502300835823
5.65674315919385 106.352905690859
5.8056048212779 106.199310239652
5.95446648336195 106.038962706377
6.103328145446 105.869007012327
6.25218980753004 105.687122697516
6.40105146961409 105.491342644587
6.54991313169814 105.280195283874
6.69877479378219 105.052415992308
6.84763645586624 104.806830536067
6.99649811795029 104.54244814398
7.14535978003434 104.258337802467
7.29422144211838 103.953579842144
};
\addplot [semithick, white!20!black]
table {%
0 60.2149590672903
0.0177341516578946 60.1826322573328
0.0354683033157893 60.1489478294489
0.0532024549736839 60.1142675650262
0.0709366066315786 60.0789496187054
0.0886707582894732 60.0433513369826
0.106404909947368 60.0077918063484
0.124139061605263 59.9725382150051
0.141873213263157 59.9377667181585
0.159607364921052 59.9035834787203
0.177341516578946 59.8700369693573
0.195075668236841 59.837150044756
0.212809819894736 59.8049304942298
0.23054397155263 59.7733683181364
0.248278123210525 59.742430263115
0.26601227486842 59.712069662666
0.283746426526314 59.6822127930447
0.301480578184209 59.6527630126215
0.319214729842104 59.6236211821416
0.336948881499998 59.5946881944298
0.354683033157893 59.5658685068425
0.372417184815788 59.5370752781774
0.390151336473682 59.5082396862145
0.407885488131577 59.47930253293
0.425619639789471 59.4502224148755
0.443353791447366 59.4209703581458
0.461087943105261 59.3915051431775
0.478822094763155 59.3617891642361
0.49655624642105 59.3318065545753
0.514290398078945 59.3015686601877
0.532024549736839 59.2711274644501
0.549758701394734 59.2405594568467
0.567492853052629 59.2099450770426
0.585227004710523 59.1793476127687
0.602961156368418 59.1488297898118
0.620695308026313 59.1184530129772
0.638429459684207 59.088270349708
0.656163611342102 59.0583390875687
0.673897762999996 59.0286823989222
0.691631914657891 58.9992355690001
0.709366066315786 58.9698221884342
0.72710021797368 58.9402194570966
0.744834369631575 58.9102120337348
0.76256852128947 58.879621522025
0.780302672947364 58.8482503069797
0.798036824605259 58.8158906412895
0.815770976263154 58.7823312570582
0.833505127921048 58.747340799317
0.851239279578943 58.7106866414629
0.868973431236838 58.6721354173437
};
\addplot [semithick, white!20!black]
table {%
0 80.3674412806361
0.0679665482208731 80.2775245617638
0.135933096441746 80.1799766045377
0.203899644662619 80.0759079047018
0.271866192883492 79.9664201308893
0.339832741104365 79.8525749252814
0.407799289325238 79.7353431007678
0.475765837546111 79.6154765963993
0.543732385766984 79.4933845309126
0.611698933987858 79.3691523055307
0.679665482208731 79.2425840852581
0.747632030429604 79.1138246003917
0.815598578650477 78.9832374577368
0.88356512687135 78.8511630730247
0.951531675092223 78.7178823602052
1.0194982233131 78.5836257854892
1.08746477153397 78.4485854101477
1.15543131975484 78.3128953439772
1.22339786797572 78.1766827117904
1.29136441619659 78.040120254808
1.35933096441746 77.9034773193153
1.42729751263833 77.7668223503713
1.49526406085921 77.6301591748254
1.56323060908008 77.4935003101368
1.63119715730095 77.3568291196008
1.69916370552183 77.2201072889981
1.7671302537427 77.0833010049314
1.83509680196357 76.9463725892125
1.90306335018445 76.8092687238368
1.97102989840532 76.6719783871714
2.03899644662619 76.534538681867
2.10696299484706 76.3971933497827
2.17492954306794 76.2601437730187
2.24289609128881 76.1235335447522
2.31086263950968 75.9875061268363
2.37882918773056 75.8521897069035
2.44679573595143 75.7177077401474
2.5147622841723 75.584197070994
2.58272883239318 75.4517976318079
2.65069538061405 75.3205793377776
2.71866192883492 75.1901641088523
2.7866284770558 75.0598696035853
2.85459502527667 74.9291571829173
2.92256157349754 74.7976061848757
2.99052812171841 74.6648390064175
3.05849466993929 74.5304654459819
3.12646121816016 74.3940874729994
3.19442776638103 74.2552650296492
3.26239431460191 74.1135538863914
3.33036086282278 73.9685030968751
};
\addplot [semithick, white!20!black]
table {%
0 80.5364732702444
0.333917363596746 80.1206358330726
0.667834727193491 79.7163937260844
1.00175209079024 79.3250743485308
1.33566945438698 78.9482782754779
1.66958681798373 78.5875141661834
2.00350418158047 78.2443171492845
2.33742154517722 77.9201984324186
2.67133890877397 77.6143785856009
3.00525627237071 77.3209869916618
3.33917363596746 77.0275736053863
3.6730909995642 76.7257572558448
4.00700836316095 76.412412847271
4.34092572675769 76.0852133383048
4.67484309035444 75.7417462074277
5.00876045395119 75.3800146695098
5.34267781754793 74.998561200763
5.67659518114468 74.5963366345811
6.01051254474142 74.1726287099162
6.34442990833817 73.7276844668469
6.67834727193491 73.2641087578007
7.01226463553166 72.7831892432975
7.34618199912841 72.2848353737516
7.68009936272515 71.7679110464252
8.0140167263219 71.2312617321648
8.34793408991864 70.6735829834323
8.68185145351539 70.0939065934072
9.01576881711213 69.4912183231346
9.34968618070888 68.8640435656311
9.68360354430563 68.2109008523554
10.0175209079024 67.5294026236802
10.3514382714991 66.817652798816
10.6853556350959 66.0735621663194
11.0192729986926 65.2954505674938
11.3531903622894 64.4818243608452
11.6871077258861 63.6310988961906
12.0210250894828 62.7417968405609
12.3549424530796 61.813054798944
12.6888598166763 60.8443354727569
13.0227771802731 59.8349610509564
13.3566945438698 58.7839102135209
13.6906119074666 57.6912260440966
14.0245292710633 56.5613230161352
14.3584466346601 55.3998796492505
14.6923639982568 54.2154840008371
15.0262813618536 53.0180323098626
15.3601987254503 51.8179513522159
15.694116089047 50.6275594675166
16.0280334526438 49.4599917542944
16.3619508162405 48.3285495532054
};
\addplot [semithick, white!20!black]
table {%
0 16.1915003313632
0.0436625234465771 15.9432729503285
0.0873250468931542 15.6766891187062
0.130987570339731 15.3920318977116
0.174650093786308 15.0897216420229
0.218312617232885 14.7702967081651
0.261975140679463 14.4341516935541
0.30563766412604 14.0811775416582
0.349300187572617 13.7112014370645
0.392962711019194 13.3242621012588
0.436625234465771 12.9207197628918
0.480287757912348 12.5014282029257
0.523950281358925 12.0674389465581
0.567612804805502 11.6198134399259
0.611275328252079 11.1596205099829
0.654937851698656 10.6879924920175
0.698600375145233 10.206091891669
0.74226289859181 9.71502385658328
0.785925422038388 9.21599838195619
0.829587945484965 8.71046982300401
0.873250468931542 8.1999547574562
0.916912992378119 7.68564310553795
0.960575515824696 7.16847358373538
1.00423803927127 6.64932151344735
1.04790056271785 6.1290010698676
1.09156308616443 5.60829221649615
1.135225609611 5.08787530545092
1.17888813305758 4.56834815976572
1.22255065650416 4.05015036701163
1.26621317995074 3.53343466530652
1.30987570339731 3.01792759671026
1.35353822684389 2.50349181269596
1.39720075029047 1.98993844291854
1.44086327373704 1.47713142403122
1.48452579718362 0.964900432576296
1.5281883206302 0.452966410752131
1.57185084407678 -0.0587993952677405
1.61551336752335 -0.570512476342888
1.65917589096993 -1.08187905317007
1.70283841441651 -1.59176424991742
1.74650093786308 -2.09836913720593
1.79016346130966 -2.59951808050041
1.83382598475624 -3.09260238805079
1.87748850820281 -3.574909504611
1.92115103164939 -4.04369666701721
1.96481355509597 -4.49618574932255
2.00847607854255 -4.92960669335959
2.05213860198912 -5.34116908572825
2.0958011254357 -5.72805050866993
2.13946364888228 -6.08742319632666
};
\addplot [semithick, white!20!black]
table {%
0 83.0481651722563
0.137581128156519 82.8882809764421
0.275162256313038 82.7205793129247
0.412743384469558 82.548305669987
0.550324512626077 82.3747454153114
0.687905640782596 82.2032392369736
0.825486768939115 82.0369314111865
0.963067897095634 81.878887752195
1.10064902525215 81.7311945275514
1.23823015340867 81.5944216468974
1.37581128156519 81.4674023990486
1.51339240972171 81.3490368347697
1.65097353787823 81.2388691425641
1.78855466603475 81.1364179506677
1.92613579419127 81.0409091209931
2.06371692234779 80.9515001302405
2.20129805050431 80.8671655439146
2.33887917866083 80.7867892101834
2.47646030681735 80.7090770436598
2.61404143497387 80.6327265133136
2.75162256313038 80.5567862919672
2.8892036912869 80.4804351442832
3.02678481944342 80.4029283474172
3.16436594759994 80.3234001964142
3.30194707575646 80.2410788819436
3.43952820391298 80.1552549425954
3.5771093320695 80.06519120514
3.71469046022602 79.9702434131269
3.85227158838254 79.8699723057145
3.98985271653906 79.7642955349305
4.12743384469558 79.653310357593
4.2650149728521 79.5368812089742
4.40259610100861 79.4149039635079
4.54017722916513 79.287270325961
4.67775835732165 79.1539106253162
4.81533948547817 79.0148172271652
4.95292061363469 78.8699725686876
5.09050174179121 78.7195479375648
5.22808286994773 78.5634522394705
5.36566399810425 78.4004085838263
5.50324512626077 78.2280274555227
5.64082625441729 78.0439744331728
5.77840738257381 77.846461863243
5.91598851073033 77.6341069683827
6.05356963888685 77.4059004138361
6.19115076704336 77.1610305206159
6.32873189519988 76.898779429416
6.4663130233564 76.6186461946337
6.60389415151292 76.3202409631465
6.74147527966944 76.0032020220954
};
\addplot [semithick, white!20!black]
table {%
0 58.4881507521319
0.105119410665215 58.3015149637605
0.210238821330429 58.1134157760695
0.315358231995644 57.9253948761717
0.420477642660858 57.738992859513
0.525597053326073 57.5557354103857
0.630716463991287 57.3769774876367
0.735835874656502 57.2038722647476
0.840955285321716 57.0369895097568
0.946074695986931 56.8761566969626
1.05119410665215 56.7203582036958
1.15631351731736 56.5687171472447
1.26143292798257 56.4207063909912
1.36655233864779 56.2757955157128
1.471671749313 56.1333611599257
1.57679115997822 55.9927738189502
1.68191057064343 55.853335915006
1.78702998130865 55.7142936586402
1.89214939197386 55.5749450641391
1.99726880263908 55.4346744070637
2.10238821330429 55.29308563927
2.20750762396951 55.1497717989449
2.31262703463472 55.0043072665408
2.41774644529993 54.8562168618878
2.52286585596515 54.7051474991173
2.62798526663036 54.5508142607808
2.73310467729558 54.3929013828021
2.83822408796079 54.2311041782821
2.94334349862601 54.0651917365019
3.04846290929122 53.895058378841
3.15358231995644 53.720734764942
3.25870173062165 53.5424092981335
3.36382114128687 53.3602915763675
3.46894055195208 53.1745525434881
3.57405996261729 52.9853795150468
3.67917937328251 52.7929438982493
3.78429878394772 52.5973677129942
3.88941819461294 52.3988426663567
3.99453760527815 52.1973832203272
4.09965701594337 51.9925569651433
4.20477642660858 51.7834819999637
4.3098958372738 51.5692121406931
4.41501524793901 51.3492268309621
4.52013465860423 51.1232892934601
4.62525406926944 50.8913232626728
4.73037347993465 50.6533238047427
4.83549289059987 50.4093195735206
4.94061230126508 50.1594303949972
5.0457317119303 49.9038546004989
5.15085112259551 49.6428052813081
};
\addplot [semithick, white!20!black]
table {%
0 57.3988612349853
0.0781144055282523 57.2283787519167
0.156228811056505 57.0510224801249
0.234343216584757 56.8681168924766
0.312457622113009 56.6810164121191
0.390572027641262 56.4911034118932
0.468686433169514 56.2996064400048
0.546800838697766 56.1075092756203
0.624915244226019 55.9153881762974
0.703029649754271 55.7233950746962
0.781144055282523 55.5312422604019
0.859258460810776 55.3387544906338
0.937372866339028 55.1459484542218
1.01548727186728 54.9528164934451
1.09360167739553 54.7592642699681
1.17171608292378 54.5651867269703
1.24983048845204 54.3704104614078
1.32794489398029 54.17469381825
1.40605929950854 53.9778134343491
1.48417370503679 53.7796250210641
1.56228811056505 53.580104629819
1.6404025160933 53.3791853668273
1.71851692162155 53.1767730949623
1.7966313271498 52.9727438971206
1.87474573267806 52.7670335056338
1.95286013820631 52.5596155345629
2.03097454373456 52.3504121494214
2.10908894926281 52.139345199397
2.18720335479107 51.926375475767
2.26531776031932 51.7115108826734
2.34343216584757 51.4947782225013
2.42154657137582 51.2762846608539
2.49966097690407 51.0561428490569
2.57777538243233 50.8344440092197
2.65588978796058 50.6112801279105
2.73400419348883 50.3867191698768
2.81211859901708 50.1608350770216
2.89023300454534 49.9337513902326
2.96834741007359 49.7055541149858
3.04646181560184 49.476138472501
3.12457622113009 49.2451598644414
3.20269062665835 49.0122936750009
3.2808050321866 48.7775069487512
3.35891943771485 48.5409660077024
3.4370338432431 48.3029056779688
3.51514824877135 48.0635985913107
3.59326265429961 47.8233314924108
3.67137705982786 47.5824217116106
3.74949146535611 47.3412284668454
3.82760587088436 47.1001190278003
};
\addplot [semithick, white!20!black]
table {%
0 125.42277326533
0.111557339787943 125.446086670247
0.223114679575886 125.453849931559
0.334672019363828 125.448825876881
0.446229359151771 125.433735994839
0.557786698939714 125.411198568939
0.669344038727657 125.383779182842
0.780901378515599 125.353918560397
0.892458718303542 125.323291273909
1.00401605809148 125.292499648632
1.11557339787943 125.261084199476
1.22713073766737 125.229321967855
1.33868807745531 125.198133391254
1.45024541724326 125.168395513783
1.5618027570312 125.140763170773
1.67336009681914 125.115708735778
1.78491743660708 125.093594130271
1.89647477639503 125.074692120256
2.00803211618297 125.059026750373
2.11958945597091 125.046546919691
2.23114679575886 125.037441199256
2.3427041355468 125.031531738757
2.45426147533474 125.028588241685
2.56581881512268 125.028379135389
2.67737615491063 125.030491278482
2.78893349469857 125.034395739636
2.90049083448651 125.039662810878
3.01204817427445 125.045930428494
3.1236055140624 125.05286302662
3.23516285385034 125.060407359836
3.34672019363828 125.068689839326
3.45827753342623 125.077964297701
3.56983487321417 125.088369914331
3.68139221300211 125.099941439911
3.79294955279005 125.112736800266
3.904506892578 125.126880645743
4.01606423236594 125.142496086226
4.12762157215388 125.159783858802
4.23917891194183 125.178893834481
4.35073625172977 125.199318741447
4.46229359151771 125.218979473847
4.57385093130565 125.234990723592
4.6854082710936 125.244581168448
4.79696561088154 125.245146466488
4.90852295066948 125.234321304807
5.02008029045742 125.209772536667
5.13163763024537 125.169184064827
5.24319497003331 125.110206467479
5.35475230982125 125.030455106411
5.4663096496092 124.927528242223
};
\addplot [semithick, white!20!black]
table {%
0 72.8556533835472
0.0771937531711029 72.7349026348375
0.154387506342206 72.6069923751703
0.231581259513309 72.4733014863836
0.308775012684412 72.3352130043843
0.385968765855515 72.194098078216
0.463162519026617 72.051205671805
0.54035627219772 71.907572132853
0.617550025368823 71.7638161779094
0.694743778539926 71.6201066448467
0.771937531711029 71.4761675614191
0.849131284882132 71.3319410617964
0.926325038053235 71.1875929586972
1.00351879122434 71.043261196217
1.08071254439544 70.8989946260324
1.15790629756654 70.7548002000435
1.23510005073765 70.610620178927
1.31229380390875 70.466330443861
1.38948755707985 70.321792718056
1.46668131025096 70.1769145178514
1.54387506342206 70.0317212120676
1.62106881659316 69.8861279364554
1.69826256976426 69.7400194301263
1.77545632293537 69.5932709433127
1.85265007610647 69.4457722649244
1.92984382927757 69.297421111276
2.00703758244868 69.1480978468159
2.08423133561978 68.9976897630957
2.16142508879088 68.8461110722548
2.23861884196198 68.693353096541
2.31581259513309 68.5394714181406
2.39300634830419 68.3846508279185
2.47020010147529 68.2290579383246
2.5473938546464 68.0728140075761
2.6245876078175 67.9160436553259
2.7017813609886 67.7588613620008
2.7789751141597 67.6013755504928
2.85616886733081 67.4437325635114
2.93336262050191 67.2860338608764
3.01055637367301 67.1281566894097
3.08775012684412 66.9695254735883
3.16494388001522 66.8093833487363
3.24213763318632 66.6471806076745
3.31933138635743 66.4825347171097
3.39652513952853 66.315130360758
3.47371889269963 66.1446679372038
3.55091264587073 65.9708538111723
3.62810639904184 65.7933898562685
3.70530015221294 65.6119957687903
3.78249390538404 65.4263916914094
};
\addplot [semithick, white!20!black]
table {%
0 90.4097775652936
0.0396379555951917 90.381488574583
0.0792759111903835 90.3495945541885
0.118913866785575 90.3149322423968
0.158551822380767 90.2783133310961
0.198189777975959 90.2405138840388
0.23782773357115 90.202257939459
0.277465689166342 90.1641818709068
0.317103644761534 90.1267005138849
0.356741600356726 90.0900146593695
0.396379555951917 90.0541450460963
0.436017511547109 90.0192064833034
0.475655467142301 89.9853657418995
0.515293422737493 89.9527561985075
0.554931378332684 89.9214575995023
0.594569333927876 89.8914966397598
0.634207289523068 89.8628515556036
0.673845245118259 89.8354566596705
0.713483200713451 89.809211734423
0.753121156308643 89.7839978575869
0.792759111903835 89.7597235899742
0.832397067499026 89.7362333983861
0.872035023094218 89.7133888314373
0.91167297868941 89.6910790418041
0.951310934284602 89.6691837165363
0.990948889879793 89.647576858268
1.03058684547499 89.6261398890173
1.07022480107018 89.6047671641609
1.10986275666537 89.583379783413
1.14950071226056 89.5619783965996
1.18913866785575 89.5406705501808
1.22877662345094 89.5196610212491
1.26841457904614 89.4991371323189
1.30805253464133 89.4792338912493
1.34769049023652 89.460088481652
1.38732844583171 89.4418461392281
1.4269664014269 89.4246297102136
1.46660435702209 89.4085668009376
1.50624231261729 89.3937219202642
1.54588026821248 89.379959667076
1.58551822380767 89.3667192273837
1.62515617940286 89.3531748905079
1.66479413499805 89.3384845124366
1.70443209059324 89.3218654585259
1.74407004618844 89.302522275141
1.78370800178363 89.2796313617973
1.82334595737882 89.2523591694241
1.86298391297401 89.2198154526524
1.9026218685692 89.1810922906346
1.94225982416439 89.1352746889331
};
\addplot [semithick, white!20!black]
table {%
0 72.0937261001816
0.0613869876881164 72.0111584973266
0.122773975376233 71.9252158632564
0.184160963064349 71.8372001126705
0.245547950752466 71.7483990301762
0.306934938440582 71.6600906942058
0.368321926128699 71.5734462974023
0.429708913816815 71.4895270359273
0.491095901504931 71.4090319813657
0.552482889193048 71.3322502222494
0.613869876881164 71.2590527648739
0.675256864569281 71.189280043663
0.736643852257397 71.1228467598192
0.798030839945514 71.0596247033504
0.85941782763363 70.9993912071068
0.920804815321747 70.9418760683575
0.982191803009863 70.8867225867459
1.04357879069798 70.8335118048842
1.1049657783861 70.7817895194284
1.16635276607421 70.731089989457
1.22773975376233 70.6810126261524
1.28912674145045 70.6311877997996
1.35051372913856 70.5813016429936
1.41190071682668 70.5310492767979
1.47328770451479 70.4801768787891
1.53467469220291 70.4284646337728
1.59606167989103 70.3756723160345
1.65744866757914 70.3215847489173
1.71883565526726 70.2660679348927
1.78022264295538 70.2091183607417
1.84160963064349 70.1508794417805
1.90299661833161 70.0915362744705
1.96438360601973 70.0312844407392
2.02577059370784 69.9702716135448
2.08715758139596 69.9086522255593
2.14854456908408 69.8465917919219
2.20993155677219 69.7842244048371
2.27131854446031 69.7217188632725
2.33270553214842 69.659107127752
2.39409251983654 69.5960104138184
2.45547950752466 69.5315619147488
2.51686649521277 69.4647359117725
2.57825348290089 69.3945869696156
2.63964047058901 69.3203096864264
2.70102745827712 69.2411146162029
2.76241444596524 69.1562141019428
2.82380143365336 69.0648255790811
2.88518842134147 68.9661483079571
2.94657540902959 68.8593917938998
3.00796239671771 68.7437666073303
};
\addplot [semithick, white!20!black]
table {%
0 43.7890833528714
0.0932074367566332 43.5460572235107
0.186414873513266 43.2970792419843
0.2796223102699 43.0429698992045
0.372829747026533 42.7845876686931
0.466037183783166 42.5227939211779
0.5592446205398 42.2582779536646
0.652452057296433 41.991353192087
0.745659494053066 41.7219372960821
0.838866930809699 41.4495969932721
0.932074367566332 41.173526435816
1.02528180432297 40.8933178716585
1.1184892410796 40.608910828108
1.21169667783623 40.3202649532445
1.30490411459287 40.0273286897273
1.3981115513495 39.730089220146
1.49131898810613 39.4285360539583
1.58452642486277 39.1226110346364
1.6777338616194 38.8124036631088
1.77094129837603 38.498199404781
1.86414873513266 38.1804753806552
1.9573561718893 37.8595026675609
2.05056360864593 37.5353927052627
2.14377104540256 37.2082029690475
2.2369784821592 36.8780626635646
2.33018591891583 36.5451349307234
2.42339335567246 36.209532437357
2.5166007924291 35.8713216575116
2.60980822918573 35.5305181906063
2.70301566594236 35.1870633530907
2.796223102699 34.8408252996541
2.88943053945563 34.4919787174646
2.98263797621226 34.1406850229967
3.0758454129689 33.7870874551331
3.16905284972553 33.4313259534303
3.26226028648216 33.0734652132806
3.3554677232388 32.7135756205004
3.44867515999543 32.3517586460371
3.54188259675206 31.9881608837646
3.6350900335087 31.62311006985
3.72829747026533 31.2569887896051
3.82150490702196 30.8902160449956
3.9147123437786 30.5237214586519
4.00791978053523 30.1586715936626
4.10112721729186 29.7963516987988
4.1943346540485 29.43809486797
4.28754209080513 29.0852462861389
4.38074952756176 28.7392160283226
4.4739569643184 28.4014860546641
4.56716440107503 28.0735490734862
};
\addplot [semithick, white!20!black]
table {%
0 91.9771875493683
0.18323468373799 91.8416311250026
0.36646936747598 91.6994317368976
0.54970405121397 91.5527258005961
0.73293873495196 91.4036365976016
0.91617341868995 91.2541176515012
1.09940810242794 91.1060483412679
1.28264278616593 90.9610707084754
1.46587746990392 90.8197163518329
1.64911215364191 90.6807091140762
1.8323468373799 90.540691894371
2.01558152111789 90.3979070079063
2.19881620485588 90.2522164709837
2.38205088859387 90.1036284676503
2.56528557233186 89.9520340290487
2.74852025606985 89.7972862538077
2.93175493980784 89.639306579173
3.11498962354583 89.4780317781199
3.29822430728382 89.3134120316379
3.48145899102181 89.1456147518371
3.6646936747598 88.9755134434904
3.84792835849779 88.8032933867179
4.03116304223578 88.6287416546621
4.21439772597377 88.4514527171923
4.39763240971176 88.2709186175445
4.58086709344975 88.0865247641805
4.76410177718774 87.8978106048452
4.94733646092573 87.7043206496498
5.13057114466372 87.5054716617244
5.31380582840171 87.3008371869996
5.4970405121397 87.0899978693272
5.68027519587769 86.8730563147837
5.86350987961568 86.6499746896814
6.04674456335367 86.4206713677182
6.22997924709166 86.1851184387966
6.41321393082965 85.9432774435504
6.59644861456764 85.6950804184861
6.77968329830563 85.4406054161232
6.96291798204362 85.1799279064867
7.14615266578161 84.912793366201
7.3293873495196 84.6377173436932
7.51262203325759 84.3526040895417
7.69585671699558 84.056441182926
7.87909140073357 83.7486481256149
8.06232608447156 83.4293970197833
8.24556076820955 83.0991095764828
8.42879545194754 82.7583092467251
8.61203013568553 82.4078443200102
8.79526481942352 82.0487110022516
8.97849950316151 81.6819219668087
};
\addplot [semithick, white!20!black]
table {%
0 98.2957729073805
0.0637555089715223 98.2405677071077
0.127511017943045 98.1760365566606
0.191266526914567 98.1042895759917
0.255022035886089 98.0274498738786
0.318777544857612 97.9476820819961
0.382533053829134 97.8670359303347
0.446288562800656 97.7874918797886
0.510044071772179 97.7105622646541
0.573799580743701 97.6371541336797
0.637555089715223 97.5675625395713
0.701310598686746 97.5019534420418
0.765066107658268 97.4405745110828
0.82882161662979 97.3835958488677
0.892577125601313 97.3309920405113
0.956332634572835 97.2826454481184
1.02008814354436 97.238282422699
1.08384365251588 97.1975355343124
1.1475991614874 97.1598622660187
1.21135467045892 97.1246400850777
1.27511017943045 97.0913019806424
1.33886568840197 97.0593826471153
1.40262119737349 97.0285390504203
1.46637670634501 96.9984278214932
1.53013221531654 96.9687132452427
1.59388772428806 96.9390782402107
1.65764323325958 96.9091751112988
1.7213987422311 96.878719796099
1.78515425120263 96.8475693278866
1.84890976017415 96.8158021734312
1.91266526914567 96.7836382404133
1.97642077811719 96.7511086303131
2.04017628708871 96.7182541486473
2.10393179606024 96.6850819422731
2.16768730503176 96.6516080056623
2.23144281400328 96.6178981082645
2.2951983229748 96.5840266479773
2.35895383194633 96.5501451626931
2.42270934091785 96.5162753957987
2.48646484988937 96.4817500158089
2.55022035886089 96.4451344759169
2.61397586783242 96.4048896061171
2.67773137680394 96.3594896923228
2.74148688577546 96.3075576283423
2.80524239474698 96.2477562904317
2.8689979037185 96.1787776082048
2.93275341269003 96.0993318594372
2.99650892166155 96.0081153315319
3.06026443063307 95.9038208798753
3.12401993960459 95.785143041069
};
\addplot [semithick, white!20!black]
table {%
0 125.62123516158
0.0318447162685086 125.613163788044
0.0636894325370171 125.596817467191
0.0955341488055257 125.573134721271
0.127378865074034 125.543051608246
0.159223581342543 125.50749015574
0.191068297611051 125.467337758353
0.22291301387956 125.423379072761
0.254757730148068 125.376204674214
0.286602446416577 125.326224813406
0.318447162685086 125.273732963878
0.350291878953594 125.21921223002
0.382136595222103 125.163230272963
0.413981311490611 125.10631673066
0.44582602775912 125.048926948278
0.477670744027628 124.991449030396
0.509515460296137 124.93422036623
0.541360176564646 124.877528415453
0.573204892833154 124.821573430871
0.605049609101663 124.766530110706
0.636894325370171 124.712589148678
0.66873904163868 124.659815312487
0.700583757907188 124.608265538091
0.732428474175697 124.558018893503
0.764273190444205 124.509081001002
0.796117906712714 124.461416032447
0.827962622981222 124.414998901936
0.859807339249731 124.369819241097
0.89165205551824 124.325869100533
0.923496771786748 124.283199574926
0.955341488055257 124.241889214808
0.987186204323765 124.202050283214
1.01903092059227 124.1637545193
1.05087563686078 124.127034842598
1.08272035312929 124.091921795738
1.1145650693978 124.058458699734
1.14640978566631 124.026707983804
1.17825450193482 123.996742711723
1.21009921820333 123.968667607467
1.24194393447183 123.942477831501
1.27378865074034 123.917731639683
1.30563336700885 123.893737173057
1.33747808327736 123.869760141917
1.36932279954587 123.845094480751
1.40116751581438 123.819032265809
1.43301223208289 123.790842874232
1.46485694835139 123.759784852597
1.4967016646199 123.725051504542
1.52854638088841 123.685802531324
1.56039109715692 123.641187449419
};
\addplot [semithick, white!20!black]
table {%
0 106.819123624704
0.0791718574111753 106.687899194175
0.158343714822351 106.530441779206
0.237515572233526 106.349535056581
0.316687429644701 106.14808464971
0.395859287055876 105.929142852806
0.475031144467052 105.695603765568
0.554203001878227 105.450072550291
0.633374859289402 105.194604099075
0.712546716700578 104.930600525973
0.791718574111753 104.658865143605
0.870890431522928 104.380434172191
0.950062288934104 104.096650686173
1.02923414634528 103.808775737314
1.10840600375645 103.517799578789
1.18757786116763 103.224615517265
1.2667497185788 102.929946476371
1.34592157598998 102.634380611067
1.42509343340116 102.338244438555
1.50426529081233 102.04186587042
1.58343714822351 101.74567703152
1.66260900563468 101.450001141136
1.74178086304586 101.155149560416
1.82095272045703 100.861374521196
1.90012457786821 100.568803565296
1.97929643527938 100.277510917237
2.05846829269056 99.9875012318888
2.13764015010173 99.6988272200421
2.21681200751291 99.4116029787038
2.29598386492408 99.1260552992701
2.37515572233526 98.8422402861782
2.45432757974643 98.5598925711786
2.53349943715761 98.2787002948514
2.61267129456879 97.9983742513276
2.69184315197996 97.7186173653399
2.77101500939114 97.4391583961082
2.85018686680231 97.1598776114659
2.92935872421349 96.8807781524467
3.00853058162466 96.6020476503773
3.08770243903584 96.3235334397444
3.16687429644701 96.0444542684605
3.24604615385819 95.7641610536217
3.32521801126936 95.4822188737398
3.40438986868054 95.1983719678543
3.48356172609171 94.9124959411391
3.56273358350289 94.6245555958571
3.64190544091406 94.3345456583477
3.72107729832524 94.0424813546098
3.80024915573641 93.7483757000175
3.87942101314759 93.4522450864789
};
\addplot [semithick, white!20!black]
table {%
0 31.6422434297106
0.100944353345447 31.4331659736842
0.201888706690895 31.2350292780033
0.302833060036342 31.0477765408908
0.40377741338179 30.8712718326763
0.504721766727237 30.7052279580491
0.605666120072685 30.5492221522972
0.706610473418132 30.4025699510957
0.807554826763579 30.2642076461735
0.908499180109027 30.1327100113328
1.00944353345447 30.0062018010126
1.11038788679992 29.8832019315402
1.21133224014537 29.7625707381577
1.31227659349082 29.6432309720707
1.41322094683626 29.5242177107426
1.51416530018171 29.404627861722
1.61510965352716 29.2836318543
1.71605400687261 29.1604079712162
1.81699836021805 29.0344526928213
1.9179427135635 28.9054621513397
2.01888706690895 28.7733664640577
2.1198314202544 28.6379027959352
2.22077577359984 28.49865946756
2.32172012694529 28.3552127812829
2.42266448029074 28.2073255399306
2.52360883363619 28.0548435886359
2.62455318698163 27.8976260308767
2.72549754032708 27.7354700403237
2.82644189367253 27.5681213446522
2.92738624701798 27.3952925124122
3.02833060036342 27.2168920584958
3.12927495370887 27.0334997504018
3.23021930705432 26.8457043359644
3.33116366039977 26.6540055549816
3.43210801374521 26.4589173616379
3.53305236709066 26.2608689128576
3.63399672043611 26.0601434166845
3.73494107378156 25.8569969739915
3.835885427127 25.6514734169684
3.93682978047245 25.443694060637
4.0377741338179 25.2337365177639
4.13871848716335 25.0213477975957
4.23966284050879 24.8067681581876
4.34060719385424 24.5904839490707
4.44155154719969 24.3730833084526
4.54249590054513 24.1551497574241
4.64344025389058 23.9372661797535
4.74438460723603 23.7200680028566
4.84532896058148 23.5042794066687
4.94627331392692 23.2906324557458
};
\addplot [semithick, white!20!black]
table {%
0 59.9833476580233
0.101935811768371 59.8449259423571
0.203871623536743 59.7108852502687
0.305807435305114 59.5825481624051
0.407743247073486 59.4611816064279
0.509679058841857 59.3479733351344
0.611614870610228 59.2439698975694
0.7135506823786 59.150097966835
0.815486494146971 59.0667172893381
0.917422305915343 58.9934484035134
1.01935811768371 58.929063600635
1.12129392945209 58.8724295707503
1.22322974122046 58.8227116517295
1.32516555298883 58.7790732977308
1.4271013647572 58.7406150568374
1.52903717652557 58.7064169876428
1.63097298829394 58.6755019240374
1.73290880006231 58.6468518263992
1.83484461183069 58.6195228546496
1.93678042359906 58.5926179281247
2.03871623536743 58.5654464507687
2.1406520471358 58.5373284695384
2.24258785890417 58.507602133716
2.34452367067254 58.4755886501595
2.44645948244091 58.4407541588176
2.54839529420928 58.4026414644866
2.65033110597766 58.3607960638673
2.75226691774603 58.3147808426518
2.8542027295144 58.2642480758596
2.95613854128277 58.2090244589001
3.05807435305114 58.1492087937837
3.16001016481951 58.0851571491621
3.26194597658788 58.017251351366
3.36388178835626 57.9457982892481
3.46581760012463 57.8711283280845
3.567753411893 57.7935683525862
3.66968922366137 57.7133363679279
3.77162503542974 57.6306950862619
3.87356084719811 57.5456165709232
3.97549665896648 57.4575049213114
4.07743247073486 57.3651507709969
4.17936828250323 57.2670695597504
4.2813040942716 57.1620973571508
4.38323990603997 57.0493299146834
4.48517571780834 56.9279914618234
4.58711152957671 56.7973419702162
4.68904734134508 56.656665180006
4.79098315311346 56.5053027051096
4.89291896488183 56.3426618165558
4.9948547766502 56.1681594155869
};
\addplot [semithick, white!20!black]
table {%
0 7.65683510869822
0.0628746401658445 7.51419271139478
0.125749280331689 7.38574124433325
0.188623920497534 7.27145825536997
0.251498560663378 7.17123497918023
0.314373200829223 7.08486124071942
0.377247840995067 7.01200818362252
0.440122481160912 6.95225785124368
0.502997121326756 6.90495329604514
0.565871761492601 6.86923179991204
0.628746401658445 6.84394370564811
0.69162104182429 6.82776788286684
0.754495681990135 6.81935229374229
0.817370322155979 6.81735671015146
0.880244962321824 6.82051357216929
0.943119602487668 6.82759929709667
1.00599424265351 6.83739508006646
1.06886888281936 6.84867885830021
1.1317435229852 6.86046249400242
1.19461816315105 6.87183410056437
1.25749280331689 6.88196849465411
1.32036744348274 6.89015370747618
1.38324208364858 6.8957170789663
1.44611672381442 6.89801139680078
1.50899136398027 6.89662695169754
1.57186600414611 6.89128319957174
1.63474064431196 6.88168145668248
1.6976152844778 6.86750070309671
1.76048992464365 6.84848463742975
1.82336456480949 6.82443541877144
1.88623920497534 6.79545422197692
1.94911384514118 6.76203385453846
2.01198848530703 6.72473382828733
2.07486312547287 6.68403538579416
2.13773776563871 6.64043350768037
2.20061240580456 6.59438230695356
2.2634870459704 6.54617749457185
2.32636168613625 6.49608911393298
2.38923632630209 6.4440525750521
2.45211096646794 6.38974220706345
2.51498560663378 6.33278036080441
2.57786024679963 6.27261066775143
2.64073488696547 6.20887437337232
2.70360952713132 6.1413895595119
2.76648416729716 6.06993906754961
2.829358807463 5.99427207635694
2.89223344762885 5.91413262108634
2.95510808779469 5.82927287999762
3.01798272796054 5.73950698148606
3.08085736812638 5.6446577689014
};
\addplot [semithick, white!20!black]
table {%
0 45.0778141776315
0.0350248937655223 45.0158661471411
0.0700497875310445 44.9554740012791
0.105074681296567 44.8971551716387
0.140099575062089 44.8414013539127
0.175124468827611 44.7886820493415
0.210149362593134 44.7393957944884
0.245174256358656 44.693877325414
0.280199150124178 44.6522858255391
0.3152240438897 44.6146209874318
0.350248937655223 44.5807163197961
0.385273831420745 44.5503045951461
0.420298725186267 44.5230848527825
0.455323618951789 44.4987326047063
0.490348512717312 44.4769003367633
0.525373406482834 44.4572274202716
0.560398300248356 44.4393122380282
0.595423194013878 44.4227224983671
0.630448087779401 44.4070583674248
0.665472981544923 44.3919221742229
0.700497875310445 44.3769366546135
0.735522769075967 44.3617810386572
0.77054766284149 44.3461818351035
0.805572556607012 44.3298845037218
0.840597450372534 44.3127089690801
0.875622344138056 44.2945200810551
0.910647237903579 44.2751650833766
0.945672131669101 44.2544973553963
0.980697025434623 44.2324239695123
1.01572191920015 44.208917927871
1.05074681296567 44.1840844103346
1.08577170673119 44.1581187853565
1.12079660049671 44.131238610983
1.15582149426223 44.103622222024
1.19084638802776 44.0754516795844
1.22587128179328 44.0469056494371
1.2608961755588 44.0181155302566
1.29592106932432 43.9892160681596
1.33094596308985 43.9602101626159
1.36597085685537 43.9308749387069
1.40099575062089 43.9007884948929
1.43602064438641 43.8694260436047
1.47104553815193 43.8362953311356
1.50607043191746 43.8009877368444
1.54109532568298 43.7630633784765
1.5761202194485 43.722063692888
1.61114511321402 43.6775261922428
1.64617000697955 43.6289650034611
1.68119490074507 43.5759043928812
1.71621979451059 43.5178696396876
};
\addplot [semithick, white!20!black]
table {%
0 82.8220533502012
0.0191812931786381 82.7618099999701
0.0383625863572762 82.692801226557
0.0575438795359143 82.6155053891685
0.0767251727145524 82.530442077773
0.0959064658931905 82.4381684073735
0.115087759071829 82.3391938792781
0.134269052250467 82.2338685967263
0.153450345429105 82.1224644898343
0.172631638607743 82.0052502937571
0.191812931786381 81.8825485977992
0.210994224965019 81.7548498984706
0.230175518143657 81.622707239029
0.249356811322295 81.4866564256451
0.268538104500934 81.3471962871931
0.287719397679572 81.2048128414533
0.30690069085821 81.059972567836
0.326081984036848 80.9131051283588
0.345263277215486 80.7646142418756
0.364444570394124 80.6149463322795
0.383625863572762 80.4645574813585
0.4028071567514 80.3137883575966
0.421988449930038 80.1629228957782
0.441169743108677 80.0122366664583
0.460351036287315 79.8619536812216
0.479532329465953 79.7122708429074
0.498713622644591 79.5633594424404
0.517894915823229 79.4153793327546
0.537076209001867 79.2684569557695
0.556257502180505 79.1226713110853
0.575438795359143 78.9779900500235
0.594620088537781 78.834383623997
0.61380138171642 78.6917948361424
0.632982674895058 78.5501711482264
0.652163968073696 78.4094493327785
0.671345261252334 78.269547728588
0.690526554430972 78.1304404190991
0.70970784760961 77.9921127996663
0.728889140788248 77.8546787296905
0.748070433966886 77.7184122754819
0.767251727145524 77.5835931472946
0.786433020324163 77.4505327962358
0.805614313502801 77.3196157005711
0.824795606681439 77.1912551582238
0.843976899860077 77.0658658590787
0.863158193038715 76.9438649326558
0.882339486217353 76.825664051701
0.901520779395991 76.7116535955969
0.920702072574629 76.6022156062405
0.939883365753267 76.4977296501857
};
\addplot [semithick, white!20!black]
table {%
0 58.4926353132906
0.0150538255860204 58.4706689614395
0.0301076511720408 58.4486017541927
0.0451614767580612 58.4267020988442
0.0602153023440817 58.405226668915
0.0752691279301021 58.3844212673902
0.0903229535161225 58.3645025366548
0.105376779102143 58.3456547519231
0.120430604688163 58.3279858951668
0.135484430274184 58.3115432475003
0.150538255860204 58.2963210298426
0.165592081446225 58.2822829081833
0.180645907032245 58.2693724784161
0.195699732618265 58.2575190073373
0.210753558204286 58.2466376321565
0.225807383790306 58.2366310857223
0.240861209376327 58.2273812352825
0.255915034962347 58.2187531343729
0.270968860548367 58.2106160448984
0.286022686134388 58.2028347242866
0.301076511720408 58.1952762817891
0.316130337306429 58.1878201966954
0.331184162892449 58.1803667324406
0.346237988478469 58.1728288949174
0.36129181406449 58.1651410603413
0.37634563965051 58.157250983333
0.391399465236531 58.1491006493325
0.406453290822551 58.1406356749461
0.421507116408572 58.1318229346013
0.436560941994592 58.1226596310387
0.451614767580612 58.1131996545807
0.466668593166633 58.1035358096277
0.481722418752653 58.0937658660332
0.496776244338674 58.0839674002848
0.511830069924694 58.0742187303639
0.526883895510714 58.0645983146304
0.541937721096735 58.0551672369103
0.556991546682755 58.0459863517424
0.572045372268776 58.0370676444755
0.587099197854796 58.0283291916251
0.602153023440817 58.0195734129292
0.617206849026837 58.0105333347999
0.632260674612857 58.0009363994952
0.647314500198878 57.9905397728477
0.662368325784898 57.9790799338043
0.677422151370919 57.9662797355961
0.692475976956939 57.9518577689493
0.707529802542959 57.9355117476406
0.72258362812898 57.9169375085433
0.737637453715 57.8958297233718
};
\addplot [semithick, white!20!black]
table {%
0 96.774156979718
0.0501094774235351 96.7362772499189
0.10021895484707 96.6915086909118
0.150328432270605 96.6409249346346
0.20043790969414 96.5855821849743
0.250547387117675 96.5265002431143
0.300656864541211 96.4646378934634
0.350766341964746 96.4008169788065
0.400875819388281 96.3355807912889
0.450985296811816 96.2692026877298
0.501094774235351 96.2017372641857
0.551204251658886 96.1334560684853
0.601313729082421 96.0647535716481
0.651423206505956 95.9959876024978
0.701532683929491 95.9274447922682
0.751642161353027 95.8593448758006
0.801751638776562 95.7918544719848
0.851861116200097 95.7250846848045
0.901970593623632 95.6590925133307
0.952080071047167 95.5939262069386
1.0021895484707 95.5296817882609
1.05229902589424 95.466318845828
1.10240850331777 95.4037849271989
1.15251798074131 95.342052207107
1.20262745816484 95.2810505014487
1.25273693558838 95.2206837843249
1.30284641301191 95.1608675739737
1.35295589043545 95.1015291685919
1.40306536785898 95.0426057207701
1.45317484528252 94.984110817832
1.50328432270605 94.9261380444915
1.55339380012959 94.8688994452791
1.60350327755312 94.8125705499116
1.65361275497666 94.7572696578934
1.70372223240019 94.7031157346365
1.75383170982373 94.6502337213572
1.80394118724726 94.5987421762724
1.8540506646708 94.5487697376063
1.90416014209433 94.5004243112357
1.95426961951787 94.4536473526023
2.0043790969414 94.4078680718963
2.05448857436494 94.3621967851823
2.10459805178847 94.3157563202224
2.15470752921201 94.2677407089032
2.20481700663554 94.217351468333
2.25492648405908 94.1637643315718
2.30503596148261 94.1061441218872
2.35514543890615 94.0435917044531
2.40525491632968 93.9751848145613
2.45536439375322 93.8999917860522
};
\addplot [semithick, white!20!black]
table {%
0 86.6319769251882
0.15469893289805 86.4200425786536
0.309397865796099 86.1905436086641
0.464096798694149 85.9464268239502
0.618795731592199 85.6907335544563
0.773494664490248 85.4265509232404
0.928193597388298 85.1567871090091
1.08289253028635 84.8840482611855
1.2375914631844 84.6099506436456
1.39229039608245 84.3346212524784
1.5469893289805 84.0565171693835
1.70168826187855 83.7749280573912
1.8563871947766 83.4902157006556
2.01108612767465 83.2027792871736
2.1657850605727 82.9127740988618
2.32048399347075 82.6203135046324
2.47518292636879 82.3254282871706
2.62988185926684 82.0280763442596
2.78458079216489 81.7280913023178
2.93927972506294 81.4254539113886
3.09397865796099 81.1206255100952
3.24867759085904 80.8137608987147
3.40337652375709 80.5048186373045
3.55807545665514 80.1935793574662
3.71277438955319 79.8797704818723
3.86747332245124 79.5630794864403
4.02217225534929 79.2431963793899
4.17687118824734 78.9198467635204
4.33157012114539 78.5927682570844
4.48626905404344 78.2618604746227
4.64096798694149 77.926906749638
4.79566691983954 77.5876801911831
4.95036585273759 77.243890319281
5.10506478563564 76.8952688004479
5.25976371853369 76.5415751371368
5.41446265143174 76.1825733646319
5.56916158432979 75.8181054431913
5.72386051722784 75.4481986763652
5.87855945012589 75.0729444914327
6.03325838302394 74.6919340896835
6.18795731592199 74.3038809477882
6.34265624882004 73.9075134188083
6.49735518171809 73.5024178762065
6.65205411461614 73.0885928305935
6.80675304751419 72.6665661131259
6.96145198041224 72.2371048229491
7.11615091331029 71.8010716168351
7.27084984620833 71.3595932666906
7.42554877910638 70.9139195885881
7.58024771200443 70.465324819199
};
\addplot [semithick, white!20!black]
table {%
0 67.4545782240339
0.0816151107719182 67.3735983385446
0.163230221543836 67.2962209002959
0.244845332315754 67.2237689569427
0.326460443087673 67.1574989240495
0.408075553859591 67.098590580228
0.489690664631509 67.0481112310888
0.571305775403427 67.0070697448162
0.652920886175345 66.9759968670555
0.734535996947263 66.9548154832739
0.816151107719182 66.9427753612922
0.8977662184911 66.9390899065732
0.979381329263018 66.9431150957718
1.06099644003494 66.9541778313049
1.14261155080685 66.9715285527248
1.22422666157877 66.9943683394208
1.30584177235069 67.0218186810925
1.38745688312261 67.0529523374325
1.46907199389453 67.086857715495
1.55068710466644 67.1226046175217
1.63230221543836 67.1593872046689
1.71391732621028 67.1964591517988
1.7955324369822 67.2331521046795
1.87714754775412 67.2688143564621
1.95876265852604 67.3029094132549
2.04037776929795 67.3349651632715
2.12199288006987 67.3645169967425
2.20360799084179 67.3911321596957
2.28522310161371 67.4144890103713
2.36683821238563 67.4344684127003
2.44845332315754 67.4512564916969
2.53006843392946 67.4652166417646
2.61168354470138 67.4767373493894
2.6932986554733 67.4861232257209
2.77491376624522 67.4936990139237
2.85652887701714 67.499806920332
2.93814398778905 67.5046835740381
3.01975909856097 67.5085963735724
3.10137420933289 67.5115153159333
3.18298932010481 67.5127806301998
3.26460443087673 67.5110328356685
3.34621954164864 67.504574753165
3.42783465242056 67.4918328136601
3.50944976319248 67.4714251684428
3.5910648739644 67.4420201161035
3.67267998473632 67.4022851395665
3.75429509550824 67.3508978841289
3.83591020628015 67.2865344661479
3.91752531705207 67.207900172985
3.99914042782399 67.1137029461634
};
\addplot [semithick, white!20!black]
table {%
0 126.998667886079
0.0429778406864343 126.778905910886
0.0859556813728686 126.512872707961
0.128933522059303 126.202397852211
0.171911362745737 125.849583660857
0.214889203432172 125.456799759114
0.257867044118606 125.026273216942
0.30084488480504 124.559574251301
0.343822725491474 124.058097072367
0.386800566177909 123.523311219423
0.429778406864343 122.9570015199
0.472756247550777 122.361830890994
0.515734088237212 121.740870763908
0.558711928923646 121.097146086942
0.60168976961008 120.433493440149
0.644667610296515 119.752718556599
0.687645450982949 119.057569742056
0.730623291669383 118.350658853534
0.773601132355818 117.634386141952
0.816578973042252 116.911356974844
0.859556813728686 116.184224838524
0.90253465441512 115.455080156381
0.945512495101555 114.725686661243
0.988490335787989 113.997701786669
1.03146817647442 113.27243817569
1.07444601716086 112.551024693261
1.11742385784729 111.834469993918
1.16040169853373 111.123732155571
1.20337953922016 110.419560680337
1.2463573799066 109.72240054869
1.28933522059303 109.031913284617
1.33231306127946 108.347486328382
1.3752909019659 107.668357820987
1.41826874265233 106.993881636174
1.46124658333877 106.323357431824
1.5042244240252 105.65601023282
1.54720226471164 104.991432558281
1.59018010539807 104.329305288069
1.6331579460845 103.670134102409
1.67613578677094 103.015415567359
1.71911362745737 102.367007392855
1.76209146814381 101.727281721085
1.80506930883024 101.099006946281
1.84804714951668 100.485006837073
1.89102499020311 99.8882194613378
1.93400283088954 99.3116754520782
1.97698067157598 98.7584073958494
2.01995851226241 98.2314440286749
2.06293635294885 97.7337842991721
2.10591419363528 97.2684229310391
};
\addplot [semithick, white!20!black]
table {%
0 54.0739906370226
0.0591248126661114 53.9434676742395
0.118249625332223 53.8077392368876
0.177374437998334 53.6673319453633
0.236499250664446 53.5227734206045
0.295624063330557 53.3745586104043
0.354748875996668 53.2230842751724
0.41387368866278 53.0684805452966
0.472998501328891 52.9106505437624
0.532123313995003 52.7493768150235
0.591248126661114 52.5843663598579
0.650372939327226 52.4156562322281
0.709497751993337 52.2434496142647
0.768622564659448 52.067946633092
0.82774737732556 51.8893505021077
0.886872189991671 51.7078606106625
0.945997002657783 51.5236786935855
1.00512181532389 51.3369655879384
1.06424662799001 51.1479677210951
1.12337144065612 50.957037042623
1.18249625332223 50.7646085720943
1.24162106598834 50.5709098598402
1.30074587865445 50.3760621896449
1.35987069132056 50.1801895101837
1.41899550398667 49.9834233278469
1.47812031665279 49.7858926731428
1.5372451293189 49.5877116817459
1.59636994198501 49.3889609903851
1.65549475465112 49.1896681002949
1.71461956731723 48.9898101737686
1.77374437998334 48.7893516783165
1.83286919264945 48.5885407042948
1.89199400531557 48.3875943317098
1.95111881798168 48.1866862640768
2.01024363064779 47.9859838372359
2.0693684433139 47.7856064090329
2.12849325598001 47.5856683172682
2.18761806864612 47.3862766716262
2.24674288131223 47.1875804661922
2.30586769397835 46.9899084919534
2.36499250664446 46.7935004758667
2.42411731931057 46.598419960226
2.48324213197668 46.404940560478
2.54236694464279 46.2134472063319
2.6014917573089 46.0243400241574
2.66061656997501 45.8380008391402
2.71974138264112 45.6547980967693
2.77886619530724 45.4750695996317
2.83799100797335 45.2991650108477
2.89711582063946 45.1274306305926
};
\addplot [semithick, white!20!black]
table {%
0 121.400450759776
0.0473133021149717 121.340596650211
0.0946266042299435 121.262739246795
0.141939906344915 121.168805421686
0.189253208459887 121.060789677862
0.236566510574859 120.940774411131
0.28387981268983 120.81074604553
0.331193114804802 120.672517317393
0.378506416919774 120.527557748052
0.425819719034746 120.376958381076
0.473133021149717 120.221499038769
0.520446323264689 120.062064054425
0.567759625379661 119.899659715004
0.615072927494633 119.735219107589
0.662386229609604 119.569486617229
0.709699531724576 119.403119486934
0.757012833839548 119.236646258475
0.80432613595452 119.070496540826
0.851639438069491 118.904897028841
0.898952740184463 118.740039076096
0.946266042299435 118.576140978773
0.993579344414407 118.41335933305
1.04089264652938 118.251875166829
1.08820594864435 118.091855581646
1.13551925075932 117.933368738725
1.18283255287429 117.776440013414
1.23014585498927 117.621054115506
1.27745915710424 117.467235305033
1.32477245921921 117.315060762861
1.37208576133418 117.164705647508
1.41939906344915 117.016270645251
1.46671236556412 116.869632591426
1.5140256676791 116.72463374324
1.56133896979407 116.581115696129
1.60865227190904 116.438913140426
1.65596557402401 116.297888607615
1.70327887613898 116.157999828015
1.75059217825395 116.019275201977
1.79790548036893 115.881850118357
1.8452187824839 115.745585664033
1.89253208459887 115.609821469423
1.93984538671384 115.47389536142
1.98715868882881 115.337173978713
2.03447199094378 115.199112326104
2.08178529305876 115.059203027151
2.12909859517373 114.916969310194
2.1764118972887 114.771943467901
2.22372519940367 114.62362629572
2.27103850151864 114.471493597629
2.31835180363362 114.315017977391
};
\addplot [semithick, white!20!black]
table {%
0 63.7950720976157
0.064970531633003 63.7128577556984
0.129941063266006 63.6319069491417
0.194911594899009 63.5535628313835
0.259882126532012 63.4791330851993
0.324852658165015 63.4099048665788
0.389823189798018 63.3470482265433
0.454793721431021 63.2916851134595
0.519764253064024 63.2445363573222
0.584734784697027 63.2058260382669
0.64970531633003 63.1752324453846
0.714675847963033 63.1522321445209
0.779646379596036 63.1363260545055
0.844616911229039 63.1269692274571
0.909587442862042 63.1235191461849
0.974557974495045 63.1252898320756
1.03952850612805 63.1314929808435
1.10449903776105 63.1412818941319
1.16946956939405 63.1537890126821
1.23444010102706 63.1681117163847
1.29941063266006 63.1834163875114
1.36438116429306 63.1990136209596
1.42935169592607 63.2143289715451
1.49432222755907 63.2288009442715
1.55929275919207 63.2419815114819
1.62426329082507 63.2534943428697
1.68923382245808 63.2629398332103
1.75420435409108 63.2699560300431
1.81917488572408 63.2743130931226
1.88414541735709 63.2759689386404
1.94911594899009 63.2751266075424
2.01408648062309 63.2720155898227
2.0790570122561 63.2669057125149
2.1440275438891 63.2600104061794
2.2089980755221 63.2515570176276
2.2739686071551 63.2417950336917
2.33893913878811 63.2309030518791
2.40390967042111 63.2190995904827
2.46888020205411 63.2063482099729
2.53385073368712 63.1919931394907
2.59882126532012 63.1748259940325
2.66379179695312 63.1534861829145
2.72876232858613 63.1266818724406
2.79373286021913 63.093288190122
2.85870339185213 63.0521903885581
2.92367392348513 63.0022784257667
2.98864445511814 62.9424536227393
3.05361498675114 62.8716139593193
3.11858551838414 62.7886813067644
3.18355605001715 62.6925826604742
};
\addplot [semithick, white!20!black]
table {%
0 48.2556529611029
0.0891357096275222 48.0142477172092
0.178271419255044 47.7630708264697
0.267407128882567 47.5033570345874
0.356542838510089 47.2364090646874
0.445678548137611 46.9635868745226
0.534814257765133 46.6860644062827
0.623949967392656 46.4046550064942
0.713085677020178 46.1197505378211
0.8022213866477 45.8313392464697
0.891357096275223 45.5389875305596
0.980492805902745 45.242525418957
1.06962851553027 44.9420813979641
1.15876422515779 44.6377803111259
1.24789993478531 44.3296772030664
1.33703564441283 44.0178514841898
1.42617135404036 43.7023397569527
1.51530706366788 43.3831101780645
1.6044427732954 43.0602019996494
1.69357848292292 42.7338167926122
1.78271419255045 42.4043225254855
1.87184990217797 42.0719624125332
1.96098561180549 41.7368687670474
2.05012132143301 41.3991105296702
2.13925703106053 41.0588163307386
2.22839274068806 40.7161506214209
2.31752845031558 40.3712032862296
2.4066641599431 40.0240380658142
2.49579986957062 39.6747090733435
2.58493557919815 39.3232311269883
2.67407128882567 38.9695139570495
2.76320699845319 38.613594404852
2.85234270808071 38.2555064342249
2.94147841770823 37.8952870584625
3.03061412733576 37.5329681360578
3.11974983696328 37.1685243967481
3.2088855465908 36.8019709664138
3.29802125621832 36.4333809531615
3.38715696584585 36.0628913845131
3.47629267547337 35.6906883425302
3.56542838510089 35.3169668243999
3.65456409472841 34.942092622151
3.74369980435593 34.5669049885246
3.83283551398346 34.1924831680077
3.92197122361098 33.8200207752899
4.0111069332385 33.4507785572041
4.10024264286602 33.0860377543211
4.18937835249355 32.7271516618739
4.27851406212107 32.375541370423
4.36764977174859 32.0326414224269
};
\addplot [semithick, white!20!black]
table {%
0 50.6855612600296
0.10917228347886 50.4348412314768
0.21834456695772 50.1790151165975
0.32751685043658 49.919490466558
0.43668913391544 49.6577182884682
0.5458614173943 49.3951751347483
0.65503370087316 49.1331400852987
0.76420598435202 48.872578979383
0.87337826783088 48.6138975762277
0.98255055130974 48.3568352223982
1.0917228347886 48.1003724474463
1.20089511826746 47.8437524533364
1.31006740174632 47.5866388488948
1.41923968522518 47.3287085798252
1.52841196870404 47.0695614633422
1.6375842521829 46.808826032032
1.74675653566176 46.5460863348123
1.85592881914062 46.2808690208172
1.96510110261948 46.0127946781526
2.07427338609834 45.7416473003602
2.1834456695772 45.4674560896684
2.29261795305606 45.190166641366
2.40179023653492 44.9096276283433
2.51096252001378 44.6256069030016
2.62013480349264 44.3379853252637
2.7293070869715 44.0467062456154
2.83847937045036 43.7516545425357
2.94765165392922 43.452700495905
3.05682393740808 43.1497383514029
3.16599622088694 42.8426914710777
3.2751685043658 42.5314756024045
3.38434078784466 42.2161789343838
3.49351307132352 41.896902491406
3.60268535480238 41.5737390087605
3.71185763828124 41.246789321641
3.8210299217601 40.9161062862266
3.93020220523896 40.5817381611459
4.03937448871782 40.243809553487
4.14854677219668 39.9023900373689
4.25771905567554 39.5573708521319
4.3668913391544 39.2084839093008
4.47606362263326 38.8555787121494
4.58523590611212 38.4990822657722
4.69440818959098 38.1397287961994
4.80358047306984 37.7784429825636
4.9127527565487 37.416246679267
5.02192504002756 37.0541996325895
5.13109732350642 36.6934868690822
5.24026960698528 36.3353919562907
5.34944189046414 35.9812179941098
};
\addplot [semithick, white!20!black]
table {%
0 60.4045361517113
0.0470381852566505 60.3196329017607
0.094076370513301 60.2320520923592
0.141114555769952 60.142821411777
0.188152741026602 60.0529669948668
0.235190926283253 59.9635272439842
0.282229111539903 59.8754397913117
0.329267296796554 59.7895425046659
0.376305482053204 59.706402621007
0.423343667309855 59.6263042269733
0.470381852566505 59.5492431147045
0.517420037823156 59.4751021562604
0.564458223079806 59.4037658945695
0.611496408336457 59.3350788358801
0.658534593593107 59.2688090532658
0.705572778849758 59.2046965963575
0.752610964106408 59.1424041123935
0.799649149363059 59.0815396374674
0.846687334619709 59.0216921136271
0.89372551987636 58.9624464884936
0.94076370513301 58.90342205368
0.987801890389661 58.8443093836455
1.03484007564631 58.7848595036651
1.08187826090296 58.7248295127467
1.12891644615961 58.6640389539156
1.17595463141626 58.6023502474782
1.22299281667291 58.539590786788
1.27003100192956 58.4756063865595
1.31706918718621 58.4103200018531
1.36410737244286 58.3437492127855
1.41114555769952 58.2760182250074
1.45818374295617 58.2072519289041
1.50522192821282 58.1375968688998
1.55226011346947 58.0671691148476
1.59929829872612 57.99608772479
1.64633648398277 57.9244762682718
1.69337466923942 57.852437723495
1.74041285449607 57.7801045395816
1.78745103975272 57.7074972194062
1.83448922500937 57.6343110292618
1.88152741026602 57.5599425074229
1.92856559552267 57.4837466791169
1.97560378077932 57.4051447809167
2.02264196603597 57.3236757661209
2.06968015129262 57.2388691966123
2.11671833654927 57.1502565718886
2.16375652180592 57.0573735009481
2.21079470706257 56.9597426395405
2.25783289231922 56.8568994432764
2.30487107757588 56.7483825249386
};
\addplot [semithick, white!20!black]
table {%
0 65.6959045703022
0.0559319523625016 65.6152114802025
0.111863904725003 65.5325274826165
0.167795857087505 65.4487035597845
0.223727809450006 65.3645646350275
0.279659761812508 65.2808955948301
0.33559171417501 65.1983933907728
0.391523666537511 65.1176155676227
0.447455618900013 65.0388379152899
0.503387571262514 64.9620691385698
0.559319523625016 64.8870633354097
0.615251475987518 64.8136712344388
0.671183428350019 64.7418283009665
0.727115380712521 64.671444826328
0.783047333075022 64.6023906103881
0.838979285437524 64.5345024163213
0.894911237800026 64.4675735356413
0.950843190162527 64.4013514357301
1.00677514252503 64.3356054431885
1.06270709488753 64.270126337686
1.11863904725003 64.2047669836899
1.17457099961253 64.139322525205
1.23050295197504 64.0735899724529
1.28643490433754 64.0073844706333
1.34236685670004 63.9405596592971
1.39829880906254 63.872989709786
1.45423076142504 63.8045426876632
1.51016271378754 63.735089215168
1.56609466615004 63.6645288904524
1.62202661851255 63.5928294680873
1.67795857087505 63.5200809767278
1.73389052323755 63.4465428474412
1.78982247560005 63.3724694751556
1.84575442796255 63.2980588891132
1.90168638032505 63.2235124807743
1.95761833268756 63.1490228689992
2.01355028505006 63.0747433044023
2.06948223741256 63.0008341282568
2.12541418977506 62.9273589231649
2.18134614213756 62.8541870520166
2.23727809450006 62.7808286075551
2.29321004686257 62.7065631347647
2.34914199922507 62.6307580662631
2.40507395158757 62.5528926772841
2.46100590395007 62.4724472808324
2.51693785631257 62.3888824376467
2.57286980867507 62.3016522629696
2.62880176103757 62.2101753074311
2.68473371340008 62.1138752018007
2.74066566576258 62.0121728836242
};
\addplot [semithick, white!20!black]
table {%
0 80.684518403443
0.119712933318722 80.4932073859696
0.239425866637444 80.2866652314157
0.359138799956166 80.0674146046617
0.478851733274888 79.8380508456412
0.59856466659361 79.6012294649782
0.718277599912332 79.3594234651123
0.837990533231054 79.1148252179417
0.957703466549776 78.8688839757809
1.0774163998685 78.6220475420069
1.19712933318722 78.3736814529386
1.31684226650594 78.1235529666894
1.43655519982466 77.8720202015524
1.55626813314339 77.6194240911175
1.67598106646211 77.3658972308932
1.79569399978083 77.1115243685249
1.91540693309955 76.8562778993938
2.03511986641827 76.6000376709371
2.154832799737 76.3425770488443
2.27454573305572 76.0837541716224
2.39425866637444 75.8237067590808
2.51397159969316 75.5624333927409
2.63368453301188 75.2998572316837
2.7533974663306 75.0358031993778
2.87311039964933 74.7700876294358
2.99282333296805 74.5025244725419
3.11253626628677 74.2328907998221
3.23224919960549 73.9609954634905
3.35196213292422 73.6867019732923
3.47167506624294 73.410013359666
3.59138799956166 73.1308899922453
3.71110093288038 72.849243008167
3.8308138661991 72.5649564647501
3.95052679951782 72.277914321446
4.07023973283655 71.9880132551466
4.18995266615527 71.6951528749347
4.30966559947399 71.3992901416988
4.42937853279271 71.1005121435388
4.54909146611143 70.7989187563204
4.66880439943016 70.4941551930253
4.78851733274888 70.1851961614054
4.9082302660676 69.8710471239958
5.02794319938632 69.5512394882039
5.14765613270504 69.2256150828056
5.26736906602377 68.8942958345393
5.38708199934249 68.5575406442735
5.50679493266121 68.2156631524534
5.62650786597993 67.8691069347553
5.74622079929865 67.5183871298205
5.86593373261738 67.1640341210333
};
\addplot [semithick, white!20!black]
table {%
0 102.262161864595
0.0686406054460924 102.172731557713
0.137281210892185 102.066663742924
0.205921816338277 101.946478089029
0.274562421784369 101.814760704159
0.343203027230462 101.674203120389
0.411843632676554 101.527355419242
0.480484238122647 101.376623682556
0.549124843568739 101.22390153201
0.617765449014831 101.070432039585
0.686406054460924 100.916818128594
0.755046659907016 100.763590091149
0.823687265353108 100.61141890918
0.892327870799201 100.460887643373
0.960968476245293 100.312333174079
1.02960908169139 100.165997221548
1.09824968713748 100.021941033389
1.16689029258357 99.8801089956893
1.23553089802966 99.7402142866012
1.30417150347575 99.6019099366667
1.37281210892185 99.4649146917649
1.44145271436794 99.3290197095101
1.51009331981403 99.1941123559435
1.57873392526012 99.0600515946013
1.64737453070622 98.9266614560583
1.71601513615231 98.793765648046
1.7846557415984 98.6611291098139
1.85329634704449 98.5285825336556
1.92193695249059 98.3960898356551
1.99057755793668 98.2638108845143
2.05921816338277 98.1319215801969
2.12785876882886 98.0002838107036
2.19649937427496 97.8687577800131
2.26513997972105 97.7372014130624
2.33378058516714 97.6054749473382
2.40242119061323 97.4734856448279
2.47106179605933 97.3412138432802
2.53970240150542 97.2087465805838
2.60834300695151 97.0761555594937
2.6769836123976 96.9428874256218
2.74562421784369 96.8076753404733
2.81426482328979 96.6693132516958
2.88290542873588 96.5266805255937
2.95154603418197 96.378824898944
3.02018663962806 96.2248672871697
3.08882724507416 96.0639909711586
3.15746785052025 95.895406900268
3.22610845596634 95.7183340243201
3.29474906141243 95.5319913183652
3.36338966685853 95.3356024839128
};
\addplot [semithick, white!20!black]
table {%
0 97.7743477094384
0.109740887975364 97.6964336183961
0.219481775950729 97.6072921363508
0.329222663926093 97.5093541764127
0.438963551901458 97.4050447048914
0.548704439876822 97.296752158513
0.658445327852187 97.1867486940114
0.768186215827551 97.0771444669835
0.877927103802916 96.9693381624414
0.98766799177828 96.8637561803427
1.09740887975364 96.7598092168538
1.20714976772901 96.6573360571183
1.31689065570437 96.5566904319501
1.42663154367974 96.4581928761114
1.5363724316551 96.361971385428
1.64611331963047 96.2680468791507
1.75585420760583 96.1763296349643
1.8655950955812 96.0866460782548
1.97533598355656 95.9986770167754
2.08507687153193 95.9120934485458
2.19481775950729 95.8267975266081
2.30455864748265 95.7425135953474
2.41429953545802 95.6589423774037
2.52404042343338 95.5757515348935
2.63378131140875 95.4925588527811
2.74352219938411 95.4089498587681
2.85326308735948 95.3245387727245
2.96300397533484 95.2389900432966
3.07274486331021 95.1520319268011
3.18248575128557 95.0636174591907
3.29222663926093 94.9738361883782
3.4019675272363 94.8828399125946
3.51170841521166 94.790730693292
3.62144930318703 94.697547865729
3.73119019116239 94.6033503823982
3.84093107913776 94.5082329902574
3.95067196711312 94.4122857839956
4.06041285508849 94.3156888570561
4.17015374306385 94.2185288309644
4.27989463103922 94.1202755603933
4.38963551901458 94.0193163783952
4.49937640698994 93.9136398237762
4.60911729496531 93.8014995622798
4.71885818294067 93.6813797548316
4.82859907091604 93.5519796097725
4.9383399588914 93.4120636475477
5.04808084686677 93.2604271617787
5.15782173484213 93.0959003723353
5.2675626228175 92.9173321862019
5.37730351079286 92.7235709496472
};
\addplot [semithick, white!20!black]
table {%
0 72.4073175352168
0.066330722680673 72.3013105032658
0.132661445361346 72.1888848266686
0.198992168042019 72.0714974148014
0.265322890722692 71.9506141514211
0.331653613403365 71.8277157886022
0.397984336084038 71.7041606827346
0.464315058764711 71.5811511591123
0.530645781445384 71.4595009971522
0.596976504126057 71.3395909098296
0.66330722680673 71.2213661335544
0.729637949487403 71.1047906129049
0.795968672168077 70.9899445437725
0.86229939484875 70.8768642580804
0.928630117529423 70.7654751603859
0.994960840210096 70.6556577595025
1.06129156289077 70.5472004484195
1.12762228557144 70.439820284948
1.19395300825211 70.333187032109
1.26028373093279 70.2269782640342
1.32661445361346 70.1209497808914
1.39294517629413 70.0148621522657
1.45927589897481 69.9085095855191
1.52560662165548 69.8016809885063
1.59193734433615 69.6942012239753
1.65826806701683 69.5859218972612
1.7245987896975 69.4766618314533
1.79092951237817 69.366262090148
1.85726023505885 69.2546352572276
1.92359095773952 69.141805368871
1.98992168042019 69.0278851683228
2.05625240310086 68.9129979789038
2.12258312578154 68.7972715452154
2.18891384846221 68.6807983984091
2.25524457114288 68.5636749186211
2.32157529382356 68.446002836237
2.38790601650423 68.3278788163594
2.4542367391849 68.2094460197718
2.52056746186558 68.0907632154519
2.58689818454625 67.9715299818957
2.65322890722692 67.8509980172268
2.71955962990759 67.7283294739792
2.78589035258827 67.6028209796232
2.85222107526894 67.473924835997
2.91855179794961 67.3411291170597
2.98488252063029 67.2039392305496
3.05121324331096 67.0618697656172
3.11754396599163 66.9144300274311
3.18387468867231 66.7611444929028
3.25020541135298 66.6015403784849
};
\end{axis}

\end{tikzpicture}


==> figs/lvd_recorded.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
legend style={nodes={scale=0.7, transform shape}},
scaled y ticks=false,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Time [\si{\second}]},
xmin=-0.894000000000233, xmax=18.7740000000049,
xtick style={color=black},
xticklabel style={align=center},
y grid style={white!69.0196078431373!black},
ylabel={Speed [\si{\kilo\meter\per\hour}]},
ymin=-1.68120415933337, ymax=145.136545598266,
ytick style={color=black},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=3}
]
\addplot [semithick, white!20!black]
table {%
0 116.252612539489
0.0804081632653536 116.096152642217
0.160816326530707 115.9013938897
0.241224489796061 115.664686130166
0.321632653061415 115.382379211811
0.402040816326768 115.050822982868
0.482448979592122 114.66636729153
0.562857142857475 114.225367651229
0.643265306122829 113.728974067761
0.723673469388183 113.182510295437
0.804081632653536 112.591300088551
0.88448979591889 111.960667201379
0.964897959184244 111.29593538823
1.0453061224496 110.602428403386
1.12571428571495 109.88547000115
1.2061224489803 109.150383935808
1.28653061224566 108.402493961659
1.36693877551101 107.647123832995
1.44734693877637 106.889597304109
1.52775510204172 106.135238129297
1.60816326530707 105.38937006285
1.68857142857243 104.65731685906
1.76897959183778 103.944402272226
1.84938775510313 103.255950056635
1.92979591836849 102.597283966589
2.01020408163384 101.973727756372
2.09061224489919 101.39060518029
2.17102040816455 100.853239992622
2.2514285714299 100.36695437642
2.33183673469526 99.9319189014754
2.41224489796061 99.5435015683458
2.49265306122596 99.197070377604
2.57306122449132 98.887993329792
2.65346938775667 98.6116384254787
2.73387755102202 98.3633736652097
2.81428571428738 98.1385670495506
2.89469387755273 97.9325865790501
2.97510204081808 97.7408002542706
3.05551020408344 97.5585760757643
3.13591836734879 97.38128204409
3.21632653061415 97.2042861598032
3.2967346938795 97.0229564234621
3.37714285714485 96.8326608356205
3.45755102041021 96.628767396839
3.53795918367556 96.4066441076681
3.61836734694091 96.1616589686716
3.69877551020627 95.889179980397
3.77918367347162 95.5845751434113
3.85959183673697 95.2432124582584
3.94000000000233 94.8604599255088
};
\addplot [semithick, white!20!black]
table {%
0 83.3262231634871
0.084353741496856 83.2923434634829
0.168707482993712 83.2134885347129
0.253061224490568 83.0778728234999
0.337414965987424 82.8749781165207
0.42176870748428 82.6108009417495
0.506122448981136 82.2964268563733
0.590476190477992 81.9429414175729
0.674829931974848 81.561430182543
0.759183673471704 81.1629787084703
0.84353741496856 80.7586725525415
0.927891156465416 80.3595972719455
1.01224489796227 79.9768384238728
1.09659863945913 79.6214815655084
1.18095238095598 79.304612254039
1.26530612245284 79.037316046661
1.3496598639497 78.8215494923986
1.43401360544655 78.6501283480157
1.51836734694341 78.5158683693103
1.60272108844026 78.4115853120888
1.68707482993712 78.3300949321608
1.77142857143398 78.264212985328
1.85578231293083 78.2067552273977
1.94013605442769 78.1505374141741
2.02448979592454 78.0883753014634
2.1088435374214 78.0130846450692
2.19319727891826 77.9174812007994
2.27755102041511 77.7970236677503
2.36190476191197 77.6557667076106
2.44625850340882 77.4984269977751
2.53061224490568 77.3297212156325
2.61496598640254 77.154366038576
2.69931972789939 76.977078143996
2.78367346939625 76.8025742092839
2.8680272108931 76.6355709118303
2.95238095238996 76.4807849290281
3.03673469388682 76.3429329382664
3.12108843538367 76.2267316169355
3.20544217688053 76.1360447875412
3.28979591837739 76.0636425533365
3.37414965987424 75.998880294782
3.4585034013711 75.931113392336
3.54285714286795 75.8496972264587
3.62721088436481 75.7439871776054
3.71156462586167 75.6033386262398
3.79591836735852 75.4171069528221
3.88027210885538 75.1746475378022
3.96462585035223 74.8653157616491
4.04897959184909 74.478467004809
4.13333333334594 74.0034566477545
};
\addplot [semithick, white!20!black]
table {%
0 73.1157453234473
0.0347964290822904 73.0889811044774
0.0695928581645807 73.0430158456633
0.104389287246871 72.984993798546
0.139185716329161 72.9220592146464
0.173982145411452 72.8598160384788
0.208778574493742 72.7975875637931
0.243575003576033 72.7340253881703
0.278371432658323 72.6677811091936
0.313167861740613 72.5975063244417
0.347964290822904 72.5218526315001
0.382760719905194 72.4394716279513
0.417557148987484 72.3490149113708
0.452353578069775 72.2491340793472
0.487150007152065 72.1384807294539
0.521946436234355 72.0157064592817
0.556742865316646 71.8797100461872
0.591539294398936 71.7312017549083
0.626335723481227 71.5712560331992
0.661132152563517 71.4009473288065
0.695928581645807 71.2213500894938
0.730725010728098 71.0335387630092
0.765521439810388 70.8385877971147
0.800317868892678 70.6375716395647
0.835114297974969 70.4315647381101
0.869910727057259 70.22164154051
0.90470715613955 70.0088764945172
0.93950358522184 69.7946303917037
0.97430001430413 69.5847506517121
1.00909644338642 69.3866268761155
1.04389287246871 69.2076486664676
1.078689301551 69.0552056243538
1.11348573063329 68.9366873513152
1.14828215971558 68.8594834489121
1.18307858879787 68.8309835187487
1.21787501788016 68.8585771623474
1.25267144696245 68.9496539813247
1.28746787604474 69.1116035771909
1.32226430512703 69.3510274757044
1.35706073420932 69.6308742665018
1.39185716329161 69.8890112489686
1.4266535923739 70.0633057223938
1.4614500214562 70.0916249862072
1.49624645053849 69.9118363395939
1.53104287962078 69.4618070820874
1.56583930870307 68.6794045130732
1.60063573778536 67.5024959315807
1.63543216686765 65.8689486372991
1.67022859594994 63.716629929154
1.70502502503223 60.9834071069387
};
\addplot [semithick, white!20!black]
table {%
0 127.640784895845
0.149495822353151 127.513953519681
0.298991644706301 127.294776487324
0.448487467059452 127.014767159125
0.597983289412603 126.705438895431
0.747479111765754 126.398305056601
0.896974934118904 126.124879002983
1.04647075647206 125.916674094928
1.19596657882521 125.791730327556
1.34546240117836 125.739706623311
1.49495822353151 125.749352875142
1.64445404588466 125.809418975974
1.79394986823781 125.908654818746
1.94344569059096 126.035810296397
2.09294151294411 126.179635301865
2.24243733529726 126.32887972809
2.39193315765041 126.472293468007
2.54142898000356 126.598626414556
2.69092480235671 126.697114374042
2.84042062470986 126.762909298806
2.98991644706301 126.792909081387
3.13941226941617 126.784011614324
3.28890809176932 126.73311479015
3.43840391412247 126.637116501411
3.58789973647562 126.492914640647
3.73739555882877 126.297407100398
3.88689138118192 126.047491773205
4.03638720353507 125.740066551607
4.18588302588822 125.372029328131
4.33537884824137 124.9473716662
4.48487467059452 124.480534060096
4.63437049294767 123.986050728618
4.78386631530082 123.478455890561
4.93336213765397 122.972283764724
5.08285796000713 122.482068569908
5.23235378236028 122.022344524909
5.38184960471343 121.607645848523
5.53134542706658 121.252506759549
5.68084124941973 120.971461476784
5.83033707177288 120.77503897852
5.97983289412603 120.644000523318
6.12932871647918 120.553048919914
6.27882453883233 120.476886977061
6.42832036118548 120.39021750351
6.57781618353863 120.267743308014
6.72731200589178 120.084167199325
6.87680782824493 119.814191986175
7.02630365059808 119.432520477332
7.17579947295124 118.913855481547
7.32529529530439 118.232899807572
};
\addplot [semithick, white!20!black]
table {%
0 79.2627910476945
0.0441584441583955 79.2463864714168
0.088316888316791 79.2115894482584
0.132475332475187 79.1568549535157
0.176633776633582 79.0820940213995
0.220792220791978 78.9891517937423
0.264950664950373 78.8798828388001
0.309109109108769 78.7561417248286
0.353267553267164 78.6197830200837
0.39742599742556 78.4726612928212
0.441584441583955 78.3166311112969
0.485742885742351 78.1535470437667
0.529901329900746 77.9852636584865
0.574059774059142 77.8136355237112
0.618218218217537 77.6405172076981
0.662376662375933 77.467763278703
0.706535106534328 77.2972283049819
0.750693550692724 77.1307668547905
0.794851994851119 76.9702334963846
0.839010439009515 76.8174827980201
0.883168883167911 76.6743693279528
0.927327327326306 76.5425043387033
0.971485771484701 76.421647642716
1.0156442156431 76.3111744927972
1.05980265980149 76.210460141753
1.10396110395989 76.1188798423895
1.14811954811828 76.035808847513
1.19227799227668 75.9606224099294
1.23643643643507 75.892695782445
1.28059488059347 75.8314042178659
1.32475332475187 75.7761229689983
1.36891176891026 75.7262272886482
1.41307021306866 75.6810924296218
1.45722865722705 75.6400936447253
1.50138710138545 75.6026061867648
1.54554554554384 75.5680053085464
1.58970398970224 75.5356662628763
1.63386243386063 75.5049643025611
1.67802087801903 75.4752746804062
1.72217932217743 75.4461104983508
1.76633776633582 75.417145597497
1.81049621049422 75.3880540516981
1.85465465465261 75.3585099348072
1.89881309881101 75.3281873206776
1.9429715429694 75.2967602831623
1.9871299871278 75.2639028961145
2.03128843128619 75.2292892333875
2.07544687544459 75.1925933688344
2.11960531960298 75.1534893763083
2.16376376376138 75.1116513296625
};
\addplot [semithick, white!20!black]
table {%
0 83.2767635278794
0.117028457028454 83.2673467512595
0.234056914056908 83.2489417633809
0.351085371085363 83.2219155883117
0.468113828113817 83.1866352501196
0.585142285142271 83.1434677728725
0.702170742170726 83.0927801806384
0.81919919919918 83.0349394974851
0.936227656227634 82.9703127474805
1.05325611325609 82.8992669546926
1.17028457028454 82.8221691431891
1.287313027313 82.7393863370381
1.40434148434145 82.6512855603073
1.52136994136991 82.5582338370647
1.63839839839836 82.4605981913781
1.75542685542681 82.3587456473155
1.87245531245527 82.2530432289448
1.98948376948372 82.1438579603338
2.10651222651218 82.0315568655504
2.22354068354063 81.9165069686625
2.34056914056908 81.799075293738
2.45759759759754 81.6796288648448
2.57462605462599 81.5585347060508
2.69165451165445 81.4361598414238
2.8086829686829 81.3128712950318
2.92571142571136 81.1890360909427
3.04273988273981 81.0650212532243
3.15976833976826 80.941189651722
3.27679679679672 80.8177106993654
3.39382525382517 80.6946482639445
3.51085371085363 80.5720662132498
3.62788216788208 80.4500284150714
3.74491062491054 80.3285987371995
3.86193908193899 80.2078410474245
3.97896753896744 80.0878192135364
4.0959959959959 79.9685971033257
4.21302445302435 79.8502385845824
4.33005291005281 79.7328075250969
4.44708136708126 79.6163677926594
4.56410982410972 79.5009832550601
4.68113828113817 79.3867177800893
4.79816673816662 79.2736352355371
4.91519519519508 79.1617994891939
5.03222365222353 79.0512744088498
5.14925210925199 78.9421238622952
5.26628056628044 78.8344117173201
5.38330902330889 78.728201841715
5.50033748033735 78.62355810327
5.6173659373658 78.5205443697753
5.73439439439426 78.4192245090212
};
\addplot [semithick, white!20!black]
table {%
0 108.898375169067
0.0737267880129143 108.87814396581
0.147453576025829 108.837247509134
0.221180364038743 108.775138036421
0.294907152051657 108.691267785059
0.368633940064572 108.585088992423
0.442360728077486 108.456514389016
0.5160875160904 108.308091162211
0.589814304103315 108.142784833099
0.663541092116229 107.963560922771
0.737267880129143 107.773384952322
0.810994668142058 107.575222442838
0.884721456154972 107.37203891541
0.958448244167886 107.166799891128
1.0321750321808 106.962470891084
1.10590182019371 106.762017436369
1.17962860820663 106.568405048071
1.25335539621954 106.383562410681
1.32708218423246 106.205641626111
1.40080897224537 106.032449259734
1.47453576025829 105.861791876927
1.5482625482712 105.691476043063
1.62198933628412 105.519308323518
1.69571612429703 105.343095283667
1.76944291230994 105.160643488884
1.84316970032286 104.969759504543
1.91689648833577 104.768249896021
1.99062327634869 104.55392122869
2.0643500643616 104.326530476408
2.13807685237452 104.090506180121
2.21180364038743 103.850480051745
2.28553042840034 103.611083803196
2.35925721641326 103.376949146388
2.43298400442617 103.152707793237
2.50671079243909 102.942991455652
2.580437580452 102.752431845553
2.65416436846492 102.585660674856
2.72789115647783 102.447309655475
2.80161794449074 102.342010499326
2.87534473250366 102.26818229465
2.94907152051657 102.214458524493
3.02279830852949 102.169352720419
3.0965250965424 102.121378413982
3.17025188455532 102.059049136738
3.24397867256823 101.970878420241
3.31770546058114 101.845379796044
3.39143224859406 101.671066795723
3.46515903660697 101.436452950816
3.53888582461989 101.130051792878
3.6126126126328 100.740376853462
};
\addplot [semithick, white!20!black]
table {%
0 69.2630530797636
0.364897959183768 68.0295085179272
0.729795918367537 67.1983784842194
1.09469387755131 66.6866631464042
1.45959183673507 66.411362672194
1.82448979591884 66.2894772293395
2.18938775510261 66.2380069855665
2.55428571428638 66.1739521086123
2.91918367347015 66.0143127662051
3.28408163265392 65.6760891260907
3.64897959183768 65.078829427315
4.01387755102145 64.2261682627794
4.37877551020522 63.1625093665915
4.74367346938899 61.9322564728925
5.10857142857276 60.5798133157972
5.47346938775653 59.1495836294353
5.8383673469403 57.6859711479374
6.20326530612406 56.2333796054288
6.56816326530783 54.8362127360331
6.9330612244916 53.5388742738827
7.29795918367537 52.3808395338611
7.66285714285914 51.3559959529614
8.02775510204291 50.4471420248885
8.39265306122667 49.6370762433401
8.75755102041044 48.9085971020298
9.12244897959421 48.244503094658
9.48734693877798 47.6275927149355
9.85224489796175 47.0406644565656
10.2171428571455 46.4665168132564
10.5820408163293 45.8879482787126
10.9469387755131 45.2890475836839
11.3118367346968 44.6592077667564
11.6767346938806 43.9883953052067
12.0416326530644 43.2665766763046
12.4065306122481 42.4837183573283
12.7714285714319 41.6297868255462
13.1363265306157 40.6947485582309
13.5012244897994 39.6685700326631
13.8661224489832 38.5412177261086
14.231020408167 37.3026581158495
14.5959183673507 35.9459624869247
14.9608163265345 34.4706057904261
15.3257142857183 32.8762570279125
15.690612244902 31.1625852009523
16.0555102040858 29.3292593111235
16.4204081632696 27.3759483599849
16.7853061224533 25.3023213491145
17.1502040816371 23.1080472800711
17.5151020408209 20.7927951544326
17.8800000000047 18.3562339737579
};
\addplot [semithick, white!20!black]
table {%
0 107.537026833177
0.144693877551023 107.387665322272
0.289387755102047 107.231638307861
0.43408163265307 107.06750102924
0.578775510204093 106.893808725707
0.723469387755117 106.709366446866
0.86816326530614 106.515174088093
1.01285714285716 106.312744585954
1.15755102040819 106.103590877015
1.30224489795921 105.889225897842
1.44693877551023 105.671162585003
1.59163265306126 105.450913875062
1.73632653061228 105.229992704587
1.8810204081633 105.009912010143
2.02571428571433 104.792184728297
2.17040816326535 104.578323795615
2.31510204081637 104.369842148664
2.4597959183674 104.16825272401
2.60448979591842 103.975068458218
2.74918367346944 103.791802287856
2.89387755102047 103.618881806308
3.03857142857149 103.452388705693
3.18326530612251 103.287950989924
3.32795918367354 103.121196662909
3.47265306122456 102.94775372856
3.61734693877558 102.763250190786
3.76204081632661 102.563314053499
3.90673469387763 102.343573320609
4.05142857142865 102.099655996026
4.19612244897968 101.827190083661
4.3408163265307 101.521803587424
4.48551020408172 101.179124511226
4.63020408163275 100.794780858977
4.77489795918377 100.364400634588
4.91959183673479 99.883611841969
5.06428571428582 99.3507226041806
5.20897959183684 98.7695000868709
5.35367346938786 98.1438714069538
5.49836734693889 97.4777636813437
5.64306122448991 96.7751040269545
5.78775510204093 96.0398195607006
5.93244897959196 95.2758373994962
6.07714285714298 94.4870846602551
6.221836734694 93.6774884598918
6.36653061224503 92.8509759153203
6.51122448979605 92.0114741434548
6.65591836734708 91.1629102612094
6.8006122448981 90.3092113854983
6.94530612244912 89.4543046332356
7.09000000000015 88.6021171213355
};
\addplot [semithick, white!20!black]
table {%
0 94.0987058011869
0.0632881861446159 93.9900493278179
0.126576372289232 93.7631751192207
0.189864558433848 93.4316528241456
0.253152744578464 93.0107201322606
0.31644093072308 92.5156147332332
0.379729116867696 91.961574316755
0.443017303012311 91.363836572463
0.506305489156927 90.737639190025
0.569593675301543 90.0982198591115
0.632881861446159 89.4608162693804
0.696170047590775 88.8406661104998
0.759458233735391 88.2530070721372
0.822746419880007 87.713076843935
0.886034606024623 87.2317568726912
0.949322792169239 86.8027188030015
1.01261097831385 86.4178699776746
1.07589916445847 86.0691177395601
1.13918735060309 85.7483694314853
1.2024755367477 85.4475323962775
1.26576372289232 85.1585139767604
1.32905190903693 84.8732215157687
1.39234009518155 84.5835623561296
1.45562828132617 84.281443840678
1.51891646747078 83.9587733122375
1.5822046536154 83.6074581136352
1.64549283976001 83.2214499716206
1.70878102590463 82.8052212257025
1.77206921204925 82.364735699484
1.83535739819386 81.9059572165838
1.89864558433848 81.4348496006247
1.96193377048309 80.9573766752182
2.02522195662771 80.4795022639829
2.08851014277233 80.0071901905372
2.15179832891694 79.5464042784932
2.21508651506156 79.1031083514732
2.27837470120617 78.6832662330958
2.34166288735079 78.2928417469647
2.40495107349541 77.9370866209425
2.46823925964002 77.6163736446203
2.53152744578464 77.3301522561628
2.59481563192925 77.0778718937191
2.65810381807387 76.8589819954695
2.72139200421848 76.6729319995787
2.7846801903631 76.5191713441966
2.84796837650772 76.3971494675028
2.91125656265233 76.306315807662
2.97454474879695 76.2461198028388
3.03783293494156 76.216010891184
3.10112112108618 76.2154385108764
};
\addplot [semithick, white!20!black]
table {%
0 76.7360987003231
0.0134693877551733 76.7152288821317
0.0269387755103466 76.6943650739214
0.04040816326552 76.6735070735128
0.0538775510206933 76.6526546787264
0.0673469387758666 76.6318076873826
0.0808163265310399 76.6109658973019
0.0942857142862132 76.5901291063049
0.107755102041387 76.569297112212
0.12122448979656 76.5484697128437
0.134693877551733 76.5276467060205
0.148163265306906 76.5068278895629
0.16163265306208 76.4860130612913
0.175102040817253 76.4652020190263
0.188571428572426 76.4443945605884
0.2020408163276 76.423590483798
0.215510204082773 76.4027895864756
0.228979591837946 76.3819916664417
0.24244897959312 76.3611965215168
0.255918367348293 76.3404039495214
0.269387755103466 76.319613748276
0.28285714285864 76.2988257156011
0.296326530613813 76.2780396493171
0.309795918368986 76.2572553472445
0.32326530612416 76.2364726072039
0.336734693879333 76.2156912270157
0.350204081634506 76.1949110045004
0.36367346938968 76.1741317374785
0.377142857144853 76.1533532237704
0.390612244900026 76.1325752611968
0.404081632655199 76.111797647578
0.417551020410373 76.0910201807345
0.431020408165546 76.0702426584869
0.444489795920719 76.0494648786557
0.457959183675893 76.0286866390612
0.471428571431066 76.0079077375241
0.484897959186239 75.9871279718647
0.498367346941413 75.9663471399036
0.511836734696586 75.9455650394613
0.525306122451759 75.9247814683582
0.538775510206933 75.9039962244149
0.552244897962106 75.8832091054518
0.565714285717279 75.8624199092895
0.579183673472453 75.8416284337483
0.592653061227626 75.8208344766489
0.606122448982799 75.8000378358116
0.619591836737972 75.779238309057
0.633061224493146 75.7584356942056
0.646530612248319 75.7376297890778
0.660000000003492 75.7168203914942
};
\addplot [semithick, white!20!black]
table {%
0 44.8313399991258
0.0613470613470596 44.8219034303829
0.122694122694119 44.8043864647905
0.184041184041179 44.7799010192312
0.245388245388238 44.7495590105877
0.306735306735298 44.7144723557422
0.368082368082357 44.6757529715779
0.429429429429417 44.6345127749776
0.490776490776477 44.5918636828239
0.552123552123536 44.5489176119996
0.613470613470596 44.5067864793872
0.674817674817655 44.4665822018695
0.736164736164715 44.4293388888772
0.797511797511774 44.3950521170741
0.858858858858834 44.3633926427637
0.920205920205893 44.3340312222499
0.981552981552953 44.3066386118366
1.04290004290001 44.2808855678276
1.10424710424707 44.256442846527
1.16559416559413 44.2329812042384
1.22694122694119 44.2101713972659
1.28828828828825 44.1876841819133
1.34963534963531 44.1651903144845
1.41098241098237 44.1423605512833
1.47232947232943 44.1188656486136
1.53367653367649 44.0943763627793
1.59502359502355 44.0685634500842
1.65637065637061 44.0410976668324
1.71771771771767 44.0117541206562
1.77906477906473 43.9806318834806
1.84041184041179 43.9478531510327
1.90175890175885 43.9135401190393
1.96310596310591 43.8778149832272
2.02445302445297 43.8407999393232
2.08580008580003 43.8026171830541
2.14714714714708 43.7633889101469
2.20849420849414 43.7232373163282
2.2698412698412 43.682284597325
2.33118833118826 43.640652948864
2.39253539253532 43.5984645666721
2.45388245388238 43.5558416464762
2.51522951522944 43.512906384003
2.5765765765765 43.4697809749794
2.63792363792356 43.4265868589616
2.69927069927062 43.3826247207536
2.76061776061768 43.3364689846671
2.82196482196474 43.2866940750145
2.8833118833118 43.2318744161079
2.94465894465886 43.1705844322596
3.00600600600592 43.1013985477817
};
\addplot [semithick, white!20!black]
table {%
0 102.846752656029
0.146734693877599 102.730448386745
0.293469387755197 102.63974040469
0.440204081632796 102.570040612758
0.586938775510394 102.516760913848
0.733673469387993 102.475313210851
0.880408163265591 102.44110940666
1.02714285714319 102.409561404171
1.17387755102079 102.376081106279
1.32061224489839 102.336080415879
1.46734693877599 102.285091183782
1.61408163265358 102.222603542087
1.76081632653118 102.150026789581
1.90755102040878 102.068770225049
2.05428571428638 101.980243147276
2.20102040816398 101.885854855047
2.34775510204158 101.787014647147
2.49448979591918 101.685131822361
2.64122448979677 101.581615679474
2.78795918367437 101.477875517272
2.93469387755197 101.375120071283
3.08142857142957 101.272702866905
3.22816326530717 101.169526162209
3.37489795918477 101.064492215266
3.52163265306237 100.956503284146
3.66836734693996 100.84446162692
3.81510204081756 100.727269501659
3.96183673469516 100.603829166432
4.10857142857276 100.473042879311
4.25530612245036 100.333812898367
4.40204081632796 100.18531907036
4.54877551020556 100.027882439999
4.69551020408315 99.8619474247412
4.84224489796075 99.6879584420489
4.98897959183835 99.5063599093815
5.13571428571595 99.3175962441989
5.28244897959355 99.1221118639607
5.42918367347115 98.9203511861267
5.57591836734874 98.7127586281565
5.72265306122634 98.499778607509
5.86938775510394 98.2814928880274
6.01612244898154 98.0572352604673
6.16285714285914 97.8263168497337
6.30959183673674 97.5880487807313
6.45632653061434 97.3417421783647
6.60306122449193 97.0867081675389
6.74979591836953 96.8222578731566
6.89653061224713 96.5477024201244
7.04326530612473 96.262352933347
7.19000000000233 95.9655205377292
};
\addplot [semithick, white!20!black]
table {%
0 65.9130345454559
0.0406122448980661 65.7769331966051
0.0812244897961322 65.6414837078747
0.121836734694198 65.5066543974668
0.162448979592264 65.3724135835838
0.20306122449033 65.2387295844277
0.243673469388397 65.105570718201
0.284285714286463 64.9729053031057
0.324897959184529 64.8407016573443
0.365510204082595 64.7089280991188
0.406122448980661 64.5775529466316
0.446734693878727 64.4465445180849
0.487346938776793 64.3158711316809
0.527959183674859 64.1855011056219
0.568571428572925 64.0554027581102
0.609183673470991 63.9255444073479
0.649795918369057 63.7958943715373
0.690408163267124 63.6664209688806
0.73102040816519 63.5370925175801
0.771632653063256 63.4078773358381
0.812244897961322 63.2787437418568
0.852857142859388 63.1496600538383
0.893469387757454 63.0205945899851
0.93408163265552 62.8915156684992
0.974693877553586 62.762391607583
1.01530612245165 62.6331907254387
1.05591836734972 62.5038813402686
1.09653061224778 62.3744317702748
1.13714285714585 62.2448103336597
1.17775510204392 62.1149853486254
1.21836734694198 61.9849251333742
1.25897959184005 61.8545980061084
1.29959183673811 61.7239722850302
1.34020408163618 61.5930162883418
1.38081632653425 61.4616983342456
1.42142857143231 61.3299867409437
1.46204081633038 61.1978498266383
1.50265306122845 61.0652559095318
1.54326530612651 60.9321733078262
1.58387755102458 60.7985703397241
1.62448979592264 60.6644153234274
1.66510204082071 60.5296765771386
1.70571428571878 60.3943224190597
1.74632653061684 60.2583211673931
1.78693877551491 60.121641140341
1.82755102041297 59.9842506561057
1.86816326531104 59.8461180328893
1.90877551020911 59.7072115888943
1.94938775510717 59.5674996423227
1.99000000000524 59.4269505113768
};
\addplot [semithick, white!20!black]
table {%
0 110.803845567831
0.0498806970235262 110.80149215515
0.0997613940470524 110.79684917683
0.149642091070579 110.790020539322
0.199522788094105 110.781110149077
0.249403485117631 110.770221912543
0.299284182141157 110.757459736171
0.349164879164683 110.742927526411
0.39904557618821 110.726729189712
0.448926273211736 110.708968632526
0.498806970235262 110.689749761301
0.548687667258788 110.669089590576
0.598568364282314 110.646908528314
0.648449061305841 110.623126915527
0.698329758329367 110.597665093227
0.748210455352893 110.570443402426
0.798091152376419 110.541382184137
0.847971849399945 110.510401779372
0.897852546423472 110.477422529142
0.947733243446998 110.442364774461
0.997613940470524 110.40514885634
1.04749463749405 110.365695115791
1.09737533451758 110.323923893828
1.1472560315411 110.279755531462
1.19713672856463 110.233110369705
1.24701742558815 110.183908749569
1.29689812261168 110.132149972566
1.34677881963521 110.078139491287
1.39665951665873 110.022213351559
1.44654021368226 109.964707599209
1.49642091070579 109.905958280066
1.54630160772931 109.846301439957
1.59618230475284 109.786073124709
1.64606300177636 109.72560938015
1.69594369879989 109.665246252108
1.74582439582342 109.605319786409
1.79570509284694 109.546166028882
1.84558578987047 109.488121025354
1.895466486894 109.431520821653
1.94534718391752 109.376701463606
1.99522788094105 109.323998997041
2.04510857796457 109.273721470709
2.0949892749881 109.225602234131
2.14486997201163 109.179147154624
2.19475066903515 109.133862099506
2.24463136605868 109.089252936096
2.29451206308221 109.044825531712
2.34439276010573 109.000085753672
2.39427345712926 108.954539469294
2.44415415415278 108.907692545897
};
\addplot [semithick, white!20!black]
table {%
0 75.3845066360403
0.135306122448926 75.1931470366886
0.270612244897852 75.0039719711656
0.405918367346778 74.8169201327436
0.541224489795705 74.6319302146945
0.676530612244631 74.4489409102903
0.811836734693557 74.2678909128028
0.947142857142483 74.0887189155041
1.08244897959141 73.9113636116662
1.21775510204034 73.7357636945611
1.35306122448926 73.5618578574606
1.48836734693819 73.3895847936367
1.62367346938711 73.2188831963616
1.75897959183604 73.0496917589071
1.89428571428497 72.8819491745451
2.02959183673389 72.7155941365478
2.16489795918282 72.550565338187
2.30020408163174 72.3868014727346
2.43551020408067 72.2242412334628
2.5708163265296 72.0628233136434
2.70612244897852 71.9024864065485
2.84142857142745 71.7431692054499
2.97673469387638 71.5848104036198
3.1120408163253 71.42734869433
3.24734693877423 71.2707227708525
3.38265306122315 71.1148713264593
3.51795918367208 70.9597330544224
3.65326530612101 70.8052466480137
3.78857142856993 70.6513508005052
3.92387755101886 70.497984205169
4.05918367346778 70.3450855552769
4.19448979591671 70.1925935441009
4.32979591836564 70.040446864913
4.46510204081456 69.8885842109852
4.60040816326349 69.7369442755895
4.73571428571242 69.5854657519977
4.87102040816134 69.434087333482
5.00632653061027 69.2827477133142
5.14163265305919 69.1313855847664
5.27693877550812 68.9799396411105
5.41224489795705 68.8283485756185
5.54755102040597 68.6765510815624
5.6828571428549 68.524485852214
5.81816326530382 68.3720915808455
5.95346938775275 68.2193069607288
6.08877551020168 68.0660706851358
6.2240816326506 67.9123214473385
6.35938775509953 67.757997940609
6.49469387754846 67.6030388582191
6.62999999999738 67.4473828934408
};
\addplot [semithick, white!20!black]
table {%
0 94.9881600539527
0.017648260505295 94.9799551378272
0.0352965210105901 94.963040027559
0.0529447815158851 94.9372133768346
0.0705930420211801 94.9022738393698
0.0882413025264752 94.8580200688506
0.10588956303177 94.8042507189777
0.123537823537065 94.7407644434679
0.14118608404236 94.6673598960061
0.158834344547655 94.583835730293
0.17648260505295 94.4899906000465
0.194130865558245 94.3856231589505
0.21177912606354 94.2705320607236
0.229427386568835 94.1450317200356
0.24707564707413 94.0100761518036
0.264723907579425 93.8666211756254
0.282372168084721 93.715622611071
0.300020428590016 93.5580362777355
0.317668689095311 93.3948179951917
0.335316949600606 93.2269235830247
0.352965210105901 93.0553088608245
0.370613470611196 92.8809296481689
0.388261731116491 92.704741764645
0.405909991621786 92.5277010298338
0.423558252127081 92.3507632633201
0.441206512632376 92.1748842846861
0.458854773137671 92.0010199135176
0.476503033642966 91.8301259693994
0.494151294148261 91.663158271909
0.511799554653556 91.5010726406369
0.529447815158851 91.3448248951575
0.547096075664146 91.1952389958251
0.564744336169441 91.0522523041012
0.582392596674736 90.9156372773668
0.600040857180031 90.7851663730234
0.617689117685326 90.6606120484528
0.635337378190621 90.5417467610558
0.652985638695916 90.4283429682236
0.670633899201211 90.3201731273388
0.688282159706506 90.2170096958014
0.705930420211801 90.1186251309947
0.723578680717096 90.024791890318
0.741226941222391 89.9352824311622
0.758875201727686 89.8498692109119
0.776523462232982 89.7683246869652
0.794171722738277 89.6904213167131
0.811819983243572 89.6159315575413
0.829468243748867 89.5446278668466
0.847116504254162 89.4762827020156
0.864764764759457 89.4106685204443
};
\addplot [semithick, white!20!black]
table {%
0 98.6635092568854
0.0126479540765419 98.6625588755441
0.0252959081530838 98.6607052504407
0.0379438622296257 98.6579674153187
0.0505918163061677 98.6543644039213
0.0632397703827096 98.6499152499915
0.0758877244592515 98.6446389872726
0.0885356785357934 98.6385546495078
0.101183632612335 98.6316812704403
0.113831586688877 98.6240378838134
0.126479540765419 98.6156435233701
0.139127494841961 98.6065172228538
0.151775448918503 98.5966780160076
0.164423402995045 98.5861449365747
0.177071357071587 98.5749370182984
0.189719311148129 98.5630732949217
0.202367265224671 98.550572800188
0.215015219301213 98.5374545678405
0.227663173377754 98.5237376316222
0.240311127454296 98.5094410252765
0.252959081530838 98.4945837825465
0.26560703560738 98.4791849371755
0.278254989683922 98.4632635229066
0.290902943760464 98.4468385734831
0.303550897837006 98.4299291226481
0.316198851913548 98.4125542041449
0.32884680599009 98.3947328517165
0.341494760066632 98.3764840991064
0.354142714143174 98.3578269800576
0.366790668219715 98.3387805283134
0.379438622296257 98.3193637776169
0.392086576372799 98.2995957617114
0.404734530449341 98.27949551434
0.417382484525883 98.259082069246
0.430030438602425 98.2383744601726
0.442678392678967 98.2173917208629
0.455326346755509 98.1961528850603
0.467974300832051 98.1746769865077
0.480622254908593 98.1529830589486
0.493270208985135 98.131090136126
0.505918163061676 98.1090172517833
0.518566117138218 98.0867834396634
0.53121407121476 98.0644077335098
0.543862025291302 98.0419091670656
0.556509979367844 98.019306774074
0.569157933444386 97.9966195882781
0.581805887520928 97.9738666434212
0.59445384159747 97.9510669732465
0.607101795674012 97.9282396114973
0.619749749750554 97.9054035919166
};
\addplot [semithick, white!20!black]
table {%
0 90.1946461440699
0.112649384078247 89.9718339472014
0.225298768156493 89.8057865527615
0.33794815223474 89.6878736675701
0.450597536312986 89.6094649984221
0.563246920391233 89.5619302521261
0.67589630446948 89.5366391354906
0.788545688547726 89.5249613553266
0.901195072625973 89.5182666184379
1.01384445670422 89.5079246316331
1.12649384078247 89.4853666684078
1.23914322486071 89.4480161732548
1.35179260893896 89.3972530238401
1.46444199301721 89.3344570978257
1.57709137709545 89.2610082728735
1.6897407611737 89.1782864266435
1.80239014525195 89.0876714368001
1.91503952933019 88.9905431810053
2.02768891340844 88.8882815369213
2.14033829748669 88.7822663822091
2.25298768156493 88.6738472080968
2.36563706564318 88.5635427336542
2.47828644972143 88.4514976985958
2.59093583379967 88.3378568426362
2.70358521787792 88.2227649054904
2.81623460195617 88.1063666268733
2.92888398603441 87.9888067464995
3.04153337011266 87.8702300040837
3.1541827541909 87.7507811393408
3.26683213826915 87.6306048919857
3.3794815223474 87.5098422207949
3.49213090642564 87.38858476695
3.60478029050389 87.2669089651239
3.71742967458214 87.1448912499896
3.83007905866038 87.0226080562198
3.94272844273863 86.9001358184874
4.05537782681688 86.7775509714652
4.16802721089512 86.6549299498263
4.28067659497337 86.5323491882433
4.39332597905162 86.4098851213892
4.50597536312986 86.2878730282404
4.61862474720811 86.1686125976079
4.73127413128636 86.0548106189676
4.8439235153646 85.9491738817977
4.95657289944285 85.8544091755723
5.0692222835211 85.7732232897674
5.18187166759934 85.7083230138587
5.29452105167759 85.6624151373273
5.40717043575584 85.6382064496446
5.51981981983408 85.6384037402863
};
\addplot [semithick, white!20!black]
table {%
0 115.431704283121
0.0173920859635881 115.418634420039
0.0347841719271762 115.393057869895
0.0521762578907644 115.355073265538
0.0695683438543525 115.305117115207
0.0869604298179406 115.243830766651
0.104352515781529 115.171855567627
0.121744601745117 115.089832865885
0.139136687708705 114.998404009181
0.156528773672293 114.898210345266
0.173920859635881 114.789893221895
0.191312945599469 114.67409398682
0.208705031563057 114.551453987796
0.226097117526646 114.422614572573
0.243489203490234 114.288217088908
0.260881289453822 114.148902884551
0.27827337541741 114.005313307258
0.295665461380998 113.858089704779
0.313057547344586 113.70787342487
0.330449633308174 113.55521467425
0.347841719271762 113.400107626779
0.365233805235351 113.24245223601
0.382625891198939 113.082148455496
0.400017977162527 112.919096238791
0.417410063126115 112.753195539447
0.434802149089703 112.584346311018
0.452194235053291 112.412448507056
0.469586321016879 112.237402081116
0.486978406980467 112.05910698675
0.504370492944056 111.877463177511
0.521762578907644 111.692370606953
0.539154664871232 111.50372922863
0.55654675083482 111.311438996092
0.573938836798408 111.115399862895
0.591330922761996 110.915511782591
0.608723008725584 110.712571814923
0.626115094689172 110.508900258492
0.643507180652761 110.306842573771
0.660899266616349 110.108744221229
0.678291352579937 109.91695066134
0.695683438543525 109.733807354571
0.713075524507113 109.561659761398
0.730467610470701 109.402853342288
0.747859696434289 109.259733557717
0.765251782397878 109.13464586815
0.782643868361466 109.029935734066
0.800035954325054 108.947948615927
0.817428040288642 108.891029974215
0.83482012625223 108.861525269389
0.852212212215818 108.861779961933
};
\addplot [semithick, white!20!black]
table {%
0 61.3679904545802
0.215102040816493 61.0587625027167
0.430204081632986 60.7493587162658
0.645306122449478 60.443389573374
0.860408163265971 60.1378445428141
1.07551020408246 59.8288692027948
1.29061224489896 59.5126091315243
1.50571428571545 59.1852099072108
1.72081632653194 58.8428171080623
1.93591836734844 58.4815763122871
2.15102040816493 58.0976330980935
2.36612244898142 57.6871330436895
2.58122448979791 57.2462217272835
2.79632653061441 56.7710447270884
3.0114285714309 56.2577476213082
3.22653061224739 55.702288224307
3.44163265306389 55.1003725875083
3.65673469388038 54.447705454127
3.87183673469687 53.7399915673783
4.08693877551336 52.9729356704772
4.30204081632986 52.1422425066387
4.51714285714635 51.2436168190874
4.73224489796284 50.2727633510294
4.94734693877934 49.2253868456798
5.16244897959583 48.0971920462536
5.37755102041232 46.8838836959659
5.59265306122881 45.5822750719564
5.80775510204531 44.2087673084001
6.0228571428618 42.7869496314377
6.23795918367829 41.3404112672115
6.45306122449479 39.8927414418572
6.66816326531128 38.4675293815156
6.88326530612777 37.0883643123273
7.09836734694426 35.778835460433
7.31346938776076 34.5625320519732
7.52857142857725 33.4630433130888
7.74367346939374 32.5039584699203
7.95877551021024 31.7088667485846
8.17387755102673 31.0852111419788
8.38897959184322 30.5830495570394
8.60408163265971 30.1473747287166
8.81918367347621 29.7231793919604
9.0342857142927 29.255456281721
9.24938775510919 28.6891981329485
9.46448979592568 27.9693976805931
9.67959183674218 27.0410476596368
9.89469387755867 25.8491408050053
10.1097959183752 24.3386698516488
10.3248979591917 22.4546275345173
10.5400000000081 20.142006588561
};
\addplot [semithick, white!20!black]
table {%
0 60.88436544667
0.0391836734693521 60.8186502323663
0.0783673469387042 60.7530649006645
0.117551020408056 60.6875460458927
0.156734693877408 60.6220302623793
0.195918367346761 60.5564541444526
0.235102040816113 60.490754286441
0.274285714285465 60.4248672826727
0.313469387754817 60.3587297274762
0.352653061224169 60.2922782151796
0.391836734693521 60.2254493401114
0.431020408162873 60.1581796966
0.470204081632225 60.0904058789734
0.509387755101578 60.0220644815602
0.54857142857093 59.9530920986885
0.587755102040282 59.8834253246868
0.626938775509634 59.8130007538833
0.666122448978986 59.7417549806065
0.705306122448338 59.6696245991847
0.74448979591769 59.596546203946
0.783673469387042 59.522456389219
0.822857142856394 59.4472917493316
0.862040816325746 59.3709888786126
0.901224489795099 59.2934843713903
0.940408163264451 59.2147148219927
0.979591836733803 59.1346168247483
1.01877551020316 59.0531269739853
1.05795918367251 58.9701818640322
1.09714285714186 58.8857180892175
1.13632653061121 58.7996722438689
1.17551020408056 58.7119809223154
1.21469387754992 58.6225807188847
1.25387755101927 58.5314082279056
1.29306122448862 58.4384000437066
1.33224489795797 58.3434927606153
1.37142857142732 58.2466229729606
1.41061224489668 58.1477272750703
1.44979591836603 58.0467422612733
1.48897959183538 57.9436045258972
1.52816326530473 57.8382506632712
1.56734693877408 57.7306172677235
1.60653061224344 57.6206409335817
1.64571428571279 57.5082582551748
1.68489795918214 57.3934058268305
1.72408163265149 57.2760202428778
1.76326530612085 57.1560380976452
1.8024489795902 57.0333959854599
1.84163265305955 56.9080365119187
1.8808163265289 56.7800386335643
1.91999999999825 56.649537881239
};
\addplot [semithick, white!20!black]
table {%
0 101.577381300667
0.0752683295535722 101.498626852779
0.150536659107144 101.399269993091
0.225804988660717 101.281412982392
0.301073318214289 101.147158081473
0.376341647767861 100.998607551114
0.451609977321433 100.837863652103
0.526878306875005 100.667028645226
0.602146636428578 100.488204791269
0.67741496598215 100.30349435102
0.752683295535722 100.114999585265
0.827951625089294 99.9248227547902
0.903219954642866 99.7350661203823
0.978488284196439 99.5478319428277
1.05375661375001 99.3647836583604
1.12902494330358 99.1856541979105
1.20429327285716 99.0099489053247
1.27956160241073 98.8371731244498
1.3548299319643 98.6668321991317
1.43009826151787 98.4984314732182
1.50536659107144 98.3314762905559
1.58063492062502 98.1654719949916
1.65590325017859 97.999923930372
1.73117157973216 97.834337440544
1.80643990928573 97.6682178693542
1.8817082388393 97.5010705606498
1.95697656839288 97.3324063651783
2.03224489794645 97.1624849302128
2.10751322750002 96.9920935703287
2.18278155705359 96.8220196001019
2.25804988660717 96.6530503341077
2.33331821616074 96.485973086922
2.40858654571431 96.321575173119
2.48385487526788 96.1606439072754
2.55912320482145 96.0039666039667
2.63439153437503 95.8523305777684
2.7096598639286 95.7065231432564
2.78492819348217 95.567331615006
2.86019652303574 95.4355433075931
2.93546485258932 95.3119404872981
3.01073318214289 95.1972849655974
3.08600151169646 95.0923363846291
3.16126984125003 94.9978543865309
3.2365381708036 94.9145986134407
3.31180650035718 94.8433287074965
3.38707482991075 94.7848043108361
3.46234315946432 94.7397850655919
3.53761148901789 94.7090306139071
3.61287981857147 94.6933005979194
3.68814814812504 94.6933546597667
};
\addplot [semithick, white!20!black]
table {%
0 17.44563501249
0.0142857142859519 17.4351958810719
0.0285714285719037 17.4246997553459
0.0428571428578556 17.4141478128294
0.0571428571438075 17.4035412310393
0.0714285714297593 17.3928811874928
0.0857142857157112 17.3821688597068
0.100000000001663 17.3714054251986
0.114285714287615 17.3605920614853
0.128571428573567 17.3497299460839
0.142857142859519 17.3388202565114
0.157142857145471 17.327864170285
0.171428571431422 17.3168628649219
0.185714285717374 17.3058175179391
0.200000000003326 17.2947293068536
0.214285714289278 17.2835994091826
0.22857142857523 17.2724290024432
0.242857142861182 17.2612192641523
0.257142857147134 17.2499713718273
0.271428571433085 17.2386865029851
0.285714285719037 17.2273658351429
0.300000000004989 17.2160105458176
0.314285714290941 17.2046218125265
0.328571428576893 17.1932008127867
0.342857142862845 17.1817487241151
0.357142857148797 17.1702667240289
0.371428571434749 17.1587559900453
0.3857142857207 17.1472176996812
0.400000000006652 17.1356530304538
0.414285714292604 17.1240631598802
0.428571428578556 17.1124492654775
0.442857142864508 17.1008125247627
0.45714285715046 17.089154115253
0.471428571436412 17.0774752144654
0.485714285722364 17.065776999917
0.500000000008315 17.054060649125
0.514285714294267 17.0423273396064
0.528571428580219 17.0305782488783
0.542857142866171 17.0188145544579
0.557142857152123 17.0070374338622
0.571428571438075 16.9952480646082
0.585714285724027 16.9834476242131
0.600000000009978 16.9716372901941
0.61428571429593 16.9598182400681
0.628571428581882 16.9479916513522
0.642857142867834 16.9361587015637
0.657142857153786 16.9243205682195
0.671428571439738 16.9124784288367
0.68571428572569 16.9006334609325
0.700000000011642 16.8887868420239
};
\addplot [semithick, white!20!black]
table {%
0 47.0377553657684
0.0252115380687744 46.9896270563849
0.0504230761375487 46.9420562318832
0.0756346142063231 46.8950618213517
0.100846152275097 46.8486627538791
0.126057690343872 46.8028779585531
0.151269228412646 46.7577263644631
0.176480766481421 46.7132269006976
0.201692304550195 46.6693984963451
0.226903842618969 46.6262600804942
0.252115380687744 46.5838305822336
0.277326918756518 46.5421289306516
0.302538456825292 46.501174054837
0.327749994894067 46.4609848838782
0.352961532962841 46.4215803468638
0.378173071031616 46.3829793728814
0.40338460910039 46.3452008910206
0.428596147169164 46.3082638303698
0.453807685237939 46.2721871200177
0.479019223306713 46.2369896890528
0.504230761375487 46.2026904665636
0.529442299444262 46.1693083816387
0.554653837513036 46.1368623633667
0.57986537558181 46.1053713408362
0.605076913650585 46.0748542431356
0.630288451719359 46.0453299993524
0.655499989788134 46.0168175385763
0.680711527856908 45.9893357898959
0.705923065925682 45.9629036823996
0.731134603994457 45.9375401451762
0.756346142063231 45.913264107314
0.781557680132005 45.8900944979018
0.80676921820078 45.868050246028
0.831980756269554 45.8471502807812
0.857192294338328 45.82741353125
0.882403832407103 45.8088589265216
0.907615370475877 45.7915053956858
0.932826908544652 45.7753718678312
0.958038446613426 45.7604772720464
0.9832499846822 45.74684053742
1.00846152275097 45.7344805930405
1.03367306081975 45.7234163679964
1.05888459888852 45.7136667913764
1.0840961369573 45.7052507922689
1.10930767502607 45.6981872997626
1.13451921309485 45.6924952429445
1.15973075116362 45.6881935509045
1.1849422892324 45.6853011527314
1.21015382730117 45.6838369775136
1.23536536536994 45.6838199543397
};
\addplot [semithick, white!20!black]
table {%
0 58.8102175977323
0.0385714285714167 58.7145465946276
0.0771428571428334 58.612154043278
0.11571428571425 58.5031560318499
0.154285714285667 58.387668648505
0.192857142857083 58.2658079814098
0.2314285714285 58.1376901187282
0.269999999999917 58.0034311486219
0.308571428571334 57.8631471592574
0.34714285714275 57.7169542387986
0.385714285714167 57.5649684754074
0.424285714285584 57.4073059572499
0.462857142857 57.2440827724881
0.501428571428417 57.0754150092882
0.539999999999834 56.9014187558142
0.57857142857125 56.722210100228
0.617142857142667 56.5379051306957
0.655714285714084 56.3486199353796
0.6942857142855 56.1544706024453
0.732857142856917 55.9555732200571
0.771428571428334 55.7520438763771
0.80999999999975 55.5439986595711
0.848571428571167 55.3315536578015
0.887142857142584 55.1148249592341
0.925714285714001 54.8939286520327
0.964285714285417 54.66898082436
1.00285714285683 54.4400975643814
1.04142857142825 54.2073949602609
1.07999999999967 53.9709891001613
1.11857142857108 53.7309960722479
1.1571428571425 53.4875319646835
1.19571428571392 53.2407128656333
1.23428571428533 52.9906548632615
1.27285714285675 52.7374740457307
1.31142857142817 52.4812865012064
1.34999999999958 52.2222083178513
1.388571428571 51.9603555838307
1.42714285714242 51.6958443873085
1.46571428571383 51.4287908164478
1.50428571428525 51.1593109594135
1.54285714285667 50.8875209043689
1.58142857142808 50.6135367394789
1.6199999999995 50.3374745529074
1.65857142857092 50.0594504328178
1.69714285714233 49.7795804673747
1.73571428571375 49.4979807447423
1.77428571428517 49.2147673530839
1.81285714285658 48.9300563805642
1.851428571428 48.6439639153467
1.88999999999942 48.3565971888244
};
\addplot [semithick, white!20!black]
table {%
0 100.417020000276
0.0687479316052026 100.404647371474
0.137495863210405 100.382032923058
0.206243794815608 100.351294640496
0.27499172642081 100.314550509263
0.343739658026013 100.273918514829
0.412487589631215 100.231516642667
0.481235521236418 100.187986101214
0.549983452841621 100.142104622249
0.618731384446823 100.092643807924
0.687479316052026 100.03837526039
0.756227247657228 99.9780705817967
0.824975179262431 99.9105013742981
0.893723110867633 99.8344392400432
0.962471042472836 99.7486557811854
1.03121897407804 99.6519225998736
1.09996690568324 99.5430112982617
1.16871483728844 99.4207592437815
1.23746276889365 99.2860860763045
1.30621070049885 99.1409053032741
1.37495863210405 98.9871304321294
1.44370656370925 98.8266749703132
1.51245449531446 98.6614524252652
1.58120242691966 98.4933763044269
1.64995035852486 98.3243601152398
1.71869829013006 98.156317365145
1.78744622173527 97.9911615615831
1.85619415334047 97.830806211996
1.92494208494567 97.6768721944376
1.99369001655087 97.5289935177062
2.06243794815608 97.3864312912768
2.13118587976128 97.2484466246221
2.19993381136648 97.1143006272165
2.26868174297168 96.9832544085338
2.33742967457689 96.8545690780469
2.40617760618209 96.7275057452301
2.47492553778729 96.6013255195567
2.5436734693925 96.4752895105006
2.6124214009977 96.3486588275355
2.6811693326029 96.2211257569238
2.7499172642081 96.0934921404171
2.81866519581331 95.9666159451245
2.88741312741851 95.8413551381551
2.95616105902371 95.7185676866175
3.02490899062891 95.5991115576213
3.09365692223412 95.4838447182758
3.16240485383932 95.3736251356889
3.23115278544452 95.2693107769708
3.29990071704972 95.1717596092292
3.36864864865493 95.0818295995746
};
\addplot [semithick, white!20!black]
table {%
0 22.0444289100274
0.0459183673469388 21.9829719463215
0.0918367346938776 21.9215149826156
0.137755102040816 21.8600580189097
0.183673469387755 21.7986010552038
0.229591836734694 21.7371440914979
0.275510204081633 21.675687127792
0.321428571428571 21.6142301640862
0.36734693877551 21.5527732003803
0.413265306122449 21.4913162366744
0.459183673469388 21.4298592729685
0.505102040816327 21.3684023092626
0.551020408163265 21.3069453455567
0.596938775510204 21.2454883818508
0.642857142857143 21.1840314181449
0.688775510204082 21.122574454439
0.73469387755102 21.0611174907331
0.780612244897959 20.9996605270272
0.826530612244898 20.9382035633213
0.872448979591837 20.8767465996155
0.918367346938776 20.8152896359096
0.964285714285714 20.7538326722037
1.01020408163265 20.6923757084978
1.05612244897959 20.6309187447919
1.10204081632653 20.569461781086
1.14795918367347 20.5080048173801
1.19387755102041 20.4465478536742
1.23979591836735 20.3850908899683
1.28571428571429 20.3236339262624
1.33163265306122 20.2621769625565
1.37755102040816 20.2007199988507
1.4234693877551 20.1392630351448
1.46938775510204 20.0778060714389
1.51530612244898 20.016349107733
1.56122448979592 19.9548921440271
1.60714285714286 19.8934351803212
1.6530612244898 19.8319782166153
1.69897959183673 19.7705212529094
1.74489795918367 19.7090642892035
1.79081632653061 19.6476073254977
1.83673469387755 19.5861503617918
1.88265306122449 19.5246933980859
1.92857142857143 19.46323643438
1.97448979591837 19.4017794706741
2.02040816326531 19.3403225069682
2.06632653061224 19.2788655432623
2.11224489795918 19.2174085795564
2.15816326530612 19.1559516158505
2.20408163265306 19.0944946521447
2.25 19.0330376884388
};
\addplot [semithick, white!20!black]
table {%
0 101.280550370049
0.0110204081634316 101.258587396522
0.0220408163268632 101.236616054416
0.0330612244902948 101.214636095579
0.0440816326537265 101.192647271855
0.0551020408171581 101.170649335091
0.0661224489805897 101.148642037135
0.0771428571440213 101.126625129831
0.0881632653074529 101.104598365027
0.0991836734708845 101.082561494568
0.110204081634316 101.060514270302
0.121224489797748 101.038456444074
0.132244897961179 101.01638776773
0.143265306124611 100.994307993118
0.154285714288043 100.972216872083
0.165306122451474 100.950114156471
0.176326530614906 100.92799959813
0.187346938778337 100.905872948904
0.198367346941769 100.883733960642
0.209387755105201 100.861582385188
0.220408163268632 100.83941797439
0.231428571432064 100.817240480093
0.242448979595496 100.795049654145
0.253469387758927 100.77284524839
0.264489795922359 100.750627014677
0.27551020408579 100.72839470485
0.286530612249222 100.706148070756
0.297551020412654 100.683886864242
0.308571428576085 100.661610837154
0.319591836739517 100.639319741338
0.330612244902948 100.617013328641
0.34163265306638 100.594691350908
0.352653061229812 100.572353559987
0.363673469393243 100.549999707724
0.374693877556675 100.527629545964
0.385714285720107 100.505242826554
0.396734693883538 100.482839301341
0.40775510204697 100.460418722171
0.418775510210401 100.43798084089
0.429795918373833 100.415525409345
0.440816326537265 100.393052179381
0.451836734700696 100.370560902846
0.462857142864128 100.348051331585
0.473877551027559 100.325523217444
0.484897959190991 100.302976312271
0.495918367354423 100.280410367912
0.506938775517854 100.257825136212
0.517959183681286 100.235220369019
0.528979591844718 100.212595818177
0.540000000008149 100.189951235535
};
\addplot [semithick, white!20!black]
table {%
0 30.3322349061277
0.0322448979589223 30.0648644781439
0.0644897959178447 29.8000691747025
0.096734693876767 29.5379325884867
0.128979591835689 29.2785383121747
0.161224489794612 29.0219699384498
0.193469387753534 28.76831105999
0.225714285712456 28.5176452694787
0.257959183671379 28.2700561595967
0.290204081630301 28.0256273230219
0.322448979589223 27.7844423524379
0.354693877548146 27.5465848405223
0.386938775507068 27.3121383799591
0.41918367346599 27.0811865634256
0.451428571424913 26.8538129836058
0.483673469383835 26.6301012331806
0.515918367342757 26.4101349048272
0.54816326530168 26.1939975912298
0.580408163260602 25.9817728850656
0.612653061219524 25.7735443790188
0.644897959178447 25.5693956657665
0.677142857137369 25.3694103379932
0.709387755096291 25.1736719883796
0.741632653055214 24.9822642096025
0.773877551014136 24.7952705943466
0.806122448973058 24.6127747352885
0.838367346931981 24.4348602251131
0.870612244890903 24.2616106564969
0.902857142849825 24.0931096221248
0.935102040808748 23.9294407146777
0.96734693876767 23.7706875268317
0.999591836726592 23.6169336512722
1.03183673468551 23.4682626806752
1.06408163264444 23.324758207726
1.09632653060336 23.1865038251007
1.12857142856228 23.0535831254848
1.1608163265212 22.926079701559
1.19306122448013 22.8040771459991
1.22530612243905 22.6876590514908
1.25755102039797 22.5769090107096
1.28979591835689 22.4719106163416
1.32204081631582 22.3727474610621
1.35428571427474 22.2795031375572
1.38653061223366 22.1922612385076
1.41877551019258 22.1111053565886
1.45102040815151 22.0361190844863
1.48326530611043 21.967386014876
1.51551020406935 21.904989740444
1.54775510202827 21.8490138538651
1.57999999998719 21.7995419478261
};
\addplot [semithick, white!20!black]
table {%
0 73.6066170602493
0.240755040755101 73.5149856046205
0.481510081510202 73.3433304484259
0.722265122265303 73.1037016499506
0.963020163020404 72.8081492674879
1.20377520377551 72.4687233593268
1.44453024453061 72.0974739837563
1.68528528528571 71.7064511990645
1.92604032604081 71.3077050635417
2.16679536679591 70.911472459671
2.40755040755101 70.5186522258574
2.64830544830611 70.1288182237007
2.88906048906121 69.7415443148004
3.12981552981631 69.3564043607561
3.37057057057141 68.9729722231674
3.61132561132652 68.5908217636342
3.85208065208162 68.2095268437558
4.09283569283672 67.828661325132
4.33359073359182 67.4477990693625
4.57434577434692 67.0666262348809
4.81510081510202 66.6858466758607
5.05585585585712 66.3064079393044
5.29661089661222 65.9292575722148
5.53736593736732 65.5553431215946
5.77812097812243 65.1856121344463
6.01887601887753 64.8210121577725
6.25963105963263 64.4624907385757
6.50038610038773 64.1109954238591
6.74114114114283 63.7674737606248
6.98189618189793 63.4327721902788
7.22265122265303 63.1057978415695
7.46340626340813 62.7847154903942
7.70416130416323 62.4676899126493
7.94491634491833 62.1528858842318
8.18567138567344 61.8384681810387
8.42642642642854 61.5226015789668
8.66718146718364 61.203450853913
8.90793650793874 60.8791807817742
9.14869154869384 60.5479561384475
9.38944658944894 60.208021727429
9.63020163020404 59.8630550687217
9.87095667095914 59.5200314689907
10.1117117117142 59.1859262349014
10.3524667524693 58.8677146731201
10.5932217932244 58.5723720903113
10.8339768339795 58.3068737931405
11.0747318747346 58.0781950882726
11.3154869154897 57.8933112823761
11.5562419562449 57.7591976821135
11.796996997 57.6828295941502
};
\addplot [semithick, white!20!black]
table {%
0 68.2772209117839
0.194516148801884 67.6088874793476
0.389032297603767 67.0688536399238
0.583548446405651 66.6466489531587
0.778064595207534 66.331802978663
0.972580744009418 66.1138452760661
1.1670968928113 65.9823054049971
1.36161304161318 65.9267129250853
1.55612919041507 65.9365973959599
1.75064533921695 66.0014883772577
1.94516148801884 66.1108979826559
2.13967763682072 66.2535682938255
2.3341937856226 66.4178283549636
2.52870993442449 66.5920072102675
2.72322608322637 66.7644339039332
2.91774223202825 66.9234374801571
3.11225838083014 67.0573469831366
3.30677452963202 67.1544914570687
3.5012906784339 67.2031999461505
3.69580682723579 67.1918014945794
3.89032297603767 67.1099666204264
4.08483912483955 66.9640905400238
4.27935527364144 66.7655801574367
4.47387142244332 66.5258423767301
4.6683875712452 66.2562841019689
4.86290372004709 65.9683122372164
5.05741986884897 65.6733336865412
5.25193601765085 65.3827553540083
5.44645216645274 65.1079841436827
5.64096831525462 64.8604269596295
5.83548446405651 64.6489095327176
6.03000061285839 64.467458560915
6.22451676166027 64.3077454571458
6.41903291046216 64.1614416343337
6.61354905926404 64.0202185054028
6.80806520806592 63.8757474832767
7.00258135686781 63.7196999808772
7.19709750566969 63.5437474111291
7.39161365447157 63.3395611869563
7.58612980327346 63.0988127212827
7.78064595207534 62.8184549499406
7.97516210087722 62.5117252351164
8.16967824967911 62.1930099763902
8.36419439848099 61.8766955733369
8.55871054728287 61.5771684255314
8.75322669608476 61.3088149325487
8.94774284488664 61.0860214939637
9.14225899368853 60.9231745093615
9.33677514249041 60.834660378309
9.53129129129229 60.8348655003813
};
\addplot [semithick, white!20!black]
table {%
0 99.4894771393264
0.0660350146063138 99.4784701137685
0.132070029212628 99.4563664152397
0.198105043818941 99.4232144825655
0.264140058425255 99.3790627545708
0.330175073031569 99.323959670081
0.396210087637883 99.2579618827267
0.462245102244196 99.1817337987736
0.52828011685051 99.0963167748451
0.594315131456824 99.002752167565
0.660350146063138 98.9020813335566
0.726385160669452 98.7953456294436
0.792420175275765 98.6835864118496
0.858455189882079 98.567845037398
0.924490204488393 98.4491628627125
0.990525219094707 98.3285812444165
1.05656023370102 98.2071415391337
1.12259524830733 98.0858551886473
1.18863026291365 97.9653715877847
1.25466527751996 97.8462337013061
1.32070029212628 97.7289844939719
1.38673530673259 97.6141669305427
1.4527703213389 97.5023239757788
1.51880533594522 97.3939985944407
1.58484035055153 97.2897337512887
1.65087536515784 97.1900724110832
1.71691037976416 97.0955575385848
1.78294539437047 97.0067320985538
1.84898040897679 96.9235018497223
1.9150154235831 96.8427877004538
1.98105043818941 96.7611307422861
2.04708545279573 96.6750720667573
2.11312046740204 96.5811527654053
2.17915548200835 96.4759139297682
2.24519049661467 96.355896651384
2.31122551122098 96.2176420217906
2.3772605258273 96.0576911325262
2.44329554043361 95.8725850751285
2.50933055503992 95.6588649411358
2.57536556964624 95.4164454964449
2.64140058425255 95.1526353256403
2.70743559885886 94.8750047076885
2.77347061346518 94.5911239215558
2.83950562807149 94.3085632462086
2.90554064267781 94.0348929606132
2.97157565728412 93.777683343736
3.03761067189043 93.5445046745432
3.10364568649675 93.3429272320014
3.16968070110306 93.1805212950767
3.23571571570938 93.0648571427356
};
\addplot [semithick, white!20!black]
table {%
0 71.4530237686989
0.016196809053939 71.4367940035218
0.0323936181078779 71.4066731932155
0.0485904271618169 71.3645111688784
0.0647872362157558 71.3121577615651
0.0809840452696947 71.2514628023675
0.0971808543236337 71.184276122347
0.113377663377573 71.1124475525885
0.129574472431512 71.0378269241603
0.145771281485451 70.9622640681406
0.161968090539389 70.8876088156044
0.178164899593328 70.8157109976232
0.194361708647267 70.7481921825737
0.210558517701206 70.6847030117049
0.226755326755145 70.6244397160001
0.242952135809084 70.5665985264311
0.259148944863023 70.5103756739785
0.275345753916962 70.454967389617
0.291542562970901 70.3995699043243
0.30773937202484 70.3433794490779
0.323936181078779 70.2855922548528
0.340132990132718 70.2254045526293
0.356329799186657 70.1620125733793
0.372526608240596 70.0946125480863
0.388723417294535 70.0224007077192
0.404920226348474 69.9449743484548
0.421117035402413 69.8624299239335
0.437313844456352 69.7748653431118
0.453510653510291 69.6823785149282
0.46970746256423 69.5850673483389
0.485904271618169 69.4830297522827
0.502101080672107 69.3763636357154
0.518297889726046 69.2651669075762
0.534494698779985 69.1495374768205
0.550691507833924 69.0295732523879
0.566888316887863 68.9053721432335
0.583085125941802 68.7770320582972
0.599281934995741 68.6447598143785
0.61547874404968 68.5094959803652
0.631675553103619 68.3723178551607
0.647872362157558 68.2343027376617
0.664069171211497 68.0965279267675
0.680265980265436 67.9600707213786
0.696462789319375 67.8260084203906
0.712659598373314 67.6954183227079
0.728856407427253 67.5693777272221
0.745053216481192 67.4489639328415
0.761250025535131 67.3352542384539
0.77744683458907 67.2293259429713
0.793643643643009 67.1322563452779
};
\addplot [semithick, white!20!black]
table {%
0 77.1214599233906
0.0915854630141866 76.172978377604
0.183170926028373 75.3286183073694
0.27475638904256 74.5829943961604
0.366341852056746 73.9307213274508
0.457927315070933 73.3664137847142
0.54951277808512 72.8846864514244
0.641098241099306 72.4801540110549
0.732683704113493 72.1474311470795
0.824269167127679 71.8811325429719
0.915854630141866 71.6758728822058
1.00744009315605 71.525964584661
1.09902555617024 71.4251006245761
1.19061101918443 71.36695552386
1.28219648219861 71.3452038044352
1.3737819452128 71.3535199882169
1.46536740822699 71.3855785971203
1.55695287124117 71.4350541530607
1.64853833425536 71.4956211779533
1.74012379726955 71.5609541937133
1.83170926028373 71.6247277222559
1.92329472329792 71.6813515541747
2.01488018631211 71.7282177355467
2.10646564932629 71.763035028686
2.19805111234048 71.7835121959067
2.28963657535466 71.7873579995229
2.38122203836885 71.7722812018488
2.47280750138304 71.7359905651985
2.56439296439722 71.6761948518862
2.65597842741141 71.5906028242258
2.7475638904256 71.4769232445317
2.83914935343978 71.3328798315014
2.93073481645397 71.1563310387263
3.02232027946816 70.9451674340812
3.11390574248234 70.6972795854406
3.20549120549653 70.4105580606794
3.29707666851072 70.0828934276721
3.3886621315249 69.7121762543005
3.48024759453909 69.2962971084327
3.57183305755328 68.8331465579432
3.66341852056746 68.3206151707068
3.75500398358165 67.7572636551091
3.84658944659584 67.1623359269416
3.93817490961002 66.564851159635
4.02976037262421 65.9938285266197
4.1213458356384 65.4782872013264
4.21293129865258 65.0472463571856
4.30451676166677 64.729725167628
4.39610222468096 64.5547428060841
4.48768768769514 64.5513184459844
};
\addplot [semithick, white!20!black]
table {%
0 132.487382111699
0.11545259545246 132.435083921179
0.230905190904919 132.336892954467
0.346357786357379 132.199904601851
0.461810381809839 132.031214253613
0.577262977262298 131.837917300032
0.692715572714758 131.627109131395
0.808168168167218 131.405767502648
0.923620763619677 131.176957592983
1.03907335907214 130.941841991379
1.1545259545246 130.701583286819
1.26997854997706 130.457344068285
1.38543114542952 130.210286924759
1.50088374088198 129.961574445221
1.61633633633444 129.712369218655
1.7317889317869 129.463833834041
1.84724152723935 129.217130880361
1.96269412269181 128.973422946598
2.07814671814427 128.733360116257
2.19359931359673 128.495823526227
2.30905190904919 128.259544870473
2.42450450450165 128.023255842962
2.53995709995411 127.785688137659
2.65540969540657 127.545573448531
2.77086229085903 127.301643469543
2.88631488631149 127.05262989466
3.00176748176395 126.79726441785
3.11722007721641 126.534278733079
3.23267267266887 126.262411530922
3.34812526812133 125.98123377868
3.46357786357379 125.690888634209
3.57903045902625 125.391519255366
3.69448305447871 125.083268800007
3.80993564993117 124.766280425988
3.92538824538363 124.440697291167
4.04084084083609 124.106662553399
4.15629343628855 123.76431937054
4.27174603174101 123.413810900449
4.38719862719347 123.05528030098
4.50265122264593 122.68920686689
4.61810381809839 122.317732482002
4.73355641355085 121.943224439607
4.84900900900331 121.568050032994
4.96446160445577 121.194576555455
5.07991419990823 120.82517130028
5.19536679536069 120.462201560759
5.31081939081315 120.108034630183
5.42627198626561 119.765037801842
5.54172458171807 119.435578369027
5.65717717717052 119.122023625028
};
\addplot [semithick, white!20!black]
table {%
0 102.56325443915
0.0582607096893836 102.544094404103
0.116521419378767 102.507704338849
0.174782129068151 102.455079146063
0.233042838757535 102.387213728418
0.291303548446918 102.305102988584
0.349564258136302 102.209741829239
0.407824967825686 102.102125153057
0.466085677515069 101.98324786271
0.524346387204453 101.854104860874
0.582607096893836 101.715691050222
0.64086780658322 101.569001333426
0.699128516272604 101.415030613162
0.757389225961987 101.254773792102
0.815649935651371 101.08922577292
0.873910645340755 100.919381458291
0.932171355030138 100.746235750888
0.990432064719522 100.570783553385
1.04869277440891 100.394019768456
1.10695348409829 100.216939298774
1.16521419378767 100.040537047014
1.22347490347706 99.865807915849
1.28173561316644 99.693746807953
1.33999632285582 99.5253486259996
1.39825703254521 99.3616082726625
1.45651774223459 99.2035206506155
1.51477845192397 99.0520806625323
1.57303916161336 98.9082832110867
1.63129987130274 98.7731231989523
1.68956058099213 98.6469885563579
1.74782129068151 98.5296197254572
1.80608200037089 98.4207569807748
1.86434271006028 98.3201405968357
1.92260341974966 98.2275108481644
1.98086412943904 98.1426080092859
2.03912483912843 98.0651723547248
2.09738554881781 97.9949441590059
2.15564625850719 97.9316636966556
2.21390696819658 97.875071242197
2.27216767788596 97.8249070701548
2.33042838757535 97.7809114550538
2.38868909726473 97.7428246714187
2.44694980695411 97.7103869937742
2.5052105166435 97.6833386966452
2.56347122633288 97.6614200545564
2.62173193602226 97.6443713420337
2.67999264571165 97.6319328336007
2.73825335540103 97.623844803782
2.79651406509042 97.6198475271025
2.8547747747798 97.6196812780869
};
\addplot [semithick, white!20!black]
table {%
0 119.184312868733
0.075102040816481 119.039614716218
0.150204081632962 118.897551865286
0.225306122449443 118.756866487869
0.300408163265924 118.616300755895
0.375510204082405 118.474596841296
0.450612244898886 118.330496916
0.525714285715367 118.182743151938
0.600816326531848 118.03007772104
0.675918367348329 117.871242795236
0.75102040816481 117.705049703659
0.826122448981291 117.532591963144
0.901224489797771 117.356069605777
0.976326530614252 117.177682663643
1.05142857143073 116.999631168827
1.12653061224721 116.824115153416
1.2016326530637 116.653334649492
1.27673469388018 116.489489689144
1.35183673469666 116.334780304455
1.42693877551314 116.191406527512
1.50204081632962 116.060783425333
1.5771428571461 115.937065138093
1.65224489796258 115.812639634571
1.72734693877906 115.679894883546
1.80244897959554 115.531218853795
1.87755102041202 115.358999514095
1.9526530612285 115.155624833223
2.02775510204499 114.913482779966
2.10285714286147 114.624961323093
2.17795918367795 114.282448431384
2.25306122449443 113.881802622391
2.32816326531091 113.43315022524
2.40326530612739 112.948160035186
2.47836734694387 112.438500847483
2.55346938776035 111.915841457388
2.62857142857683 111.391850660151
2.70367346939331 110.878197251028
2.7787755102098 110.386550025268
2.85387755102628 109.928577778129
2.92897959184276 109.515949304866
3.00408163265924 109.15256385599
3.07918367347572 108.826295995976
3.1542857142922 108.524534692767
3.22938775510868 108.234668914299
3.30448979592516 107.944087628506
3.37959183674164 107.640179803326
3.45469387755812 107.310334406691
3.52979591837461 106.941940406538
3.60489795919109 106.522386770811
3.68000000000757 106.039062467438
};
\addplot [semithick, white!20!black]
table {%
0 55.3880535811245
0.01911462482887 55.3872703594216
0.0382292496577399 55.3857368551615
0.0573438744866099 55.3834619385857
0.0764584993154799 55.380454479937
0.0955731241443498 55.3767233494573
0.11468774897322 55.3722774173888
0.13380237380209 55.367125553973
0.15291699863096 55.3612766294525
0.17203162345983 55.3547395140694
0.1911462482887 55.3475230780657
0.21026087311757 55.339636191683
0.22937549794644 55.331087725164
0.24849012277531 55.3218865487507
0.26760474760418 55.3120415326852
0.28671937243305 55.301561547209
0.30583399726192 55.2904554625647
0.324948622090789 55.2787321489945
0.344063246919659 55.2664004767403
0.363177871748529 55.2534693160438
0.382292496577399 55.2399475371476
0.401407121406269 55.2258440102937
0.420521746235139 55.2111676057242
0.439636371064009 55.1959271936807
0.458750995892879 55.1801316444058
0.477865620721749 55.1637898281415
0.496980245550619 55.1469106151299
0.516094870379489 55.1295028756127
0.535209495208359 55.1115754798323
0.554324120037229 55.0931372980309
0.573438744866099 55.0741972004505
0.592553369694969 55.0547640573328
0.611667994523839 55.0348467389203
0.630782619352709 55.014454115455
0.649897244181579 54.9935950571791
0.669011869010449 54.9722784343342
0.688126493839319 54.9505131171628
0.707241118668189 54.9283079759069
0.726355743497059 54.9056718808087
0.745470368325929 54.8826137021099
0.764584993154799 54.8591423100528
0.783699617983669 54.8352665748797
0.802814242812539 54.8109953668324
0.821928867641409 54.7863375561529
0.841043492470279 54.7613020130835
0.860158117299149 54.7358976078663
0.879272742128019 54.7101332107434
0.898387366956889 54.6840176919565
0.917501991785759 54.657559921748
0.936616616614629 54.63076877036
};
\addplot [semithick, white!20!black]
table {%
0 126.070907450773
0.0373469387758428 126.00422905152
0.0746938775516856 125.937464712284
0.112040816327528 125.870627356695
0.149387755103371 125.803729908382
0.186734693879214 125.736785290976
0.224081632655057 125.669806428104
0.2614285714309 125.602806243398
0.298775510206743 125.535797660486
0.336122448982585 125.468793602997
0.373469387758428 125.401806994562
0.410816326534271 125.334850758809
0.448163265310114 125.267937819369
0.485510204085957 125.20108109987
0.522857142861799 125.134293523942
0.560204081637642 125.067588015214
0.597551020413485 125.000977497316
0.634897959189328 124.934474893878
0.672244897965171 124.868093128529
0.709591836741014 124.801845124897
0.746938775516856 124.735743806614
0.784285714292699 124.669802097307
0.821632653068542 124.604032920608
0.858979591844385 124.538449200144
0.896326530620228 124.473063859546
0.93367346939607 124.407889822443
0.971020408171913 124.342940012465
1.00836734694776 124.27822735324
1.0457142857236 124.213764768399
1.08306122449944 124.14956518157
1.12040816327528 124.085641516384
1.15775510205113 124.02200669647
1.19510204082697 123.958673645457
1.23244897960281 123.895655286974
1.26979591837866 123.832964544652
1.3071428571545 123.770614342119
1.34448979593034 123.708617603005
1.38183673470618 123.646985154552
1.41918367348203 123.5857140471
1.45653061225787 123.524798822778
1.49387755103371 123.464234023712
1.53122448980956 123.404014192029
1.5685714285854 123.344133869858
1.60591836736124 123.284587599325
1.64326530613708 123.225369922558
1.68061224491293 123.166475381683
1.71795918368877 123.107898518829
1.75530612246461 123.049633876123
1.79265306124046 122.991675995691
1.8300000000163 122.934019419662
};
\addplot [semithick, white!20!black]
table {%
0 92.720425790403
0.0297162468590873 92.7176891908244
0.0594324937181747 92.7123078815183
0.089148740577262 92.7043248551753
0.118864987436349 92.6937831044873
0.148581234295437 92.6807256221463
0.178297481154524 92.6651954008456
0.208013728013611 92.6472354332757
0.237729974872699 92.6268887121288
0.267446221731786 92.6041982300978
0.297162468590873 92.5792069798737
0.326878715449961 92.5519579541484
0.356594962309048 92.5224941456138
0.386311209168135 92.4908585469631
0.416027456027223 92.457094150887
0.44574370288631 92.4212439500776
0.475459949745397 92.3833509372278
0.505176196604485 92.3434581050285
0.534892443463572 92.3016084461718
0.564608690322659 92.2578449533496
0.594324937181747 92.2122106192548
0.624041184040834 92.1647484365785
0.653757430899922 92.1155013980126
0.683473677759009 92.0645124962498
0.713189924618096 92.0118247239814
0.742906171477184 91.9574810738993
0.772622418336271 91.9015245386955
0.802338665195358 91.8439981110626
0.832054912054446 91.7849447836919
0.861771158913533 91.7244069217678
0.89148740577262 91.6623769698208
0.921203652631708 91.598815865098
0.950919899490795 91.533684544847
0.980636146349882 91.4669439463154
1.01035239320897 91.3985550067518
1.04006864006806 91.3284786634029
1.06978488692714 91.2566758535166
1.09950113378623 91.1831075143412
1.12921738064532 91.1077345831235
1.15893362750441 91.0305179971114
1.18864987436349 90.9514186935523
1.21836612122258 90.8703976096949
1.24808236808167 90.7874156827859
1.27779861494076 90.7024338500731
1.30751486179984 90.615413048805
1.33723110865893 90.5263142162283
1.36694735551802 90.4350982895907
1.39666360237711 90.3417262061399
1.42637984923619 90.2461589031245
1.45609609609528 90.1483573177912
};
\addplot [semithick, white!20!black]
table {%
0 50.7741727988435
0.0716326530611176 50.6990927144944
0.143265306122235 50.621096819746
0.214897959183353 50.5403864759442
0.28653061224447 50.4571630444362
0.358163265305588 50.3716278865682
0.429795918366705 50.2839823636872
0.501428571427823 50.1944278371394
0.573061224488941 50.1031656682717
0.644693877550058 50.0103972184308
0.716326530611176 49.9163238489631
0.787959183672293 49.8211469212156
0.859591836733411 49.7250677965347
0.931224489794528 49.6282878362671
1.00285714285565 49.5310084017594
1.07448979591676 49.4334308543583
1.14612244897788 49.3357030056423
1.217755102039 49.2378173308393
1.28938775510012 49.139756442789
1.36102040816123 49.0415029543309
1.43265306122235 48.9430394783048
1.50428571428347 48.8443486275503
1.57591836734459 48.745413014907
1.6475510204057 48.6462152532147
1.71918367346682 48.5467379553129
1.79081632652794 48.4469637340414
1.86244897958906 48.3468752022398
1.93408163265017 48.2464549727477
2.00571428571129 48.1456856584048
2.07734693877241 48.0445498720507
2.14897959183353 47.9430302265252
2.22061224489464 47.8411093346678
2.29224489795576 47.7387698093183
2.36387755101688 47.6359942633163
2.435510204078 47.5327653095014
2.50714285713912 47.4290655607133
2.57877551020023 47.3248776297917
2.65040816326135 47.2201841295762
2.72204081632247 47.1149676729064
2.79367346938359 47.0092108726221
2.8653061224447 46.9028963415628
2.93693877550582 46.7960066925684
3.00857142856694 46.6885245384783
3.08020408162806 46.5804324921322
3.15183673468917 46.4717131663699
3.22346938775029 46.3623491740309
3.29510204081141 46.2523231279551
3.36673469387253 46.1416176409818
3.43836734693364 46.030215325951
3.50999999999476 45.9180987957021
};
\addplot [semithick, white!20!black]
table {%
0 19.7312906205553
0.0116326530607731 19.6619645822983
0.0232653061215462 19.5931203985369
0.0348979591823192 19.5247622488881
0.0465306122430923 19.4568943129676
0.0581632653038654 19.3895207703902
0.0697959183646385 19.3226458007729
0.0814285714254116 19.2562735837315
0.0930612244861847 19.1904082988818
0.104693877546958 19.1250541258385
0.116326530607731 19.0602152442185
0.127959183668504 18.9958958336378
0.139591836729277 18.9321000737109
0.15122448979005 18.8688321440549
0.162857142850823 18.8060962242856
0.174489795911596 18.7438964940176
0.186122448972369 18.682237132868
0.197755102033142 18.6211223204526
0.209387755093916 18.5605562363859
0.221020408154689 18.5005430602851
0.232653061215462 18.4410869717661
0.244285714276235 18.3821921504446
0.255918367337008 18.3238627759352
0.267551020397781 18.266103027855
0.279183673458554 18.2089170858199
0.290816326519327 18.1523091294442
0.3024489795801 18.0962833383452
0.314081632640873 18.0408438921389
0.325714285701646 17.9859949704395
0.337346938762419 17.9317407528643
0.348979591823193 17.8780854190292
0.360612244883966 17.8250331485499
0.372244897944739 17.772588121041
0.383877551005512 17.7207545161195
0.395510204066285 17.6695365134015
0.407142857127058 17.6189382925012
0.418775510187831 17.568964033036
0.430408163248604 17.5196179146216
0.442040816309377 17.4709041168724
0.45367346937015 17.4228268194058
0.465306122430923 17.3753902018376
0.476938775491696 17.328598443782
0.48857142855247 17.2824557248564
0.500204081613243 17.2369662246768
0.511836734674016 17.1921341228589
0.523469387734789 17.1479635990169
0.535102040795562 17.1044588327684
0.546734693856335 17.061624003729
0.558367346917108 17.019463291513
0.569999999977881 16.977980875738
};
\addplot [semithick, white!20!black]
table {%
0 29.1923987122367
0.0273469387754389 28.9215975437998
0.0546938775508779 28.6442572492451
0.0820408163263168 28.3609068764505
0.109387755101756 28.072075473281
0.136734693877195 27.7782920876134
0.164081632652634 27.4800857673139
0.191428571428073 27.177985560258
0.218775510203511 26.8725205143131
0.24612244897895 26.5642196773537
0.273469387754389 26.2536120972482
0.300816326529828 25.9412268218699
0.328163265305267 25.6275928990884
0.355510204080706 25.313239376776
0.382857142856145 24.9986953028034
0.410204081631584 24.6844897250416
0.437551020407023 24.3711516913625
0.464897959182462 24.0592102496361
0.492244897957901 23.7491944477353
0.51959183673334 23.4416333335289
0.546938775508779 23.137055954891
0.574285714284217 22.8359913596894
0.601632653059656 22.5389685957992
0.628979591835095 22.2465167110871
0.656326530610534 21.9591647534294
0.683673469385973 21.6774417706915
0.711020408161412 21.4018768107509
0.738367346936851 21.1329292820351
0.76571428571229 20.8705493935251
0.793061224487729 20.6145851891921
0.820408163263168 20.364884713021
0.847755102038607 20.1212960089833
0.875102040814046 19.8836671210635
0.902448979589485 19.6518460932336
0.929795918364924 19.4256809694776
0.957142857140363 19.2050197937679
0.984489795915801 18.9897106100882
1.01183673469124 18.7796014624111
1.03918367346668 18.5745403947202
1.06653061224212 18.3743754509883
1.09387755101756 18.1789546751987
1.121224489793 17.9881261113244
1.14857142856843 17.8017378033484
1.17591836734387 17.6196377952442
1.20326530611931 17.4416741309945
1.23061224489475 17.2676948545728
1.25795918367019 17.0975480099617
1.28530612244563 16.9310816411351
1.31265306122107 16.7681437920751
1.33999999999651 16.608582506756
};
\addplot [semithick, white!20!black]
table {%
0 50.8240534817773
0.144981716410257 50.7763175916404
0.289963432820514 50.6886769211331
0.434945149230771 50.5680387155996
0.579926865641028 50.421310220384
0.724908582051285 50.2553986808304
0.869890298461542 50.077211342283
1.0148720148718 49.8936554500859
1.15985373128206 49.7116382495833
1.30483544769231 49.5378617686066
1.44981716410257 49.3721418528406
1.59479888051283 49.2109347194659
1.73978059692308 49.050696585663
1.88476231333334 48.8878836686124
2.0297440297436 48.7189521854948
2.17472574615385 48.5403583534906
2.31970746256411 48.3485583897805
2.46468917897437 48.1400085115449
2.60967089538462 47.9111649359644
2.75465261179488 47.6584838802195
2.89963432820514 47.3784215614908
3.0446160446154 47.0674373814102
3.18959776102565 46.7220351659692
3.33457947743591 46.3387330140389
3.47956119384617 45.9140490244903
3.62454291025642 45.4445012961946
3.76952462666668 44.9266079280227
3.91450634307694 44.3568870188457
4.05948805948719 43.7318566675347
4.20446977589745 43.0480349729607
4.34945149230771 42.3019400339948
4.49443320871796 41.4900899495081
4.63941492512822 40.6090028183715
4.78439664153848 39.6564377503921
4.92937835794874 38.6395796213776
5.07436007435899 37.5675680294432
5.21934179076925 36.449542572704
5.36432350717951 35.2946428492751
5.50930522358976 34.1120084572717
5.65428694000002 32.9107789948089
5.79926865641028 31.7000940600018
5.94425037282053 30.4890932509656
6.08923208923079 29.2869161658154
6.23421380564105 28.1027024026663
6.3791955220513 26.9455915596334
6.52417723846156 25.8259237677636
6.66915895487182 24.7596258263372
6.81414067128208 23.7633298637834
6.95912238769233 22.8536680085316
7.10410410410259 22.0472723890111
};
\addplot [semithick, white!20!black]
table {%
0 101.452995412417
0.0260911932338637 101.429502361577
0.0521823864677275 101.381189329253
0.0782735797015912 101.309911194198
0.104364772935455 101.217791149986
0.130455966169319 101.106952390214
0.156547159403182 100.979518108455
0.182638352637046 100.837611498305
0.20872954587091 100.683355753341
0.234820739104774 100.518874067154
0.260911932338637 100.346289633328
0.287003125572501 100.167725645445
0.313094318806365 99.9853052970908
0.339185512040229 99.8011517818506
0.365276705274092 99.6173882933095
0.391367898507956 99.4361380250534
0.41745909174182 99.2595241706652
0.443550284975683 99.0896699237334
0.469641478209547 98.9281150422349
0.495732671443411 98.7748978039157
0.521823864677275 98.6299805244947
0.547915057911138 98.493325519695
0.574006251145002 98.3648951052447
0.600097444378866 98.2446515968625
0.62618863761273 98.1325573102763
0.652279830846593 98.0285745612048
0.678371024080457 97.9326656653759
0.704462217314321 97.8447929385085
0.730553410548185 97.7649186963303
0.756644603782048 97.6930052545602
0.782735797015912 97.6290149289215
0.808826990249776 97.572910035142
0.83491818348364 97.5246528889407
0.861009376717503 97.4842058060451
0.887100569951367 97.4509644577471
0.913191763185231 97.4233982101844
0.939282956419095 97.3999631926275
0.965374149652958 97.3791155343512
0.991465342886822 97.3593113646274
1.01755653612069 97.3390068127294
1.04364772935455 97.3166580079308
1.06973892258841 97.2907210795056
1.09583011582228 97.2596521567243
1.12192130905614 97.2219073688632
1.14801250229 97.1759428451912
1.17410369552387 97.1202147149863
1.20019488875773 97.0531791075157
1.2262860819916 96.9732921520591
1.25237727522546 96.8790099778819
1.27846846845932 96.7687887142656
};
\addplot [semithick, white!20!black]
table {%
0 138.463011518375
0.0190296418868642 138.439696676012
0.0380592837737284 138.396032314685
0.0570889256605926 138.333988128909
0.0761185675474568 138.255533813144
0.095148209434321 138.162639061901
0.114177851321185 138.057273569645
0.133207493208049 137.94140703088
0.152237135094914 137.81700914008
0.171266776981778 137.68604959174
0.190296418868642 137.550498080341
0.209326060755506 137.412324300372
0.22835570264237 137.27349794632
0.247385344529235 137.135988712669
0.266414986416099 137.00176629391
0.285444628302963 136.872536011253
0.304474270189827 136.748228982397
0.323503912076691 136.628446915515
0.342533553963556 136.512791518784
0.36156319585042 136.400864500389
0.380592837737284 136.292267568502
0.399622479624148 136.186602431308
0.418652121511012 136.083470796979
0.437681763397877 135.982474373698
0.456711405284741 135.88321486964
0.475741047171605 135.785293992985
0.494770689058469 135.688313451911
0.513800330945333 135.591874954596
0.532829972832198 135.495580209218
0.551859614719062 135.399030923956
0.570889256605926 135.301828806988
0.58991889849279 135.203575566491
0.608948540379654 135.103892276292
0.627978182266519 135.002872124132
0.647007824153383 134.900810649079
0.666037466040247 134.798003390206
0.685067107927111 134.694745886581
0.704096749813975 134.591333677276
0.72312639170084 134.48806230136
0.742156033587704 134.385227297903
0.761185675474568 134.283124205977
0.780215317361432 134.182048564651
0.799244959248296 134.082295912996
0.818274601135161 133.984161790081
0.837304243022025 133.887941734978
0.856333884908889 133.793931286756
0.875363526795753 133.702425984486
0.894393168682617 133.613721367237
0.913422810569482 133.528112974083
0.932452452456346 133.445896344089
};
\addplot [semithick, white!20!black]
table {%
0 27.0883990475151
0.0439092153377418 27.0779213413108
0.0878184306754835 27.056557568161
0.131727646013225 27.0239894713658
0.175636861350967 26.9798987942251
0.219546076688709 26.923967280043
0.263455292026451 26.8558766721156
0.307364507364192 26.7753087137429
0.351273722701934 26.6819451482248
0.395182938039676 26.5754677188614
0.439092153377418 26.4555581689527
0.483001368715159 26.3218982417987
0.526910584052901 26.1741696806993
0.570819799390643 26.0120542289547
0.614729014728385 25.8352336298647
0.658638230066126 25.6433896267345
0.702547445403868 25.436203962859
0.74645666074161 25.2133583815383
0.790365876079352 24.9745346260725
0.834275091417093 24.7194144397614
0.878184306754835 24.4476795659051
0.922093522092577 24.1590117478036
0.966002737430319 23.8530927287569
1.00991195276806 23.5299745954188
1.0538211681058 23.1908146194601
1.09773038344354 22.8368438276659
1.14163959878129 22.4692932468112
1.18554881411903 22.0893939036765
1.22945802945677 21.6983768250418
1.27336724479451 21.2974730376875
1.31727646013225 20.8879135683938
1.36118567546999 20.470929443941
1.40509489080774 20.0477516911093
1.44900410614548 19.619611336679
1.49291332148322 19.1877394074304
1.53682253682096 18.7533669301442
1.5807317521587 18.3177249315999
1.62464096749645 17.8820444385775
1.66855018283419 17.4475564778573
1.71245939817193 17.0154920762197
1.75636861350967 16.5870822604449
1.80027782884741 16.163558057313
1.84418704418515 15.7461504936045
1.8880962595229 15.3360905960995
1.93200547486064 14.9346093915782
1.97591469019838 14.5429379068176
2.01982390553612 14.1623071686009
2.06373312087386 13.7939482037083
2.1076423362116 13.4390920389201
2.15155155154935 13.0989697010165
};
\addplot [semithick, white!20!black]
table {%
0 116.24230029516
0.0133000347286353 116.234162929769
0.0266000694572707 116.217754234569
0.039900104185906 116.192611438791
0.0532001389145414 116.158271771665
0.0665001736431767 116.114272462411
0.0798002083718121 116.06035226957
0.0931002431004474 115.997052372047
0.106400277829083 115.924997084949
0.119700312557718 115.844810723388
0.133000347286353 115.757117602473
0.146300382014989 115.662542037312
0.159600416743624 115.561708343016
0.17290045147226 115.455240834688
0.186200486200895 115.343763827444
0.19950052092953 115.227901636394
0.212800555658166 115.108278576646
0.226100590386801 114.985518963311
0.239400625115436 114.860247111498
0.252700659844072 114.733087336316
0.266000694572707 114.604663952876
0.279300729301342 114.475601276285
0.292600764029978 114.346523621654
0.305900798758613 114.218055304094
0.319200833487248 114.090820638712
0.332500868215884 113.96544394062
0.345800902944519 113.842549524926
0.359100937673154 113.72276170674
0.37240097240179 113.606368851321
0.385701007130425 113.492976874825
0.39900104185906 113.382171843059
0.412301076587696 113.273539821833
0.425601111316331 113.166666876957
0.438901146044966 113.061139074243
0.452201180773602 112.956542479501
0.465501215502237 112.85246315854
0.478801250230873 112.748487177171
0.492101284959508 112.644200601204
0.505401319688143 112.539189496451
0.518701354416779 112.43303992872
0.532001389145414 112.325337963822
0.545301423874049 112.215669667568
0.558601458602685 112.103621105769
0.57190149333132 111.988778344234
0.585201528059955 111.870727448774
0.598501562788591 111.749054485195
0.611801597517226 111.623345519311
0.625101632245861 111.493186616933
0.638401666974497 111.358163843872
0.651701701703132 111.217863265937
};
\addplot [semithick, white!20!black]
table {%
0 73.7305698131188
0.0889795918367466 73.6406697831054
0.177959183673493 73.4873011431489
0.26693877551024 73.2783243075325
0.355918367346986 73.0215996905577
0.444897959183733 72.7249877065162
0.533877551020479 72.3963487696998
0.622857142857226 72.0435432944
0.711836734693973 71.6744316949066
0.800816326530719 71.2968743855146
0.889795918367466 70.9187317805158
0.978775510204212 70.5478642942017
1.06775510204096 70.1921323408642
1.15673469387771 69.8593963347993
1.24571428571445 69.5575166902956
1.3346938775512 69.2943538216449
1.42367346938795 69.0741910087716
1.51265306122469 68.8906980204
1.60163265306144 68.7368433983701
1.69061224489818 68.605595684512
1.77959183673493 68.4899234206615
1.86857142857168 68.3827951486543
1.95755102040842 68.2771794103261
2.04653061224517 68.1660447475112
2.13551020408192 68.0423597020455
2.22448979591866 67.8990928157649
2.31346938775541 67.7292126305049
2.40244897959216 67.5256876880952
2.4914285714289 67.2814865303764
2.58040816326565 66.9895776991843
2.6693877551024 66.6429297363545
2.75836734693914 66.2356404916971
2.84734693877589 65.7729670147917
2.93632653061264 65.2630180329314
3.02530612244938 64.7139022733994
3.11428571428613 64.1337284634793
3.20326530612288 63.5306053304542
3.29224489795962 62.9126416016059
3.38122448979637 62.2879460042208
3.47020408163312 61.6646272655823
3.55918367346986 61.0507941129736
3.64816326530661 60.4545552736782
3.73714285714336 59.8840194749843
3.8261224489801 59.3472954441716
3.91510204081685 58.8524919085237
4.0040816326536 58.4077175953238
4.09306122449034 58.0210390823505
4.18204081632709 57.6928520980407
4.27102040816384 57.4178796029008
4.36000000000058 57.1908445574473
};
\addplot [semithick, white!20!black]
table {%
0 30.2764540185666
0.0271428571425958 29.9923664295662
0.0542857142851916 29.7098681235688
0.0814285714277874 29.4289670015454
0.108571428570383 29.1496709644669
0.135714285712979 28.8719879133045
0.162857142855575 28.5959257490291
0.189999999998171 28.3214923726118
0.217142857140766 28.0486956850236
0.244285714283362 27.7775435872356
0.271428571425958 27.5080439802187
0.298571428568554 27.240204764944
0.32571428571115 26.9740338423826
0.352857142853745 26.7095391135054
0.379999999996341 26.4467284792834
0.407142857138937 26.1856098406878
0.434285714281533 25.9261910986896
0.461428571424129 25.6684801542597
0.488571428566724 25.4124849083692
0.51571428570932 25.1582132619892
0.542857142851916 24.9056731160906
0.569999999994512 24.6548723716445
0.597142857137108 24.4058189296219
0.624285714279703 24.1585206909939
0.651428571422299 23.9129855567314
0.678571428564895 23.6692214278037
0.705714285707491 23.4272362051836
0.732857142850087 23.1870377898421
0.759999999992683 22.9486340827503
0.787142857135278 22.7120329848793
0.814285714277874 22.4772423971999
0.84142857142047 22.2442702206834
0.868571428563066 22.0131243563007
0.895714285705661 21.7838127050227
0.922857142848257 21.5563431678207
0.949999999990853 21.3307236456655
0.977142857133449 21.1069620395283
1.00428571427604 20.88506625038
1.03142857141864 20.6650441791917
1.05857142856124 20.4469037269344
1.08571428570383 20.2306527945791
1.11285714284643 20.016299283097
1.13999999998902 19.8038510934588
1.16714285713162 19.5933161266359
1.19428571427422 19.384702283599
1.22142857141681 19.1780174653194
1.24857142855941 18.973269572768
1.275714285702 18.7704665069158
1.3028571428446 18.5696161687339
1.32999999998719 18.3707264591933
};
\addplot [semithick, white!20!black]
table {%
0 47.6758948537022
0.0620408163263999 47.6161210448695
0.1240816326528 47.5644088778927
0.1861224489792 47.5200412546239
0.2481632653056 47.4823010769114
0.310204081632 47.4504712466057
0.3722448979584 47.4238346655572
0.4342857142848 47.4016742356172
0.4963265306112 47.3832728586348
0.558367346937599 47.3679134364605
0.620408163263999 47.3548782388705
0.682448979590399 47.3434286771977
0.744489795916799 47.3328160495903
0.806530612243199 47.3222916541961
0.868571428569599 47.3111067891631
0.930612244895999 47.2985127526395
0.992653061222399 47.2837608427728
1.0546938775488 47.2661023577115
1.1167346938752 47.2447885956037
1.1787755102016 47.2190708545974
1.240816326528 47.1882140055237
1.3028571428544 47.1516084665292
1.3648979591808 47.1086751942998
1.4269387755072 47.0588351455202
1.4889795918336 47.0015092768749
1.55102040816 46.9361185450467
1.6130612244864 46.862083906722
1.6751020408128 46.7788263185855
1.7371428571392 46.6857667373217
1.7991836734656 46.5823261196127
1.861224489792 46.4682216979305
1.9232653061184 46.3443887274148
1.9853061224448 46.2118941413319
2.0473469387712 46.0718048729483
2.1093877550976 45.9251878555288
2.171428571424 45.7731100223414
2.2334693877504 45.6166383066524
2.2955102040768 45.4568396417283
2.3575510204032 45.2947809608348
2.4195918367296 45.131529197239
2.481632653056 44.9674114358805
2.5436734693824 44.8012288245247
2.6057142857088 44.631736270417
2.6677551020352 44.4576886808014
2.7297959183616 44.2778409629241
2.791836734688 44.0909480240302
2.8538775510144 43.895764771365
2.9159183673408 43.6910461121715
2.9779591836672 43.4755469536968
3.0399999999936 43.2480222031863
};
\addplot [semithick, white!20!black]
table {%
0 72.3907052710662
0.0128571428572379 72.3034478380037
0.0257142857144758 72.2477005772729
0.0385714285717137 72.2177273916741
0.0514285714289516 72.2077921839294
0.0642857142861895 72.2121588567611
0.0771428571434273 72.2250913128786
0.0900000000006652 72.24085345503
0.102857142857903 72.2537091859376
0.115714285715141 72.2579224083237
0.128571428572379 72.2479275056602
0.141428571429617 72.2237847248556
0.154285714286855 72.1882820042472
0.167142857144093 72.1442072821723
0.18000000000133 72.0943484969783
0.192857142858568 72.0414935869862
0.205714285715806 71.9884304905335
0.218571428573044 71.9379471459486
0.231428571430282 71.8928314915714
0.24428571428752 71.8558714657393
0.257142857144758 71.8293261935403
0.270000000001996 71.8105632775017
0.282857142859234 71.7957604903793
0.295714285716471 71.781095604907
0.308571428573709 71.7627463938185
0.321428571430947 71.736890629869
0.334285714288185 71.6997060857797
0.347142857145423 71.6473705342843
0.360000000002661 71.5760617481169
0.372857142859899 71.4819575000671
0.385714285717137 71.3625247690219
0.398571428574375 71.2205306038598
0.411428571431612 71.059315033995
0.42428571428885 70.8822180888738
0.437142857146088 70.6925797978707
0.450000000003326 70.4937401903997
0.462857142860564 70.2890392958845
0.475714285717802 70.0818171437223
0.48857142857504 69.8754137633273
0.501428571432278 69.6731691841134
0.514285714289516 69.4780787845197
0.527142857146753 69.2924271004216
0.540000000003991 69.1184771269968
0.552857142861229 68.9584918594225
0.565714285718467 68.8147342928369
0.578571428575705 68.6894674224517
0.591428571432943 68.5849542434442
0.604285714290181 68.5034577509919
0.617142857147419 68.4472409402124
0.630000000004657 68.4185668063378
};
\addplot [semithick, white!20!black]
table {%
0 54.4022247858404
0.0883311883306454 54.3833867408936
0.176662376661291 54.3470202497069
0.264993564991936 54.294228675192
0.353324753322582 54.2261153802496
0.441655941653227 54.1437837277862
0.529987129983872 54.0483370807082
0.618318318314518 53.9408788019259
0.706649506645163 53.8225122543414
0.794980694975808 53.6943408008612
0.883311883306454 53.5574678043917
0.971643071637099 53.4129966278393
1.05997425996774 53.2620306341124
1.14830544829839 53.1056731861152
1.23663663662904 52.9450276467539
1.32496782495968 52.7811973789351
1.41329901329033 52.6152857455657
1.50163020162097 52.4483961095511
1.58996138995162 52.2816318337979
1.67829257828226 52.1160962812124
1.76662376661291 51.952892814701
1.85495495494355 51.793124797169
1.9432861432742 51.6378955915235
2.03161733160484 51.4881066210411
2.11994851993549 51.3431419363756
2.20827970826613 51.2020738181973
2.29661089659678 51.0639745471789
2.38494208492743 50.9279164039921
2.47327327325807 50.792971669308
2.56160446158872 50.6582126237984
2.64993564991936 50.5227115481347
2.73826683825001 50.3855407229885
2.82659802658065 50.2457724290311
2.9149292149113 50.102478946934
3.00326040324194 49.9547325573701
3.09159159157259 49.8016055410097
3.17992277990323 49.6421701785241
3.26825396823388 49.4754987505847
3.35658515656452 49.3006635378659
3.44491634489517 49.1167368210364
3.53324753322582 48.9227908807678
3.62157872155646 48.7178979977313
3.70990990988711 48.5011304525985
3.79824109821775 48.2715605260452
3.8865722865484 48.0282604987386
3.97490347487904 47.7703026513502
4.06323466320969 47.4967592645515
4.15156585154033 47.2067026190194
4.23989703987098 46.89920499542
4.32822822820162 46.5733386744249
};
\addplot [semithick, white!20!black]
table {%
0 74.9725855129687
0.132752752752395 74.8342582651014
0.26550550550479 74.5886278535821
0.398258258257185 74.2641140298921
0.53101101100958 73.8891365455471
0.663763763761975 73.4921151520427
0.796516516514369 73.1014696008743
0.929269269266764 72.7455392143428
1.06202202201916 72.4301140963611
1.19477477477155 72.1432876938374
1.32752752752395 71.87315345369
1.46028028027634 71.6078048228371
1.59303303302874 71.3353352481971
1.72578578578113 71.0438381766828
1.85853853853353 70.7214070552154
1.99129129128592 70.356135330713
2.12404404403832 69.9361164500942
2.25679679679071 69.449443860277
2.38954954954311 68.8879052047692
2.5223023022955 68.2617276876149
2.6550550550479 67.5836646110384
2.78780780780029 66.8664692772642
2.92056056055269 66.1228949885167
3.05331331330508 65.3656950470187
3.18606606605748 64.6076227549989
3.31881881880987 63.8614314146819
3.45157157156227 63.139874328292
3.58432432431466 62.4557047980632
3.71707707706706 61.8216689124656
3.84982982981945 61.242836531104
3.98258258257185 60.7174933848213
4.11533533532424 60.2439252044599
4.24808808807664 59.8204177208733
4.38084084082903 59.445256664893
4.51359359358143 59.1167277673617
4.64634634633382 58.833116759122
4.77909909908622 58.5927093710165
4.91185185183861 58.3937913338968
5.04460460459101 58.2346483785963
5.1773573573434 58.1109468655393
5.3101101100958 58.0035893317985
5.44286286284819 57.8911698647161
5.57561561560059 57.7522825516258
5.70836836835298 57.5655214798732
5.84112112110538 57.3094807368002
5.97387387385777 56.9627544097488
6.10662662661017 56.5039365860611
6.23937937936256 55.9116213530473
6.37213213211496 55.1644027980765
6.50488488486735 54.2408750084906
};
\addplot [semithick, white!20!black]
table {%
0 47.4164260389752
0.0220408163265663 47.3816220761846
0.0440816326531325 47.3462201455505
0.0661224489796988 47.3102638359858
0.088163265306265 47.2737967364029
0.110204081632831 47.2368624357144
0.132244897959398 47.1995045228331
0.154285714285964 47.1617665866717
0.17632653061253 47.1236922161429
0.198367346939096 47.0853250001594
0.220408163265663 47.0467085276337
0.242448979592229 47.0078863874785
0.264489795918795 46.9689021686066
0.286530612245361 46.9297994599307
0.308571428571928 46.8906218503633
0.330612244898494 46.8514129288172
0.35265306122506 46.812216284205
0.374693877551626 46.7730755054395
0.396734693878192 46.7340341814332
0.418775510204759 46.6951359010988
0.440816326531325 46.6564242533491
0.462857142857891 46.6179428270968
0.484897959184458 46.5797352112545
0.506938775511024 46.5418449947346
0.52897959183759 46.5043157664502
0.551020408164156 46.4671911153137
0.573061224490722 46.4305146302381
0.595102040817289 46.3943299001355
0.617142857143855 46.3586805139189
0.639183673470421 46.3236100605012
0.661224489796988 46.2891621287948
0.683265306123554 46.2553803077127
0.70530612245012 46.2223081861668
0.727346938776686 46.1899893530704
0.749387755103253 46.1584673973362
0.771428571429819 46.1277859078768
0.793469387756385 46.097988473605
0.815510204082951 46.0691186834327
0.837551020409518 46.0412201262734
0.859591836736084 46.0143363910395
0.88163265306265 45.9885110666439
0.903673469389216 45.9637877419993
0.925714285715783 45.9402100060174
0.947755102042349 45.9178214476119
0.969795918368915 45.8966656556953
0.991836734695481 45.8767862191803
1.01387755102205 45.8582267269797
1.03591836734861 45.8410307680051
1.05795918367518 45.8252419311702
1.08000000000175 45.8109038053877
};
\addplot [semithick, white!20!black]
table {%
0 93.4772210391987
0.0667310167310108 93.4509093012162
0.133462033462022 93.4037958481911
0.200193050193033 93.3409302770602
0.266924066924043 93.2673621847535
0.333655083655054 93.1881411682051
0.400386100386065 93.108316824349
0.467117117117076 93.0329387501192
0.533848133848087 92.9644013217844
0.600579150579098 92.9019906452793
0.667310167310108 92.8449880955408
0.734041184041119 92.7926750475039
0.80077220077213 92.7443328761039
0.867503217503141 92.6992429562761
0.934234234234152 92.656686662955
1.00096525096516 92.6159453710767
1.06769626769617 92.5763004555763
1.13442728442718 92.5370332913889
1.2011583011582 92.4974252534499
1.26788931788921 92.4567567903531
1.33462033462022 92.4143005634111
1.40135135135123 92.3693274765806
1.46808236808224 92.3211084338185
1.53481338481325 92.2689143390816
1.60154440154426 92.2120160963269
1.66827541827527 92.1496846095125
1.73500643500628 92.0811907825941
1.80173745173729 92.0058055195288
1.8684684684683 91.9227997242734
1.93519948519931 91.8314443007847
2.00193050193033 91.7310101530218
2.06866151866134 91.6213299345234
2.13539253539235 91.5031094175588
2.20212355212336 91.377064472767
2.26885456885437 91.2439109707869
2.33558558558538 91.1043647822575
2.40231660231639 90.9591417778188
2.4690476190474 90.8089578281087
2.53577863577841 90.654528803766
2.60250965250942 90.4965705754296
2.66924066924043 90.3357990137386
2.73597168597144 90.1729299893323
2.80270270270246 90.0088571016082
2.86943371943347 89.8466665197464
2.93616473616448 89.6900969999953
3.00289575289549 89.5428872986031
3.0696267696265 89.4087761718182
3.13635778635751 89.2915023758849
3.20308880308852 89.1948046670548
3.26981981981953 89.1224218015761
};
\addplot [semithick, white!20!black]
table {%
0 83.1136800823344
0.0194510837368119 83.1104118534868
0.0389021674736239 83.1038797114729
0.0583532512104358 83.0939963017646
0.0778043349472478 83.0806742698335
0.0972554186840597 83.0638262611503
0.116706502420872 83.0433649211872
0.136157586157684 83.0192028954149
0.155608669894496 82.9912528293057
0.175059753631308 82.9594273683308
0.194510837368119 82.9236391579612
0.213961921104931 82.8838008436689
0.233413004841743 82.8398250709254
0.252864088578555 82.7916244852014
0.272315172315367 82.7391117319692
0.291766256052179 82.6821994566994
0.311217339788991 82.6208003048642
0.330668423525803 82.5548269219352
0.350119507262615 82.4841919533828
0.369570590999427 82.4088080446796
0.389021674736239 82.3285878412968
0.408472758473051 82.2434439887051
0.427923842209863 82.1532891323768
0.447374925946675 82.0580359177834
0.466826009683487 81.9575969903953
0.486277093420299 81.8518849956851
0.505728177157111 81.7408125791232
0.525179260893923 81.624292386182
0.544630344630735 81.5022370623329
0.564081428367546 81.3745592530465
0.583532512104359 81.2411716037952
0.60298359584117 81.1019867600504
0.622434679577982 80.9569173672826
0.641885763314794 80.8058760709643
0.661336847051606 80.6487755165669
0.680787930788418 80.4855283495608
0.70023901452523 80.3160472154185
0.719690098262042 80.1402447596104
0.739141181998854 79.9580336276091
0.758592265735666 79.769326464886
0.778043349472478 79.5740359169114
0.79749443320929 79.372074629158
0.816945516946102 79.1633552470972
0.836396600682914 78.9477904161993
0.855847684419726 78.7252927819369
0.875298768156538 78.4957749897801
0.89474985189335 78.2591496852019
0.914200935630162 78.0153295136735
0.933652019366974 77.7642271206652
0.953103103103786 77.5057551516498
};
\addplot [semithick, white!20!black]
table {%
0 78.3396588492056
0.146142673286091 78.2280127541834
0.292285346572183 78.0144353432286
0.438428019858274 77.7092399276043
0.584570693144366 77.3227398186101
0.730713366430457 76.8652483275132
0.876856039716549 76.3470787656091
1.02299871300264 75.7785444441689
1.16914138628873 75.1699586744842
1.31528405957482 74.5316347678303
1.46142673286091 73.8738860354945
1.60756940614701 73.2070257887563
1.7537120794331 72.5413673388988
1.89985475271919 71.8872239972057
2.04599742600528 71.2549090749559
2.19214009929137 70.6547358834373
2.33828277257746 70.0970177339248
2.48442544586355 69.5920679377102
2.63056811914965 69.1501998060643
2.77671079243574 68.7798055178137
2.92285346572183 68.4766244784472
3.06899613900792 68.2340877962183
3.21513881229401 68.0456265793564
3.3612814855801 67.9046719361125
3.50742415886619 67.8046549747184
3.65356683215229 67.7390068034225
3.79970950543838 67.7011585304595
3.94585217872447 67.6845412640749
4.09199485201056 67.6825861125061
4.23813752529665 67.6887241839961
4.38428019858274 67.6963865867847
4.53042287186883 67.6990044291123
4.67656554515493 67.6900088192215
4.82270821844102 67.6628308653501
4.96885089172711 67.6109016757431
5.1149935650132 67.5276523586358
5.26113623829929 67.4065140222758
5.40727891158538 67.2409177748958
5.55342158487147 67.0242947247461
5.69956425815757 66.7500759800566
5.84570693144366 66.4116926490802
5.99184960472975 66.0025758400444
6.13799227801584 65.5162278946206
6.28413495130193 64.9541571320462
6.43027762458802 64.3233157231085
6.57642029787411 63.6306558385676
6.72256297116021 62.8831296492081
6.8687056444463 62.0876893257927
7.01484831773239 61.2512870391033
7.16099099101848 60.3808749599055
};
\addplot [semithick, white!20!black]
table {%
0 33.4627463696545
0.0752977467263361 33.4320183101824
0.150595493452672 33.3756301540582
0.225893240179008 33.298197837438
0.301190986905344 33.2043372964771
0.376488733631681 33.0986644673314
0.451786480358017 32.9857952861566
0.527084227084353 32.8695500706074
0.602381973810689 32.7505272763837
0.677679720537025 32.6289839245261
0.752977467263361 32.5051770360749
0.828275213989697 32.3793636320708
0.903572960716033 32.2518007335541
0.978870707442369 32.1227453615653
1.05416845416871 31.992454537145
1.12946620089504 31.8611852813336
1.20476394762138 31.7291946151715
1.28006169434771 31.5967395596993
1.35535944107405 31.4640771359574
1.43065718780039 31.3315725542512
1.50595493452672 31.1998484980824
1.58125268125306 31.0695386913677
1.65655042797939 30.9412768580237
1.73184817470573 30.8156967219671
1.80714592143207 30.6934320071143
1.8824436681584 30.5751164373822
1.95774141488474 30.4613837366873
2.03303916161107 30.3528676289464
2.10833690833741 30.2502018380758
2.18363465506375 30.1540200879925
2.25893240179008 30.0649561026129
2.33423014851642 29.9824500529649
2.40952789524276 29.9042742975469
2.48482564196909 29.8281899679104
2.56012338869543 29.7519581956069
2.63542113542176 29.6733401121881
2.7107188821481 29.5900968492053
2.78601662887444 29.4999895382103
2.86131437560077 29.4007793107544
2.93661212232711 29.2902272983895
3.01190986905344 29.1660946326667
3.08720761577978 29.0261424451379
3.16250536250612 28.8681536814051
3.23780310923245 28.6956541288523
3.31310085595879 28.5166413049003
3.38839860268512 28.3391127269697
3.46369634941146 28.1710659124815
3.5389940961378 28.0204983788561
3.61429184286413 27.8954076435148
3.68958958959047 27.8037912238776
};
\addplot [semithick, white!20!black]
table {%
0 86.3031826222497
0.0405405405403961 86.3016899565974
0.0810810810807921 86.2987087975423
0.121621621621188 86.2942647880956
0.162162162161584 86.2883835712672
0.20270270270198 86.2810907900673
0.243243243242376 86.2724120875047
0.283783783782772 86.2623731065908
0.324324324323169 86.2509994903353
0.364864864863565 86.2383168817484
0.405405405403961 86.2243509238392
0.445945945944357 86.2091272596187
0.486486486484753 86.1926715320969
0.527027027025149 86.1750093842838
0.567567567565545 86.1561664591887
0.608108108105941 86.1361683998224
0.648648648646337 86.115040849195
0.689189189186733 86.0928094503158
0.729729729727129 86.0694998461955
0.770270270267525 86.0451376798442
0.810810810807921 86.0197485942719
0.851351351348317 85.993358232488
0.891891891888714 85.9659922375033
0.93243243242911 85.9376762523277
0.972972972969506 85.9084359199714
1.0135135135099 85.8782968834436
1.0540540540503 85.8472847857552
1.09459459459069 85.8154252699161
1.13513513513109 85.7827439789364
1.17567567567149 85.7492665558255
1.21621621621188 85.7150186435942
1.25675675675228 85.6800258852523
1.29729729729267 85.64431392381
1.33783783783307 85.6079084022768
1.37837837837347 85.5708349636632
1.41891891891386 85.5331192509794
1.45945945945426 85.4947869072348
1.49999999999465 85.4558635754399
1.54054054053505 85.4163748986049
1.58108108107545 85.3763465197398
1.62162162161584 85.3358040818542
1.66216216215624 85.2947732279585
1.70270270269663 85.2532796010628
1.74324324323703 85.2113488441771
1.78378378377743 85.1690066003112
1.82432432431782 85.1262785124754
1.86486486485822 85.0831902236798
1.90540540539862 85.0397673769343
1.94594594593901 84.9960356152489
1.98648648647941 84.9520205816337
};
\addplot [semithick, white!20!black]
table {%
0 95.336063355974
0.026122448980162 95.3309878345262
0.0522448979603241 95.3257629449255
0.0783673469404861 95.3203822493787
0.104489795920648 95.3148393100918
0.13061224490081 95.3091276892716
0.156734693880972 95.3032409491242
0.182857142861134 95.2971726518562
0.208979591841296 95.2909163596738
0.235102040821458 95.2844656347836
0.26122448980162 95.2778140393918
0.287346938781782 95.270955135705
0.313469387761944 95.2638824859294
0.339591836742106 95.2565896522716
0.365714285722268 95.2490701969379
0.391836734702431 95.2413176821347
0.417959183682593 95.2333256700683
0.444081632662755 95.2250877229453
0.470204081642917 95.2165974029718
0.496326530623079 95.2078482723546
0.522448979603241 95.1988338932998
0.548571428583403 95.189547828014
0.574693877563565 95.1799836387032
0.600816326543727 95.1701348875744
0.626938775523889 95.1599951368335
0.653061224504051 95.1495579486872
0.679183673484213 95.1388168853416
0.705306122464375 95.1277655090035
0.731428571444537 95.1163973818788
0.757551020424699 95.1047060661744
0.783673469404861 95.0926851240963
0.809795918385023 95.0803281178513
0.835918367365185 95.0676286096453
0.862040816345347 95.0545801616852
0.888163265325509 95.041176336177
0.914285714305671 95.0274106953274
0.940408163285833 95.0132768013425
0.966530612265995 94.9987682164291
0.992653061246157 94.9838785027931
1.01877551022632 94.9686012226413
1.04489795920648 94.9529299381798
1.07102040818664 94.9368582116154
1.09714285716681 94.920379605154
1.12326530614697 94.9034876810025
1.14938775512713 94.8861760013668
1.17551020410729 94.8684381284538
1.20163265308745 94.8502676244693
1.22775510206762 94.8316580516204
1.25387755104778 94.8126029721129
1.28000000002794 94.7930959481536
};
\addplot [semithick, white!20!black]
table {%
0 104.298980612375
0.0273469387755132 104.281384916553
0.0546938775510263 104.263465648317
0.0820408163265395 104.245194153586
0.109387755102053 104.22654177828
0.136734693877566 104.207479868317
0.164081632653079 104.187979769617
0.191428571428592 104.168012828099
0.218775510204105 104.147550389683
0.246122448979619 104.126563800287
0.273469387755132 104.105024405831
0.300816326530645 104.082903552235
0.328163265306158 104.060172585416
0.355510204081671 104.036802851295
0.382857142857184 104.012765695791
0.410204081632698 103.988032464823
0.437551020408211 103.962574504311
0.464897959183724 103.936363160172
0.492244897959237 103.909369778328
0.51959183673475 103.881565704696
0.546938775510263 103.852922285197
0.574285714285777 103.823410865749
0.60163265306129 103.793002792272
0.628979591836803 103.761669410685
0.656326530612316 103.729382066907
0.683673469387829 103.696112106858
0.711020408163342 103.661830876456
0.738367346938856 103.626509721621
0.765714285714369 103.590119988272
0.793061224489882 103.552633022329
0.820408163265395 103.51402016971
0.847755102040908 103.474252776335
0.875102040816422 103.433302188123
0.902448979591935 103.391139750993
0.929795918367448 103.347736810865
0.957142857142961 103.303064713658
0.984489795918474 103.25709480529
1.01183673469399 103.209798431682
1.0391836734695 103.161146938753
1.06653061224501 103.111111672421
1.09387755102053 103.059663978606
1.12122448979604 103.006775203228
1.14857142857155 102.952416692204
1.17591836734707 102.896559791456
1.20326530612258 102.839175846902
1.23061224489809 102.78023620446
1.25795918367361 102.719712210051
1.28530612244912 102.657575209594
1.31265306122463 102.593796549008
1.34000000000015 102.528347574211
};
\addplot [semithick, white!20!black]
table {%
0 58.5412448447154
0.0557418643135806 58.5292757776408
0.111483728627161 58.5024681811077
0.167225592940742 58.458393364259
0.222967457254322 58.3980394286132
0.278709321567903 58.3235000333735
0.334451185881483 58.2368688377432
0.390193050195064 58.1402395009282
0.445934914508644 58.0357056821287
0.501676778822225 57.9253610405481
0.557418643135805 57.8112992353899
0.613160507449386 57.6956139258572
0.668902371762967 57.5803987711535
0.724644236076547 57.4677474304821
0.780386100390128 57.3597535630464
0.836127964703708 57.2580159306212
0.891869829017289 57.1622524800339
0.947611693330869 57.0719983565852
1.00335355764445 56.9867887055755
1.05909542195803 56.9061586723042
1.11483728627161 56.829643402073
1.17057915058519 56.7567780401825
1.22632101489877 56.6870977319331
1.28206287921235 56.6201376226253
1.33780474352593 56.5554328575597
1.39354660783951 56.4925185820367
1.44928847215309 56.4309299413569
1.50503033646667 56.3692759655418
1.56077220078026 56.304934060859
1.61651406509384 56.2352755817976
1.67225592940742 56.1576718828468
1.727997793721 56.0694943184986
1.78373965803458 55.9681142432399
1.83948152234816 55.8509030115596
1.89522338666174 55.715231977947
1.95096525097532 55.558472496891
2.0067071152889 55.3779959228808
2.06244897960248 55.1711736104054
2.11819084391606 54.935677390486
2.17393270822964 54.6769670683785
2.22967457254322 54.4039303708022
2.2854164368568 54.125455024476
2.34115830117038 53.850428756119
2.39690016548396 53.5877392924462
2.45264202979754 53.3462743601785
2.50838389411112 53.1349216860351
2.56412575842471 52.9625689967351
2.61986762273829 52.8381040189976
2.67560948705187 52.7704144795417
2.73135135136545 52.7683881050866
};
\addplot [semithick, white!20!black]
table {%
0 54.8359996226469
0.143469387755078 54.6306853142068
0.286938775510157 54.42954694551
0.430408163265235 54.2334710257592
0.573877551020313 54.0433440641565
0.717346938775391 53.8600525699043
0.86081632653047 53.684483052205
1.00428571428555 53.5175220202629
1.14775510204063 53.3600559832786
1.2912244897957 53.2129714504544
1.43469387755078 53.0771549309929
1.57816326530586 52.9534742382592
1.72163265306094 52.8410296706576
1.86510204081602 52.7377617207553
2.0085714285711 52.6416108811198
2.15204081632617 52.5505176443186
2.29551020408125 52.4624225029191
2.43897959183633 52.3752659494886
2.58244897959141 52.2869884765947
2.72591836734649 52.1955305768038
2.86938775510157 52.0988327426839
3.01285714285664 51.9948354668024
3.15632653061172 51.8814792417267
3.2997959183668 51.7567045600242
3.44326530612188 51.6184519142623
3.58673469387696 51.4646617970086
3.73020408163204 51.2932747008304
3.87367346938711 51.1022311182951
4.01714285714219 50.8894715419701
4.16061224489727 50.652936464423
4.30408163265235 50.3905663782211
4.44755102040743 50.1003017759259
4.59102040816251 49.7802518726745
4.73448979591758 49.4288886755512
4.87795918367266 49.0446964379407
5.02142857142774 48.6261594132278
5.16489795918282 48.1717618547972
5.3083673469379 47.6799880160336
5.45183673469298 47.1493221503218
5.59530612244805 46.5782485110465
5.73877551020313 45.9652513515925
5.88224489795821 45.3088149253444
6.02571428571329 44.6074234856872
6.16918367346837 43.8595612859958
6.31265306122344 43.0637125796643
6.45612244897852 42.2183616200775
6.5995918367336 41.3219926606202
6.74306122448868 40.3730899546769
6.88653061224376 39.3701377556326
7.02999999999884 38.3116203168718
};
\addplot [semithick, white!20!black]
table {%
0 50.3939990496408
0.180212048783483 50.2009911048232
0.360424097566966 49.8462091658462
0.54063614635045 49.3640363074401
0.720848195133933 48.7888556043388
0.901060243917416 48.1550501312772
1.0812722927009 47.4970029629877
1.26148434148438 46.8490971742041
1.44169639026787 46.2457158396604
1.62190843905135 45.7212420340887
1.80212048783483 45.28599638434
1.98233253661832 44.925421523254
2.1625445854018 44.6249583633731
2.34275663418528 44.3700478172423
2.52296868296876 44.1461307974052
2.70318073175225 43.9386482164052
2.88339278053573 43.7330409867863
3.06360482931921 43.5147500210922
3.2438168781027 43.2692162318671
3.42402892688618 42.9818805316542
3.60424097566966 42.6462469236899
3.78445302445315 42.2645038944041
3.96466507323663 41.8388428947632
4.14487712202011 41.3714553757319
4.3250891708036 40.8645327882761
4.50530121958708 40.320266583362
4.68551326837056 39.7408482119545
4.86572531715405 39.1284691250194
5.04593736593753 38.485320773523
5.22614941472101 37.8135946084301
5.4063614635045 37.1134464089849
5.58657351228798 36.3827491427399
5.76678556107146 35.6193739299313
5.94699760985494 34.8211918907945
6.12720965863843 33.9860741455652
6.30742170742191 33.1118918144799
6.48763375620539 32.1965160177736
6.66784580498888 31.2378178756822
6.84805785377236 30.2336685084423
7.02826990255584 29.1819390362889
7.20848195133933 28.0957841433735
7.38869400012281 27.0061937249996
7.56890604890629 25.9441837603343
7.74911809768978 24.9407702285448
7.92933014647326 24.0269691087985
8.10954219525674 23.23379638026
8.28975424404023 22.5922680220987
8.46996629282371 22.1334000134821
8.65017834160719 21.8882083335727
8.83039039039068 21.887708961542
};
\addplot [semithick, white!20!black]
table {%
0 65.2749095754337
0.0781736838879605 65.2597745697449
0.156347367775921 65.2303950041994
0.234521051663882 65.1877912197668
0.312694735551842 65.1329835574222
0.390868419439803 65.0669923581449
0.469042103327763 64.9908379629056
0.547215787215724 64.9055407126795
0.625389471103684 64.8121209484446
0.703563154991645 64.7115990111729
0.781736838879605 64.6049952418395
0.859910522767566 64.4933299814213
0.938084206655527 64.3776235708914
1.01625789054349 64.2588963512259
1.09443157443145 64.1381686633987
1.17260525831941 64.0164608483849
1.25077894220737 63.8947932471595
1.32895262609533 63.7741862006975
1.40712630998329 63.6556231656889
1.48529999387125 63.5392011617503
1.56347367775921 63.4246396741162
1.64164736164717 63.3116581880203
1.71982104553513 63.1999761886956
1.79799472942309 63.0893131613764
1.87616841331105 62.9793885912962
1.95434209719901 62.8699219636887
2.03251578108697 62.7606327637877
2.11068946497493 62.6512404768267
2.1888631488629 62.5414645880396
2.26703683275086 62.4310245826599
2.34521051663882 62.3196399459213
2.42338420052678 62.2070301630578
2.50155788441474 62.0929147193028
2.5797315683027 61.9770130998899
2.65790525219066 61.8590447900534
2.73607893607862 61.7387292750263
2.81425261996658 61.6157860400422
2.89242630385454 61.4899345703359
2.9705999877425 61.36089435114
3.04877367163046 61.2283848676894
3.12694735551842 61.0921256052166
3.20512103940638 60.9518360489551
3.28329472329434 60.8073859006955
3.3614684071823 60.6592658467443
3.43964209107026 60.5080341952745
3.51781577495822 60.35424925446
3.59598945884618 60.1984693324726
3.67416314273415 60.0412527374854
3.75233682662211 59.8831577776714
3.83051051051007 59.7247427612033
};
\addplot [semithick, white!20!black]
table {%
0 86.225090530649
0.0186944086946861 86.2115572067027
0.0373888173893721 86.1966880712025
0.0560832260840582 86.180406994665
0.0747776347787443 86.1626378476089
0.0934720434734303 86.1433045005552
0.112166452168116 86.1223308240202
0.130860860862802 86.0996406885224
0.149555269557489 86.0751579645805
0.168249678252175 86.048806522716
0.186944086946861 86.0205102334448
0.205638495641547 85.9901929672853
0.224332904336233 85.9578875602575
0.243027313030919 85.9237444509534
0.261721721725605 85.8879141203377
0.280416130420291 85.8505470493774
0.299110539114977 85.8117937190348
0.317804947809663 85.7718046102744
0.336499356504349 85.7307302040628
0.355193765199035 85.6887209813626
0.373888173893721 85.6459274231387
0.392582582588407 85.6025000103559
0.411276991283093 85.5585892239794
0.42997139997778 85.5143455449731
0.448665808672466 85.4699194543018
0.467360217367152 85.42546143293
0.486054626061838 85.3811219618225
0.504749034756524 85.3370515219438
0.52344344345121 85.2934005942579
0.542137852145896 85.2503196597301
0.560832260840582 85.2079591993252
0.579526669535268 85.1664696940078
0.598221078229954 85.1260016247409
0.61691548692464 85.0867054724908
0.635609895619326 85.0487317182222
0.654304304314012 85.0122308428974
0.672998713008698 84.9773533274833
0.691693121703384 84.9442496529446
0.71038753039807 84.9130703002429
0.729081939092757 84.8839657503459
0.747776347787443 84.8570864842182
0.766470756482129 84.8325829828208
0.785165165176815 84.810605727122
0.803859573871501 84.7913051980864
0.822553982566187 84.7748318766789
0.841248391260873 84.7613362438594
0.859942799955559 84.7509687805971
0.878637208650245 84.7438799678567
0.897331617344931 84.7402202865976
0.916026026039617 84.7401402177897
};
\addplot [semithick, white!20!black]
table {%
0 77.9648555098402
0.16775510204084 76.4561977854396
0.33551020408168 75.4178689926619
0.50326530612252 74.7734244142619
0.67102040816336 74.4464193329945
0.8387755102042 74.3604090316144
1.00653061224504 74.4389487928767
1.17428571428588 74.6055938995361
1.34204081632672 74.7838996343475
1.50979591836756 74.8974212800657
1.6775510204084 74.8717459140395
1.84530612244924 74.699509835238
2.01306122449008 74.405858056147
2.18081632653092 74.0159355892523
2.34857142857176 73.5548874470398
2.5163265306126 73.0478586419952
2.68408163265344 72.5199941866044
2.85183673469428 71.9964390933532
3.01959183673512 71.5023383747274
3.18734693877596 71.0628370432128
3.3551020408168 70.7000857732463
3.52285714285764 70.4085376123028
3.69061224489848 70.1759083472433
3.85836734693932 69.9899137649288
4.02612244898016 69.83826965222
4.193877551021 69.7086917959809
4.36163265306184 69.5888959830672
4.52938775510268 69.4665980003401
4.69714285714352 69.3295136346604
4.86489795918436 69.1653586728891
5.0326530612252 68.9656869711199
5.20040816326604 68.7378311145108
5.36816326530688 68.4908294967669
5.53591836734772 68.2337205115932
5.70367346938856 67.9755425526946
5.8714285714294 67.7253340137761
6.03918367347024 67.4921332885428
6.20693877551108 67.2849787706996
6.37469387755192 67.1129088539516
6.54244897959276 66.9849619320036
6.7102040816336 66.9029281828505
6.87795918367444 66.8536483395863
7.04571428571528 66.8235101218233
7.21346938775612 66.7989012491741
7.38122448979696 66.7662094412509
7.5489795918378 66.7118224176661
7.71673469387864 66.6221278980321
7.88448979591948 66.4835136019613
8.05224489796032 66.282367249066
8.22000000000116 66.0050765589587
};
\addplot [semithick, white!20!black]
table {%
0 69.6485976991231
0.0622448979592431 69.5474636235232
0.124489795918486 69.4439156867261
0.186734693877729 69.3380575679597
0.248979591836972 69.2299929464534
0.311224489796215 69.1198255014357
0.373469387755458 69.0076589121353
0.435714285714701 68.8935968577803
0.497959183673945 68.7777430175998
0.560204081633188 68.6602010708225
0.622448979592431 68.5410746966769
0.684693877551674 68.4204675743914
0.746938775510917 68.2984833831949
0.80918367347016 68.1752258023162
0.871428571429403 68.0507985109837
0.933673469388646 67.9253051884259
0.995918367347889 67.7988495138716
1.05816326530713 67.6715351665496
1.12040816326638 67.5434658256883
1.18265306122562 67.4147451705164
1.24489795918486 67.2854768802626
1.3071428571441 67.1557646341554
1.36938775510335 67.0257121114236
1.43163265306259 66.8954229912958
1.49387755102183 66.7650009530005
1.55612244898108 66.6345496757665
1.61836734694032 66.5041728388223
1.68061224489956 66.3739741213967
1.74285714285881 66.2440572027182
1.80510204081805 66.1145257620154
1.86734693877729 65.9854834785171
1.92959183673654 65.8570340314518
1.99183673469578 65.7292811000483
2.05408163265502 65.602328363535
2.11632653061426 65.4762795011406
2.17857142857351 65.351238192094
2.24081632653275 65.2273081156236
2.30306122449199 65.104592950958
2.36530612245124 64.9831963773258
2.42755102041048 64.863222073956
2.48979591836972 64.7447737200769
2.55204081632897 64.6279549949171
2.61428571428821 64.5128695777052
2.67653061224745 64.3996211476704
2.7387755102067 64.2883133840408
2.80102040816594 64.179049966045
2.86326530612518 64.0719345729117
2.92551020408442 63.96707088387
2.98775510204367 63.8645625781481
3.05000000000291 63.7645133349745
};
\addplot [semithick, white!20!black]
table {%
0 79.8050497678998
0.104897959183959 79.6408169791655
0.209795918367917 79.5404714769876
0.314693877551876 79.4883909266848
0.419591836735834 79.4689529935756
0.524489795919793 79.466535342976
0.629387755103751 79.4655156402114
0.73428571428771 79.4502715506004
0.839183673471669 79.4051807394616
0.944081632655627 79.3146208721135
1.04897959183959 79.163396720673
1.15387755102354 78.9504075816015
1.2587755102075 78.6813864601338
1.36367346939146 78.3620663615042
1.46857142857542 77.9981802909475
1.57346938775938 77.5954612537083
1.67836734694334 77.1596422550096
1.7832653061273 76.6964563000859
1.88816326531125 76.211636394172
1.99306122449521 75.7109155425023
2.09795918367917 75.1999909983296
2.20285714286313 74.6842293090734
2.30775510204709 74.1689165801939
2.41265306123105 73.6593389171514
2.51755102041501 73.1607824254059
2.62244897959896 72.6785332104126
2.72734693878292 72.2178773776352
2.83224489796688 71.7841010325341
2.93714285715084 71.3824902805694
3.0420408163348 71.0183312272013
3.14693877551876 70.6956455892255
3.25183673470272 70.4132570411502
3.35673469388667 70.1694273069659
3.46163265307063 69.9624181106633
3.56653061225459 69.7904911762329
3.67142857143855 69.6519082276565
3.77632653062251 69.544930988934
3.88122448980647 69.467821184056
3.98612244899043 69.4188405370133
4.09102040817438 69.3962507717963
4.19591836735834 69.3965073554955
4.3008163265423 69.4123403503442
4.40571428572626 69.4363669275198
4.51061224491022 69.4612042581995
4.61551020409418 69.4794695135605
4.72040816327814 69.483779864785
4.82530612246209 69.4667524830473
4.93020408164605 69.4210045395247
5.03510204083001 69.3391532053943
5.14000000001397 69.2138156518335
};
\addplot [semithick, white!20!black]
table {%
0 62.3556934635692
0.327755102040769 61.501963983749
0.655510204081538 60.8044415304433
0.983265306122306 60.2372931558666
1.31102040816308 59.7746859122332
1.63877551020384 59.3907868517517
1.96653061224461 59.0597630266444
2.29428571428538 58.7557814891258
2.62204081632615 58.4530092914101
2.94979591836692 58.1256134857119
3.27755102040769 57.7477611242453
3.60530612244846 57.2963909974559
3.93306122448923 56.7800246116649
4.26081632652999 56.2161042875538
4.58857142857076 55.6220723458045
4.91632653061153 55.015371107099
5.2440816326523 54.4134428921171
5.57183673469307 53.8337300215406
5.89959183673384 53.2936748160512
6.22734693877461 52.8107195963306
6.55510204081538 52.4023066830605
6.88285714285615 52.0858783969226
7.21061224489691 51.8681843838144
7.53836734693768 51.72661599312
7.86612244897845 51.6368792474532
8.19387755101922 51.5746801694268
8.52163265305999 51.5157247816581
8.84938775510076 51.4357191067613
9.17714285714153 51.3103691673503
9.5048979591823 51.1153809860392
9.83265306122306 50.8264605854418
10.1604081632638 50.4193139881722
10.4881632653046 49.8696384170946
10.8159183673454 49.1512909300529
11.1436734693861 48.2367394665063
11.4714285714269 47.0984519659351
11.7991836734677 45.7088963677798
12.1269387755084 44.0405406114998
12.4546938775492 42.0658526365541
12.78244897959 39.757300382402
13.1102040816308 37.0873517885026
13.4379591836715 34.0284747943152
13.7657142857123 30.553137339299
14.0934693877531 26.6553006445078
14.4212244897938 22.5008959793708
14.7489795918346 18.2931226816626
15.0767346938754 14.2351800891482
15.4044897959161 10.5302675396067
15.7322448979569 7.38158437081686
16.0599999999977 4.99232992055751
};
\addplot [semithick, white!20!black]
table {%
0 81.1091489106985
0.135306122449075 81.0282052312904
0.270612244898149 80.955496295206
0.405918367347224 80.889804796403
0.541224489796298 80.8299134288394
0.676530612245373 80.774604886473
0.811836734694448 80.7226618632615
0.947142857143522 80.6728670531628
1.0824489795926 80.6240031501348
1.21775510204167 80.5748528481354
1.35306122449075 80.5241898459126
1.48836734693982 80.4704910002852
1.6236734693889 80.4120892447123
1.75897959183797 80.3473175126532
1.89428571428704 80.2745087375671
2.02959183673612 80.1919958529131
2.16489795918519 80.0981117921505
2.30020408163427 79.9911894887384
2.43551020408334 79.869561876136
2.57081632653242 79.7315618878026
2.70612244898149 79.5758300916037
2.84142857143057 79.4038526736638
2.97673469387964 79.2178079975217
3.11204081632872 79.0198744267159
3.24734693877779 78.8122303247853
3.38265306122687 78.59705405527
3.51795918367594 78.3765239817066
3.65326530612501 78.152818467634
3.78857142857409 77.9281158765908
3.92387755102316 77.7045945721158
4.05918367347224 77.4843777354782
4.19448979592131 77.2693616875073
4.32979591837039 77.061418223579
4.46510204081946 76.8624191390692
4.60040816326854 76.6742362293539
4.73571428571761 76.4987412898092
4.87102040816669 76.337806115811
5.00632653061576 76.1933025027354
5.14163265306484 76.0671022459583
5.27693877551391 75.9610771408557
5.41224489796298 75.8751656031365
5.54755102041206 75.8053184529437
5.68285714286113 75.7473656741984
5.81816326531021 75.6971372508178
5.95346938775928 75.6504631667191
6.08877551020836 75.6031734058193
6.22408163265743 75.5510979520357
6.35938775510651 75.4900667892854
6.49469387755558 75.4159099014854
6.63000000000466 75.3244572725531
};
\addplot [semithick, white!20!black]
table {%
0 49.6694189510098
0.0793877551020289 49.205073033047
0.158775510204058 48.7399225688314
0.238163265306087 48.2755657227404
0.317551020408116 47.8136006591513
0.396938775510145 47.3556255424418
0.476326530612174 46.9032385369888
0.555714285714203 46.4580378071703
0.635102040816231 46.0216215173637
0.71448979591826 45.5955878319456
0.793877551020289 45.1815349152944
0.873265306122318 44.7810609317876
0.952653061224347 44.3957640458026
1.03204081632638 44.0272424217155
1.11142857142841 43.6770942239051
1.19081632653043 43.3469176167491
1.27020408163246 43.0383107646229
1.34959183673449 42.7528718319058
1.42897959183652 42.4915622730594
1.50836734693855 42.2534506744841
1.58775510204058 42.0374801326735
1.66714285714261 41.8425937441252
1.74653061224464 41.6677346053348
1.82591836734667 41.5118458127962
1.90530612244869 41.3738704630067
1.98469387755072 41.252751652462
2.06408163265275 41.1474324776575
2.14346938775478 41.0568560350876
2.22285714285681 40.9799654212493
2.30224489795884 40.9157037326381
2.38163265306087 40.8630140657485
2.4610204081629 40.8208395170773
2.54040816326493 40.7881231831201
2.61979591836695 40.7638081603723
2.69918367346898 40.746837545329
2.77857142857101 40.7361544344864
2.85795918367304 40.7307019243402
2.93734693877507 40.7294231113855
3.0167346938771 40.7312610921184
3.09612244897913 40.7351589630344
3.17551020408116 40.7400598206291
3.25489795918319 40.7449067613982
3.33428571428521 40.7486428818372
3.41367346938724 40.7502112784418
3.49306122448927 40.7485550477078
3.5724489795913 40.7426172861306
3.65183673469333 40.7313410902057
3.73122448979536 40.7136695564287
3.81061224489739 40.688545781296
3.88999999999942 40.6549128613024
};
\addplot [semithick, white!20!black]
table {%
0 97.0519504845881
0.0527831913546017 97.0412393720094
0.105566382709203 97.0220634012558
0.158349574063805 96.9965819236133
0.211132765418407 96.9669542903675
0.263915956773008 96.9353398528045
0.31669914812761 96.90389796221
0.369482339482212 96.8734569497844
0.422265530836814 96.8428531332129
0.475048722191415 96.8109034969005
0.527831913546017 96.7764250252524
0.580615104900619 96.7382347026739
0.63339829625522 96.6951495135699
0.686181487609822 96.6459864423454
0.738964678964424 96.5895624734057
0.791747870319025 96.5246945911561
0.844531061673627 96.4501997800015
0.897314253028229 96.3649259517142
0.950097444382831 96.2691030630437
1.00288063573743 96.1637053237868
1.05566382709203 96.0497069437398
1.10844701844664 95.9280821326993
1.16123020980124 95.7998051004618
1.21401340115584 95.665850056824
1.26679659251044 95.5271912115822
1.31957978386504 95.3848027745331
1.37236297521964 95.2396589554732
1.42514616657425 95.0927339641991
1.47792935792885 94.9449745445576
1.53071254928345 94.797121326431
1.58349574063805 94.6498726371367
1.63627893199265 94.5039268039917
1.68906212334725 94.3599821543137
1.74184531470186 94.2187370154198
1.79462850605646 94.0808897146275
1.84741169741106 93.9471385792539
1.90019488876566 93.8181819366165
1.95297808012026 93.6947181140326
2.00576127147486 93.5774454388196
2.05854446282947 93.4668050827673
2.11132765418407 93.3625494830548
2.16411084553867 93.2643933718594
2.21689403689327 93.1720514813586
2.26967722824787 93.0852385437296
2.32246041960247 93.0036692911498
2.37524361095708 92.9270584557967
2.42802680231168 92.8551207698476
2.48080999366628 92.7875709654798
2.53359318502088 92.7241237748708
2.58637637637548 92.6644939301979
};
\addplot [semithick, white!20!black]
table {%
0 76.2326410693714
0.154690200404136 76.2229499222496
0.309380400808271 76.2055282725144
0.464070601212407 76.1825427352296
0.618760801616543 76.1561599254587
0.773451002020679 76.1285464582652
0.928141202424814 76.1018689487128
1.08283140282895 76.0782940118649
1.23752160323309 76.0582742191587
1.39221180363722 76.0391635620294
1.54690200404136 76.0182524098908
1.70159220444549 75.9928311321568
1.85628240484963 75.9601900982412
2.01097260525376 75.9176196775577
2.1656628056579 75.8624102395202
2.32035300606204 75.7918521535424
2.47504320646617 75.7032357890382
2.62973340687031 75.5938515154213
2.78442360727444 75.4613410305344
2.93911380767858 75.3069459694907
3.09380400808271 75.1328524324402
3.24849420848685 74.9412465195327
3.40318440889099 74.734314330918
3.55787460929512 74.5142419667461
3.71256480969926 74.2832155271667
3.86725501010339 74.0434211123314
4.02194521050753 73.797044822388
4.17663541091166 73.5462727574864
4.3313256113158 73.2932910177766
4.48601581171994 73.039779322108
4.64070601212407 72.7867291235188
4.79539621252821 72.5351279655542
4.95008641293234 72.2859633917594
5.10477661333648 72.0402229456795
5.25946681374061 71.7988941708597
5.41415701414475 71.5629646108451
5.56884721454889 71.333421809181
5.72353741495302 71.1112533094125
5.87822761535716 70.8974466550847
6.03291781576129 70.6928548624122
6.18760801616543 70.4973777844612
6.34229821656956 70.3107293109471
6.4969884169737 70.1326233315856
6.65167861737784 69.962773736092
6.80636881778197 69.800894414182
6.96105901818611 69.646699255571
7.11574921859024 69.4999021499744
7.27043941899438 69.3602169871079
7.42512961939851 69.2273576566869
7.57981981980265 69.1010380484269
};
\addplot [semithick, white!20!black]
table {%
0 62.9769528521847
0.0585714285713335 62.7749570571695
0.117142857142667 62.562602568834
0.175714285714001 62.3424941828556
0.234285714285334 62.1172366949197
0.292857142856668 61.8894349007064
0.351428571428001 61.6608069488067
0.409999999999335 61.4314979883566
0.468571428570668 61.201622832477
0.527142857142002 60.9712962942881
0.585714285713335 60.7406331869105
0.644285714284669 60.5097483234647
0.702857142856002 60.2787565170711
0.761428571427336 60.0477725808503
0.81999999999867 59.8169113279229
0.878571428570003 59.586287571409
0.937142857141337 59.3560161244295
0.99571428571267 59.1262415460117
1.054285714284 58.8971544409143
1.11285714285534 58.6689459368843
1.17142857142667 58.4418071616698
1.229999999998 58.2159292430182
1.28857142856934 57.9915033086762
1.34714285714067 57.7687204863922
1.405714285712 57.5477719039126
1.46428571428334 57.3288486889858
1.52285714285467 57.1121419693583
1.58142857142601 56.8978428727786
1.63999999999734 56.6862317000125
1.69857142856867 56.4777087600749
1.75714285714001 56.2726750010515
1.81571428571134 56.071531371026
1.87428571428267 55.874678818086
1.93285714285401 55.6825182903148
1.99142857142534 55.4954507358004
2.04999999999667 55.3138771026257
2.10857142856801 55.138198338879
2.16714285713934 54.9688153926429
2.22571428571067 54.8061292120061
2.28428571428201 54.6498750248425
2.34285714285334 54.49901310369
2.40142857142468 54.3525026232425
2.45999999999601 54.2093027581928
2.51857142856734 54.0683726832365
2.57714285713868 53.9286715730674
2.63571428571001 53.7891586023803
2.69428571428134 53.6487929458699
2.75285714285268 53.5065337782299
2.81142857142401 53.361340274156
2.86999999999534 53.2121716083411
};
\addplot [semithick, white!20!black]
table {%
0 88.1984749504204
0.125705705705569 88.1168280734455
0.251411411411138 87.9743201785419
0.377117117116708 87.7933593537031
0.502822822822277 87.5963536869046
0.628528528527846 87.4057112661297
0.754234234233415 87.2384343889217
0.879939939938984 87.0933905068652
1.00564564564455 86.9679805376834
1.13135135135012 86.8596053991085
1.25705705705569 86.7656660088647
1.38276276276126 86.6835632846808
1.50846846846683 86.6106981442872
1.6341741741724 86.5444715054099
1.75987987987797 86.4822842857783
1.88558558558354 86.4215374031196
2.01129129128911 86.359631775162
2.13699699699468 86.2947019568439
2.26270270270025 86.2267180645074
2.38840840840582 86.1557378571801
2.51411411411138 86.0818190938911
2.63981981981695 86.0050195336682
2.76552552552252 85.9253969355406
2.89123123122809 85.8430090585365
3.01693693693366 85.7579136616838
3.14264264263923 85.6701685040115
3.2683483483448 85.5798313445475
3.39405405405037 85.4869599423207
3.51975975975594 85.3918331867908
3.64546546546151 85.2951432964718
3.77117117116708 85.1975919301792
3.89687687687265 85.0998807467281
4.02258258257821 85.0027114049335
4.14828828828378 84.9067855636105
4.27399399398935 84.8128048815747
4.39969969969492 84.7214710176407
4.52540540540049 84.6334856306244
4.65111111110606 84.5495503793402
4.77681681681163 84.4703669226042
4.9025225225172 84.3959789324567
5.02822822822277 84.325519880967
5.15393393392834 84.258117471211
5.27963963963391 84.1928994062631
5.40534534533948 84.1289933891991
5.53105105104505 84.0655271230939
5.65675675675061 84.0016283110227
5.78246246245618 83.9364246560607
5.90816816816175 83.8690438612832
6.03387387386732 83.798613629765
6.15957957957289 83.7242616645819
};
\addplot [semithick, white!20!black]
table {%
0 46.6693000246453
0.123849972422064 46.6219161722065
0.247699944844127 46.5345281886058
0.371549917266191 46.4158430929489
0.495399889688255 46.274567904331
0.619249862110318 46.1194096418449
0.743099834532382 45.95907532459
0.866949806954446 45.8022719716614
0.990799779376509 45.6577066021544
1.11464975179857 45.5325625737062
1.23849972422064 45.4195631337315
1.3623496966427 45.3078453139614
1.48619966906476 45.1865461461236
1.61004964148683 45.0448026619501
1.73389961390889 44.8717518931722
1.85774958633095 44.6565308715098
1.98159955875302 44.3882766287027
2.10544953117508 44.0561261964821
2.22929950359715 43.6492166065601
2.35314947601921 43.1566848906844
2.47699944844127 42.575952984708
2.60084942086334 41.91968138631
2.7246993932854 41.2008614747974
2.84854936570746 40.4324846295066
2.97239933812953 39.6275422297578
3.09624931055159 38.7990256548673
3.22009928297365 37.9599262841622
3.34394925539572 37.1232354969629
3.46779922781778 36.3019446725946
3.59164920023985 35.5090451903756
3.71549917266191 34.7568597752408
3.83934914508397 34.0451173712069
3.96319911750604 33.3687703575437
4.0870490899281 32.7227711135043
4.21089906235016 32.1020720183507
4.33474903477223 31.5016254513492
4.45859900719429 30.9163837917563
4.58244897961636 30.3412994188341
4.70629895203842 29.7713247118453
4.83014892446048 29.20141205005
4.95399889688255 28.6265138127104
5.07784886930461 28.0472043997032
5.20169884172667 27.4797438680323
5.32554881414874 26.9413201277104
5.4493987865708 26.4491210887498
5.57324875899286 26.02033466118
5.69709873141493 25.6721487550004
5.82094870383699 25.4217512802236
5.94479867625906 25.2863301468911
6.06864864868112 25.2830732649903
};
\addplot [semithick, white!20!black]
table {%
0 49.0157346188831
0.179730342587038 48.9988091209881
0.359460685174076 48.9642373074895
0.539191027761114 48.9111446779882
0.718921370348152 48.8386567320849
0.89865171293519 48.7458989693806
1.07838205552223 48.6319968894761
1.25811239810927 48.4960759919687
1.4378427406963 48.3372617764627
1.61757308328334 48.1546797425589
1.79730342587038 47.9473805870263
1.97703376845742 47.7138301978528
2.15676411104446 47.4523701624136
2.33649445363149 47.1613420680837
2.51622479621853 46.8390875022381
2.69595513880557 46.4839480522521
2.87568548139261 46.0942653055005
3.05541582397965 45.6683808493586
3.23514616656668 45.2046362712013
3.41487650915372 44.7013731583972
3.59460685174076 44.1591553737537
3.7743371943278 43.5884565684878
3.95406753691484 43.000938448554
4.13379787950187 42.4082627199068
4.31352822208891 41.8220910885007
4.49325856467595 41.2540852602901
4.67298890726299 40.7159069412297
4.85271924985002 40.2192178372739
5.03244959243706 39.7756796543772
5.2121799350241 39.3969540984941
5.39191027761114 39.0870044719979
5.57164062019818 38.8288443351308
5.75137096278521 38.6043047272893
5.93110130537225 38.3952166878795
6.11083164795929 38.1834112563077
6.29056199054633 37.9507194719803
6.47029233313337 37.6789723743035
6.6500226757204 37.3500010026836
6.82975301830744 36.9456363965269
7.00948336089448 36.4477095952396
7.18921370348152 35.8442308532132
7.36894404606856 35.1336054892845
7.54867438865559 34.314404722126
7.72840473124263 33.385199770392
7.90813507382967 32.3445618527724
8.08786541641671 31.1910621879395
8.26759575900375 29.9232719945655
8.44732610159078 28.5397624913228
8.62705644417782 27.0391048968836
8.80678678676486 25.4198704299202
};
\addplot [semithick, white!20!black]
table {%
0 58.397787111284
0.307599436170843 58.0266432121918
0.615198872341686 57.3609176904331
0.92279830851253 56.4720113732619
1.23039774468337 55.4313250879348
1.53799718085422 54.3102596617065
1.84559661702506 53.180215921833
2.1531960531959 52.1125946955695
2.46079548936675 51.1733851144141
2.76839492553759 50.3651361634407
3.07599436170843 49.6721341270742
3.38359379787928 49.0786652897384
3.69119323405012 48.5690159358571
3.99879267022096 48.1274723498545
4.30639210639181 47.7383208161545
4.61399154256265 47.3858476191814
4.92159097873349 47.0543390433592
5.22919041490433 46.7280813731118
5.53678985107518 46.3913633329226
5.84438928724602 46.0406396103096
6.15198872341686 45.6838585477258
6.45958815958771 45.3289684876242
6.76718759575855 44.983917772458
7.07478703192939 44.6566547446803
7.38238646810024 44.355127746744
7.68998590427108 44.0872851211025
7.99758534044192 43.8610752102085
8.30518477661277 43.6844463565154
8.61278421278361 43.5653469024764
8.92038364895445 43.5061816341444
9.2279830851253 43.4919249141091
9.53558252129614 43.5062804427174
9.84318195746698 43.5329519203168
10.1507813936378 43.5556430472545
10.4583808298087 43.558057523878
10.7659802659795 43.5238990505344
11.0735797021504 43.4368713275713
11.3811791383212 43.2806780553356
11.688778574492 43.0390229341752
11.9963780106629 42.6977987137065
12.3039774468337 42.2706159212147
12.6115768830046 41.7794733241618
12.9191763191754 41.2463696900091
13.2267757553463 40.6933037862184
13.5343751915171 40.142274380251
13.8419746276879 39.6152802395686
14.1495740638588 39.1343201316327
14.4571735000296 38.721392823905
14.7647729362005 38.3984970838466
15.0723723723713 38.1876316789197
};
\addplot [semithick, white!20!black]
table {%
0 121.427958347915
0.19795918367341 120.981194748463
0.39591836734682 120.552631736571
0.59387755102023 120.146807483521
0.79183673469364 119.768260160595
0.98979591836705 119.421527939077
1.18775510204046 119.110726040459
1.38571428571387 118.833757963697
1.58367346938728 118.586469785801
1.78163265306069 118.364707583778
1.9795918367341 118.164317434637
2.17755102040751 117.981145415387
2.37551020408092 117.811037603036
2.57346938775433 117.649840074594
2.77142857142774 117.493398907069
2.96938775510115 117.337560177468
3.16734693877456 117.178169962802
3.36530612244797 117.011074340077
3.56326530612138 116.832119386303
3.76122448979479 116.637151178489
3.9591836734682 116.422015793643
4.15714285714161 116.183509898947
4.35510204081502 115.919945266928
4.55306122448843 115.629653198176
4.75102040816184 115.310964993279
4.94897959183525 114.962211952826
5.14693877550866 114.581725377406
5.34489795918207 114.167836567608
5.54285714285548 113.71887682402
5.74081632652889 113.233177447229
5.9387755102023 112.709069737825
6.13673469387571 112.144884996398
6.33469387754912 111.538954523537
6.53265306122253 110.889609619829
6.73061224489594 110.195181585865
6.92857142856935 109.455234021544
7.12653061224276 108.678945068686
7.32448979591617 107.877532924412
7.52244897958958 107.062215785845
7.72040816326299 106.244211850106
7.9183673469364 105.434739314315
8.11632653060981 104.645016375595
8.31428571428322 103.886261231065
8.51224489795663 103.169692077848
8.71020408163004 102.506527113064
8.90816326530345 101.90798453384
9.10612244897686 101.385282537291
9.30408163265027 100.94963932054
9.50204081632368 100.612273080708
9.69999999999709 100.384402014915
};
\addplot [semithick, white!20!black]
table {%
0 133.332857291238
0.0258117300976182 133.177066695249
0.0516234601952364 133.022921732889
0.0774351902928545 132.871063012107
0.103246920390473 132.72213114085
0.129058650488091 132.576766727066
0.154870380585709 132.435610378702
0.180682110683327 132.299302703706
0.206493840780945 132.168484310026
0.232305570878564 132.043795805608
0.258117300976182 131.925877798401
0.2839290310738 131.815370896352
0.309740761171418 131.712915707408
0.335552491269036 131.619152839518
0.361364221366655 131.534710728572
0.387175951464273 131.459338855045
0.412987681561891 131.392244784487
0.438799411659509 131.332636082449
0.464611141757127 131.27972031448
0.490422871854745 131.232705046131
0.516234601952364 131.190797842951
0.542046332049982 131.153206270491
0.5678580621476 131.119137894302
0.593669792245218 131.087800279932
0.619481522342836 131.058400992932
0.645293252440455 131.030147598852
0.671104982538073 131.002247663243
0.696916712635691 130.973908751656
0.722728442733309 130.94433842964
0.748540172830927 130.912744262746
0.774351902928545 130.878333816524
0.800163633026164 130.840314656524
0.825975363123782 130.797894348296
0.8517870932214 130.75028045739
0.877598823319018 130.696700802657
0.903410553416636 130.637675079739
0.929222283514255 130.574494572447
0.955034013611873 130.50845056459
0.980845743709491 130.440834339981
1.00665747380711 130.37293718243
1.03246920390473 130.306050375748
1.05828093400235 130.241465203745
1.08409266409996 130.180472950234
1.10990439419758 130.124364899024
1.1357161242952 130.074432333927
1.16152785439282 130.031966538753
1.18733958449044 129.998258797314
1.21315131458805 129.97460039342
1.23896304468567 129.962282610883
1.26477477478329 129.962596733512
};
\addplot [semithick, white!20!black]
table {%
0 113.800111971635
0.0155257298112182 113.776160900485
0.0310514596224363 113.728154235375
0.0465771894336545 113.65507950223
0.0621029192448727 113.555924226928
0.0776286490560908 113.42967593535
0.093154378867309 113.275322153323
0.108680108678527 113.091850406778
0.124205838489745 112.878354289384
0.139731568300964 112.636825495423
0.155257298112182 112.370559985401
0.1707830279234 112.082853719768
0.186308757734618 111.777002658973
0.201834487545836 111.456302763441
0.217360217357054 111.124049993652
0.232885947168273 110.783540310056
0.248411676979491 110.438069673096
0.263937406790709 110.090934043233
0.279463136601927 109.745429380918
0.294988866413145 109.404851646599
0.310514596224363 109.072496800744
0.326040326035582 108.751660803792
0.3415660558468 108.445639616191
0.357091785658018 108.157729198427
0.372617515469236 107.89122551092
0.388143245280454 107.649424514118
0.403668975091672 107.435622168471
0.419194704902891 107.253114434491
0.434720434714109 107.105197272571
0.450246164525327 106.993695847989
0.465771894336545 106.91462167595
0.481297624147763 106.863389839024
0.496823353958981 106.835415419844
0.512349083770199 106.826113501045
0.527874813581418 106.830899165281
0.543400543392636 106.845187495157
0.558926273203854 106.864393573306
0.574452003015072 106.883932482357
0.58997773282629 106.89921930494
0.605503462637509 106.905669123688
0.621029192448727 106.898697021235
0.636554922259945 106.873718080177
0.652080652071163 106.826147383177
0.667606381882381 106.751400012868
0.683132111693599 106.644891051821
0.698657841504818 106.502035582724
0.714183571316036 106.318248688211
0.729709301127254 106.088945450917
0.745235030938472 105.809540953375
0.76076076074969 105.475450278311
};
\addplot [semithick, white!20!black]
table {%
0 105.259704897228
0.158163265306122 104.769539317605
0.316326530612245 104.269780477595
0.474489795918367 103.760271349679
0.63265306122449 103.240854906332
0.790816326530612 102.711374120036
0.948979591836735 102.171671963268
1.10714285714286 101.621591408507
1.26530612244898 101.061248040091
1.4234693877551 100.491974677317
1.58163265306122 99.9152503035343
1.73979591836735 99.3325539020928
1.89795918367347 98.745364456341
2.05612244897959 98.1551609496282
2.21428571428571 97.5634223653035
2.37244897959184 96.971627686716
2.53061224489796 96.3812558972146
2.68877551020408 95.7937859801487
2.8469387755102 95.2106969188672
3.00510204081633 94.633467696719
3.16326530612245 94.0635772970537
3.32142857142857 93.5025047032199
3.47959183673469 92.9517288985672
3.63775510204082 92.4127288664442
3.79591836734694 91.8869835901999
3.95408163265306 91.3759720531842
4.11224489795918 90.8811732387453
4.27040816326531 90.4040661302323
4.42857142857143 89.9461297109952
4.58673469387755 89.508056919996
4.74489795918367 89.0888555647116
4.9030612244898 88.6874769968685
5.06122448979592 88.3028725681939
5.21938775510204 87.9339936304156
5.37755102040816 87.5797915352602
5.53571428571428 87.2392176344553
5.69387755102041 86.9112232797276
5.85204081632653 86.5947598228043
6.01020408163265 86.2887786154131
6.16836734693877 85.9922310092805
6.3265306122449 85.7040683561343
6.48469387755102 85.4232420077012
6.64285714285714 85.1487033157083
6.80102040816326 84.8794036318832
6.95918367346939 84.6142943079528
7.11734693877551 84.3523266956442
7.27551020408163 84.0924521466847
7.43367346938775 83.8336220128015
7.59183673469388 83.5747876457217
7.75 83.3149003971725
};
\addplot [semithick, white!20!black]
table {%
0 50.1864293793671
0.0836734693878739 50.0584200704906
0.167346938775748 49.9317019328025
0.251020408163622 49.8063145696187
0.334693877551496 49.6820652527026
0.418367346939369 49.55873138005
0.502040816327243 49.436090349657
0.585714285715117 49.3139195595192
0.669387755102991 49.1919964076327
0.753061224490865 49.0700982919933
0.836734693878739 48.948002610597
0.920408163266613 48.8254867614396
1.00408163265449 48.702328142517
1.08775510204236 48.5783041518251
1.17142857143023 48.4531921873597
1.25510204081811 48.3267696471168
1.33877551020598 48.1988139290923
1.42244897959386 48.0691024312821
1.50612244898173 47.937412551682
1.5897959183696 47.803521688288
1.67346938775748 47.667207239096
1.75714285714535 47.5282466021018
1.84081632653323 47.3864171753013
1.9244897959211 47.2414963566905
2.00816326530897 47.0932615442652
2.09183673469685 46.9414901360213
2.17551020408472 46.7859890814908
2.2591836734726 46.627090896423
2.34285714286047 46.465321618441
2.42653061224834 46.3012072851681
2.51020408163622 46.1352739342275
2.59387755102409 45.9680476032424
2.67755102041196 45.8000543298361
2.76122448979984 45.6318201516317
2.84489795918771 45.4638711062525
2.92857142857559 45.2967332313217
3.01224489796346 45.1309325644625
3.09591836735133 44.9669951432984
3.17959183673921 44.8054470054523
3.26326530612708 44.6468141885476
3.34693877551496 44.4916227302075
3.43061224490283 44.3403986680552
3.5142857142907 44.1936680397138
3.59795918367858 44.0519568828067
3.68163265306645 43.915791234957
3.76530612245433 43.785697133788
3.8489795918422 43.6622006169229
3.93265306123007 43.5458277219849
4.01632653061795 43.4371044865972
4.10000000000582 43.3365569483831
};
\addplot [semithick, white!20!black]
table {%
0 61.6479709646881
0.0951020408161008 61.3373802752553
0.190204081632202 61.0075909258469
0.285306122448302 60.6600796997609
0.380408163264403 60.29632338029
0.475510204080504 59.9177987507321
0.570612244896605 59.525982594382
0.665714285712706 59.1223516945333
0.760816326528807 58.7083828344829
0.855918367344907 58.2855527975247
0.951020408161008 57.8553383669552
1.04612244897711 57.4192163260696
1.14122448979321 56.9786634581623
1.23632653060931 56.5351565465293
1.33142857142541 56.0901723744654
1.42653061224151 55.6451877252662
1.52163265305761 55.201679382227
1.61673469387371 54.7611241286428
1.71183673468981 54.3249987478088
1.80693877550592 53.894780023021
1.90204081632202 53.4719447375737
1.99714285713812 53.0579696747635
2.09224489795422 52.6543316178842
2.18734693877032 52.2625073502309
2.28244897958642 51.8839736551008
2.37755102040252 51.5202073157872
2.47265306121862 51.1722901560026
2.56775510203472 50.8396549261688
2.66285714285082 50.5215524587691
2.75795918366692 50.2172335862888
2.85306122448302 49.9259491412091
2.94816326529913 49.6469499560152
3.04326530611523 49.3794868631885
3.13836734693133 49.1228106952123
3.23346938774743 48.8761722845714
3.32857142856353 48.6388224637477
3.42367346937963 48.4100120652257
3.51877551019573 48.1889919214873
3.61387755101183 47.975012865017
3.70897959182793 47.7673257282969
3.80408163264403 47.5651813438105
3.89918367346013 47.3678305440416
3.99428571427623 47.1745241614729
4.08938775509234 46.9845130285881
4.18448979590844 46.79704797787
4.27959183672454 46.6113798418021
4.37469387754064 46.4267594528676
4.46979591835674 46.2424376435498
4.56489795917284 46.0576652463318
4.65999999998894 45.8716930936971
};
\addplot [semithick, white!20!black]
table {%
0 67.1270486522661
0.0871428571429403 67.013027525408
0.174285714285881 66.9013106487603
0.261428571428821 66.7926053730571
0.348571428571761 66.6875612669526
0.435714285714701 66.5858068453671
0.522857142857642 66.4865959225255
0.610000000000582 66.3891823126526
0.697142857143522 66.292819829973
0.784285714286463 66.1967622887117
0.871428571429403 66.1002635030935
0.958571428572343 66.0025772873429
1.04571428571528 65.9029574556848
1.13285714285822 65.8006578223441
1.22000000000116 65.6949322015455
1.3071428571441 65.5850344075139
1.39428571428704 65.470218254474
1.48142857142999 65.3497375566507
1.56857142857293 65.2228461282677
1.65571428571587 65.0887977835507
1.74285714285881 64.9468463367246
1.83000000000175 64.7962456020141
1.91714285714469 64.6362493936441
2.00428571428763 64.4661115258394
2.09142857143057 64.2850858128248
2.17857142857351 64.0924260688231
2.26571428571645 63.8873861080609
2.35285714285939 63.6692395412051
2.44000000000233 63.4381336653084
2.52714285714527 63.1946843981523
2.61428571428821 62.9395076575184
2.70142857143115 62.6732193611881
2.78857142857409 62.396435426941
2.87571428571703 62.1097717725605
2.96285714285997 61.8138443158281
3.05000000000291 61.5092689745251
3.13714285714585 61.196661666433
3.22428571428879 60.8766383093333
3.31142857143173 60.5498148210075
3.39857142857467 60.216807119236
3.48571428571761 59.8782311218013
3.57285714286055 59.5347027464849
3.66000000000349 59.1868379110683
3.74714285714643 58.8352525333328
3.83428571428937 58.4805625310601
3.92142857143231 58.1233838220314
4.00857142857525 57.7643323240281
4.09571428571819 57.4040239548319
4.18285714286113 57.0430746322243
4.27000000000407 56.6821002739867
};
\addplot [semithick, white!20!black]
table {%
0 52.3344126021655
0.143330269044578 52.1877656498071
0.286660538089155 51.9059334373386
0.429990807133733 51.5029987222626
0.57332107617831 50.9930442620849
0.716651345222888 50.390152814314
0.859981614267465 49.7084071364532
1.00331188331204 48.9618899860086
1.14664215235662 48.1646841204863
1.2899724214012 47.3308722973931
1.43330269044578 46.474537274234
1.57663295949035 45.6097618085149
1.71996322853493 44.7506286577417
1.86329349757951 43.9112205794203
2.00662376662409 43.1047609101237
2.14995403566866 42.333985885958
2.29328430471324 41.5985323651954
2.43661457375782 40.8980372061077
2.5799448428024 40.2321372669653
2.72327511184697 39.6004694060407
2.86660538089155 39.0026704816053
3.00993564993613 38.4383773519308
3.15326591898071 37.9072268752877
3.29659618802528 37.4088559099485
3.43992645706986 36.9429013141846
3.58325672611444 36.5089999462668
3.72658699515902 36.1067886644673
3.86991726420359 35.7359043270577
4.01324753324817 35.3959837923087
4.15657780229275 35.0866639184926
4.29990807133733 34.807581563881
4.4432383403819 34.558316635891
4.58656860942648 34.3369150238823
4.72989887847106 34.140736338547
4.87322914751564 33.9671401905765
5.01655941656021 33.8134861906615
5.15988968560479 33.6771339494939
5.30321995464937 33.555443077765
5.44655022369395 33.4457731861659
5.58988049273853 33.3454838853882
5.7332107617831 33.2519347861232
5.87654103082768 33.1624854990622
6.01987129987226 33.0744956348966
6.16320156891684 32.9853248043177
6.30653183796141 32.8923326180168
6.44986210700599 32.7928786866854
6.59319237605057 32.6843226210148
6.73652264509515 32.5640240316961
6.87985291413972 32.4293208000459
7.0231831831843 32.2750953189744
};
\addplot [semithick, white!20!black]
table {%
0 89.4168473699158
0.0610259238830845 89.3673323130144
0.122051847766169 89.2746784209929
0.183077771649253 89.1453639453847
0.244103695532338 88.9858671377246
0.305129619415422 88.8026662495467
0.366155543298507 88.6022395323852
0.427181467181591 88.3908136031474
0.488207391064676 88.1729348858782
0.54923331494776 87.9528393152581
0.610259238830845 87.7347628259676
0.671285162713929 87.5229413526873
0.732311086597014 87.321610830098
0.793337010480098 87.13500719288
0.854362934363183 86.9673663757141
0.915388858246267 86.8229243132807
0.976414782129352 86.7059169402608
1.03744070601244 86.6205801913346
1.09846662989552 86.567271405614
1.1594925537786 86.5397339182677
1.22051847766169 86.5316000773371
1.28154440154477 86.5365022308637
1.34257032542786 86.5480727268888
1.40359624931094 86.5599439134537
1.46462217319403 86.5657481385999
1.52564809707711 86.5591177503685
1.5866740209602 86.5336850968012
1.64769994484328 86.4830825259392
1.70872586872637 86.4012992313503
1.76975179260945 86.2909833450037
1.83077771649253 86.1584866208244
1.89180364037562 86.010160812737
1.9528295642587 85.8523576746661
2.01385548814179 85.6914289605362
2.07488141202487 85.5337264242719
2.13590733590796 85.385601819798
2.19693325979104 85.2534069010389
2.25795918367413 85.1434934219192
2.31898510755721 85.062213136364
2.38001103144029 85.0129377053859
2.44103695532338 84.9875697057454
2.50206287920646 84.9768773120325
2.56308880308955 84.9716286988373
2.62411472697263 84.9625920407499
2.68514065085572 84.9405355123604
2.7461665747388 84.8962272882588
2.80719249862189 84.8204355430352
2.86821842250497 84.7039284512791
2.92924434638805 84.5374741875811
2.99027027027114 84.3118409265313
};
\addplot [semithick, white!20!black]
table {%
0 64.1413455049752
0.225918367347081 63.9517886143734
0.451836734694163 63.780498099084
0.677755102041244 63.6248571463615
0.903673469388325 63.4822489434612
1.12959183673541 63.3500566776364
1.35551020408249 63.2256635361416
1.58142857142957 63.1064527062312
1.80734693877665 62.9898073751596
2.03326530612373 62.8731107301813
2.25918367347081 62.7537459585507
2.48510204081789 62.6290962475217
2.71102040816498 62.496544784349
2.93693877551206 62.3534747562871
3.16285714285914 62.1972693505904
3.38877551020622 62.024379926441
3.6146938775533 61.8268412412293
3.84061224490038 61.5961181664393
4.06653061224746 61.3236755735521
4.29244897959455 61.0009783340539
4.51836734694163 60.619491319429
4.74428571428871 60.1706794011613
4.97020408163579 59.6460074507348
5.19612244898287 59.0369403396336
5.42204081632995 58.3349429393417
5.64795918367703 57.5314801213362
5.87387755102411 56.6180167571075
6.0997959183712 55.5860177181396
6.32571428571828 54.4269478759165
6.55163265306536 53.1324708456096
6.77755102041244 51.7103872073948
7.00346938775952 50.1787312024519
7.2293877551066 48.5555370719553
7.45530612245368 46.8588390570913
7.68122448980076 45.1066713990396
7.90714285714785 43.3170683389801
8.13306122449493 41.5080641180926
8.35897959184201 39.6976929775567
8.58489795918909 37.9039891585523
8.81081632653617 36.144986902262
9.03673469388325 34.4387204498639
9.26265306123033 32.8032240425377
9.48857142857742 31.2565319214633
9.7144897959245 29.8166783278204
9.94040816327158 28.4964315125318
10.1663265306187 27.2924090274847
10.3922448979657 26.2000989523052
10.6181632653128 25.214989366605
10.8440816326599 24.3325683500031
11.070000000007 23.5483239821183
};
\addplot [semithick, white!20!black]
table {%
0 52.5718550262443
0.133401973401695 52.4684366715727
0.26680394680339 52.2677566756311
0.400205920205086 51.9763208369837
0.533607893606781 51.6006349542124
0.667009867008476 51.1472048258622
0.800411840410171 50.6225362504974
0.933813813811866 50.0331350266822
1.06721578721356 49.3855069529808
1.20061776061526 48.6851268169813
1.33401973401695 47.9321595924596
1.46742170741865 47.1260168427373
1.60082368082034 46.2661101311125
1.73422565422204 45.3518510208953
1.86762762762373 44.3826510753954
2.00102960102543 43.3579218579227
2.13443157442712 42.2770749317871
2.26783354782882 41.1395218602983
2.40123552123051 39.9446742067788
2.53463749463221 38.6939258375793
2.6680394680339 37.4066353407645
2.8014414414356 36.1064630555886
2.93484341483729 34.817069321306
3.06824538823899 33.5621144771708
3.20164736164068 32.3652588624373
3.33504933504238 31.2501628163393
3.46845130844408 30.2404866781464
3.60185328184577 29.3598907871127
3.73525525524747 28.6320354824926
3.86865722864916 28.0786810175987
4.00205920205086 27.6851419806435
4.13546117545255 27.4227818605647
4.26886314885425 27.2629641462803
4.40226512225594 27.1770523267534
4.53566709565764 27.1364098909214
4.66906906905933 27.1124003277218
4.80247104246103 27.0763871260921
4.93587301586272 26.9997337749696
5.06927498926442 26.8538037632919
5.20267696266611 26.610376970837
5.33607893606781 26.2695001910782
5.4694809094695 25.848378898818
5.6028828828712 25.3642185688585
5.73628485627289 24.8342246760021
5.86968682967459 24.2756026950511
6.00308880307628 23.7055581008079
6.13649077647798 23.1412963680716
6.26989274987968 22.600022971644
6.40329472328137 22.0989433863273
6.53669669668307 21.6552630869239
};
\addplot [semithick, white!20!black]
table {%
0 60.9826985917903
0.125510204081514 60.9072798959903
0.251020408163028 60.8214044997522
0.376530612244542 60.7205754073662
0.502040816326055 60.6002956231156
0.627551020407569 60.4560681512867
0.753061224489083 60.2833959961656
0.878571428570597 60.0777821620467
1.00408163265211 59.8347296532091
1.12959183673362 59.549741473939
1.25510204081514 59.2183206285226
1.38061224489665 58.8359701212584
1.50612244897817 58.3981929564215
1.63163265305968 57.9020289232114
1.75714285714119 57.3498026700721
1.88265306122271 56.7442828322263
2.00816326530422 56.088238044872
2.13367346938574 55.3844369432198
2.25918367346725 54.6356481624805
2.38469387754876 53.844640337874
2.51020408163028 53.014182104601
2.63571428571179 52.1470420978721
2.7612244897933 51.2459889528979
2.88673469387482 50.313791304896
3.01224489795633 49.3532177890695
3.13775510203785 48.3670370406291
3.26326530611936 47.3580176947854
3.38877551020087 46.3289283867533
3.51428571428239 45.2825377517386
3.6397959183639 44.2216144249518
3.76530612244542 43.1489270416038
3.89081632652693 42.0672442369067
4.01632653060844 40.979334646069
4.14183673468996 39.8879669043012
4.26734693877147 38.795909646814
4.39285714285299 37.7059315088173
4.5183673469345 36.6208011255218
4.64387755101601 35.5432871321382
4.76938775509753 34.4758705702804
4.89489795917904 33.4199794744082
5.02040816326056 32.3769448063364
5.14591836734207 31.3480975278772
5.27142857142358 30.3347686008426
5.3969387755051 29.3382889870408
5.52244897958661 28.3599896482877
5.64795918366812 27.4012015463955
5.77346938774964 26.4632556431764
5.89897959183115 25.5474829004371
6.02448979591267 24.6552142799949
6.14999999999418 23.787780743662
};
\addplot [semithick, white!20!black]
table {%
0 43.3637511014254
0.0116326530607731 43.3515220813969
0.0232653061215462 43.3394696100225
0.0348979591823192 43.3275778814095
0.0465306122430923 43.315831089665
0.0581632653038654 43.3042134288958
0.0697959183646385 43.2927090932092
0.0814285714254116 43.2813022767122
0.0930612244861847 43.2699771735118
0.104693877546958 43.258717977715
0.116326530607731 43.247508883429
0.127959183668504 43.2363340847607
0.139591836729277 43.2251777758173
0.15122448979005 43.2140241507057
0.162857142850823 43.202857403533
0.174489795911596 43.1916617284063
0.186122448972369 43.1804213194327
0.197755102033142 43.1691203707191
0.209387755093916 43.1577430763727
0.221020408154689 43.1462736305005
0.232653061215462 43.1346962272095
0.244285714276235 43.1229950606066
0.255918367337008 43.1111543247994
0.267551020397781 43.0991582138944
0.279183673458554 43.0869909219987
0.290816326519327 43.0746366432199
0.3024489795801 43.0620795716644
0.314081632640873 43.0493039014395
0.325714285701646 43.0362938266526
0.337346938762419 43.0230335414102
0.348979591823193 43.0095072398194
0.360612244883966 42.9956991159872
0.372244897944739 42.9815933640213
0.383877551005512 42.9671741780282
0.395510204066285 42.9524257521148
0.407142857127058 42.937332280389
0.418775510187831 42.921877956957
0.430408163248604 42.9060469759259
0.442040816309377 42.8898235314036
0.45367346937015 42.8731918174963
0.465306122430923 42.856136028311
0.476938775491696 42.8386403579557
0.48857142855247 42.8206890005366
0.500204081613243 42.8022661501605
0.511836734674016 42.7833560009346
0.523469387734789 42.7639427469671
0.535102040795562 42.7440105823638
0.546734693856335 42.7235437012317
0.558367346917108 42.7025262976794
0.569999999977881 42.6809425658124
};
\addplot [semithick, white!20!black]
table {%
0 41.8607572425996
0.0424489795921694 41.7910648241203
0.0848979591843387 41.7204569334381
0.127346938776508 41.6489114781453
0.169795918368677 41.5764063658329
0.212244897960847 41.5029195040923
0.254693877553016 41.4284288005151
0.297142857145185 41.3529121626935
0.339591836737355 41.2763474982184
0.382040816329524 41.1987127146814
0.424489795921694 41.119985719674
0.466938775513863 41.0401444207878
0.509387755106032 40.959166725615
0.551836734698202 40.8770305417465
0.594285714290371 40.7937137767737
0.63673469388254 40.7091943382883
0.67918367347471 40.6234501338827
0.721632653066879 40.5364590711475
0.764081632659048 40.4481990576743
0.806530612251218 40.3586480010546
0.848979591843387 40.2677838088801
0.891428571435556 40.1755843887431
0.933877551027726 40.0820276482343
0.976326530619895 39.9870914949452
1.01877551021206 39.8907538364675
1.06122448980423 39.7929925803935
1.1036734693964 39.693785634314
1.14612244898857 39.5931104345242
1.18857142858074 39.4909396110193
1.23102040817291 39.3872445371317
1.27346938776508 39.2819965861914
1.31591836735725 39.1751671315296
1.35836734694942 39.0667275464775
1.40081632654159 38.9566492043663
1.44326530613376 38.8449034785284
1.48571428572593 38.7314617422937
1.5281632653181 38.6162953689935
1.57061224491027 38.4993757319589
1.61306122450244 38.3806742045224
1.6555102040946 38.2601621600139
1.69795918368677 38.1378109717646
1.74040816327894 38.0135920131056
1.78285714287111 37.8874766573683
1.82530612246328 37.759436277885
1.86775510205545 37.6294422479857
1.91020408164762 37.4974659410016
1.95265306123979 37.3634787302637
1.99510204083196 37.2274519891048
2.03755102042413 37.0893570908545
2.0800000000163 36.9491654088442
};
\addplot [semithick, white!20!black]
table {%
0 90.3350704209703
0.0393877551020468 90.2318588082307
0.0787755102040935 90.1291942748157
0.11816326530614 90.0272068864678
0.157551020408187 89.9260267089292
0.196938775510234 89.8257838079423
0.236326530612281 89.7266082492495
0.275714285714327 89.628630098593
0.315102040816374 89.5319794217153
0.354489795918421 89.4367862843586
0.393877551020468 89.3431795404323
0.433265306122514 89.2512198038311
0.472653061224561 89.1609282967995
0.512040816326608 89.0723262415815
0.551428571428655 88.9854348604212
0.590816326530701 88.9002753755628
0.630204081632748 88.8168690092505
0.669591836734795 88.7352369837281
0.708979591836842 88.6554005212401
0.748367346938888 88.5773808440306
0.787755102040935 88.5011991743435
0.827142857142982 88.4268767344231
0.866530612245029 88.3544347465135
0.905918367347075 88.2838944328588
0.945306122449122 88.2152770157033
0.984693877551169 88.1486037172909
1.02408163265322 88.083895759866
1.06346938775526 88.0211743656725
1.10285714285731 87.9604607569546
1.14224489795936 87.9017761559565
1.1816326530614 87.8451417849221
1.22102040816345 87.7905788660958
1.2604081632655 87.7381086217218
1.29979591836754 87.6877522740438
1.33918367346959 87.6395310453064
1.37857142857164 87.5934661577535
1.41795918367368 87.5495788336292
1.45734693877573 87.5078902951778
1.49673469387778 87.4684217646433
1.53612244897982 87.4311944642698
1.57551020408187 87.3962296163016
1.61489795918392 87.3635484429828
1.65428571428596 87.3331721665573
1.69367346938801 87.3051220092696
1.73306122449006 87.2794191933636
1.7724489795921 87.2560849410833
1.81183673469415 87.2351404746732
1.8512244897962 87.2166070163772
1.89061224489824 87.2005057884394
1.93000000000029 87.1868580131041
};
\addplot [semithick, white!20!black]
table {%
0 88.5118078632144
0.191803436089147 88.4740170562015
0.383606872178294 88.4019706301416
0.575410308267441 88.2988755129828
0.767213744356589 88.1679386326728
0.959017180445736 88.0123669171594
1.15082061653488 87.8353672943904
1.34262405262403 87.6401466923136
1.53442748871318 87.4299120388768
1.72623092480232 87.2078653185562
1.91803436089147 86.9763760867425
2.10983779698062 86.7372057369376
2.30164123306977 86.4921156626433
2.49344466915891 86.2428672573615
2.68524810524806 85.9912219145941
2.87705154133721 85.7389410278429
3.06885497742635 85.4877859906098
3.2606584135155 85.2395181963967
3.45246184960465 84.9958990387054
3.6442652856938 84.7586849676462
3.83606872178294 84.5281980255644
4.02787215787209 84.3036298085229
4.21967559396124 84.0841719125849
4.41147903005038 83.8690159338135
4.60328246613953 83.6573534682717
4.79508590222868 83.4483761120226
4.98688933831783 83.2412754611292
5.17869277440697 83.0352431116548
5.37049621049612 82.8294706596622
5.56229964658527 82.6231499555603
5.75410308267441 82.4156333907094
5.94590651876356 82.2064100569208
6.13770995485271 81.9949690460057
6.32951339094186 81.7807994497753
6.521316827031 81.5633903600409
6.71312026312015 81.3422308686137
6.9049236992093 81.1168100673048
7.09672713529844 80.8866170479256
7.28853057138759 80.6511409022872
7.48033400747674 80.4098720165758
7.67213744356589 80.1654513309068
7.86394087965503 79.9234238057715
8.05574431574418 79.6893344016611
8.24754775183333 79.4687280790668
8.43935118792247 79.2671497984799
8.63115462401162 79.0901445203915
8.82295806010077 78.943257205293
9.01476149618992 78.8320328136754
9.20656493227906 78.7620163060303
9.39836836836821 78.7387526428486
};
\addplot [semithick, white!20!black]
table {%
0 113.117409475898
0.110408163265377 112.993660930737
0.220816326530755 112.875117333954
0.331224489796132 112.761249568554
0.44163265306151 112.651528517546
0.552040816326887 112.545425063936
0.662448979592264 112.442410090733
0.772857142857642 112.341954480944
0.883265306123019 112.243529117575
0.993673469388397 112.146604883635
1.10408163265377 112.05065266213
1.21448979591915 111.955143336068
1.32489795918453 111.859547788457
1.43530612244991 111.763336902304
1.54571428571528 111.665981560616
1.65612244898066 111.566952646401
1.76653061224604 111.465721042666
1.87693877551142 111.361757632418
1.98734693877679 111.254533298665
2.09775510204217 111.143530538986
2.20816326530755 111.028701228913
2.31857142857293 110.910241817582
2.4289795918383 110.788348754129
2.53938775510368 110.663218487691
2.64979591836906 110.535047467405
2.76020408163443 110.404032142405
2.87061224489981 110.270368961829
2.98102040816519 110.134254374813
3.09142857143057 109.995884830492
3.20183673469594 109.855456778003
3.31224489796132 109.713166666483
3.4226530612267 109.569210945067
3.53306122449208 109.423786062892
3.64346938775745 109.277088469093
3.75387755102283 109.129314612808
3.86428571428821 108.980660943172
3.97469387755359 108.831323909322
4.08510204081896 108.681499960393
4.19551020408434 108.531385545523
4.30591836734972 108.381177113847
4.4163265306151 108.231071114501
4.52673469388047 108.081263996622
4.63714285714585 107.931952209346
4.74755102041123 107.783332201809
4.85795918367661 107.635600423147
4.96836734694198 107.488953322497
5.07877551020736 107.343587348995
5.18918367347274 107.199698951777
5.29959183673811 107.057484579979
5.41000000000349 106.917140682738
};
\addplot [semithick, white!20!black]
table {%
0 94.2786857478051
0.213764785193364 93.8788271248623
0.427529570386728 93.5817131350348
0.641294355580093 93.3684880010766
0.855059140773457 93.2202959457437
1.06882392596682 93.1182811917874
1.28258871116019 93.0435879619617
1.49635349635355 92.9773604790208
1.71011828154691 92.9007429657186
1.92388306674028 92.7948796448091
2.13764785193364 92.6409147390463
2.35141263712701 92.4281316305932
2.56517742232037 92.1624937349684
2.77894220751373 91.8504613399659
2.9927069927071 91.4984947333797
3.20647177790046 91.1130542030035
3.42023656309383 90.7006000366314
3.63400134828719 90.2675925220573
3.84776613348056 89.8204919470746
4.06153091867392 89.365758599478
4.27529570386728 88.9098527670613
4.48906048906065 88.4585244960131
4.70282527425401 88.014643087042
4.91659005944738 87.580771905006
5.13035484464074 87.159474314763
5.3441196298341 86.7533136811714
5.55788441502747 86.3648533690886
5.77164920022083 85.9966567433726
5.9854139854142 85.6512871688813
6.19917877060756 85.3313080104725
6.41294355580093 85.0392826330042
6.62670834099429 84.777165761995
6.84047312618765 84.5414291827719
7.05423791138102 84.3272378128534
7.26800269657438 84.1297565697588
7.48176748176775 83.9441503710072
7.69553226696111 83.7655841341182
7.90929705215447 83.5892227766108
8.12306183734784 83.4102312160045
8.3368266225412 83.2237743698183
8.55059140773457 83.0250171555716
8.76435619292793 82.8094604011031
8.9781209781213 82.5829724656679
9.19188576331466 82.3563215912447
9.40565054850802 82.1402760198126
9.61941533370139 81.9456039933503
9.83318011889475 81.7830737538379
10.0469449040881 81.6634535432534
10.2607096892815 81.5975116035756
10.4744744744748 81.5960161767833
};
\addplot [semithick, white!20!black]
table {%
0 86.4722636435175
0.0695918367347652 86.404618683994
0.13918367346953 86.3415234059242
0.208775510204295 86.282278890096
0.278367346939061 86.2261862172956
0.347959183673826 86.1725464683106
0.417551020408591 86.1206607239276
0.487142857143356 86.0698300649337
0.556734693878121 86.0193555721159
0.626326530612886 85.968538326261
0.695918367347652 85.9166882297801
0.765510204082417 85.8634062986705
0.835102040817182 85.8084346949116
0.904693877551947 85.7515155804822
0.974285714286712 85.6923911173619
1.04387755102148 85.6308034675291
1.11346938775624 85.5664947929637
1.18306122449101 85.499207255644
1.25265306122577 85.4286830175499
1.32224489796054 85.3546642406597
1.3918367346953 85.2770068379569
1.46142857143007 85.1966189192061
1.53102040816483 85.1146645339313
1.6006122448996 85.0323077316555
1.67020408163436 84.9507125619021
1.73979591836913 84.8710430741948
1.80938775510389 84.7944633180564
1.87897959183866 84.7221373430109
1.94857142857342 84.6552291985809
2.01816326530819 84.5949029342908
2.08775510204295 84.5411945625621
2.15734693877772 84.4895026099596
2.22693877551248 84.4347242532247
2.29653061224725 84.3717566690978
2.36612244898202 84.2954970343224
2.43571428571678 84.2008425256367
2.50530612245155 84.0826903197865
2.57489795918631 83.9359375935077
2.64448979592108 83.7554815235482
2.71408163265584 83.5362192866419
2.78367346939061 83.2784138087917
2.85326530612537 82.993394873823
2.92285714286014 82.6928276249004
2.9924489795949 82.3883772051824
3.06204081632967 82.0917087578289
3.13163265306443 81.8144874260033
3.2012244897992 81.5683783528605
3.27081632653396 81.3650466815688
3.34040816326873 81.2161575552783
3.41000000000349 81.1333761171621
};
\end{axis}

\end{tikzpicture}


==> figs/scores_1.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.5)},
  anchor=east,
  draw=white!80!black
},
legend style={nodes={scale=0.7, transform shape}},
scaled y ticks=false,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-0.3, xmax=6.3,
xtick style={color=black},
xtick={0,1,2,3,4,5,6},
xticklabel style={align=center},
xticklabels={
  Training\\data,
  $\dimension=2$,
  $\dimension=3$,
  $\dimension=4$,
  $\dimension=5$,
  $\dimension=6$,
  $\dimension=7$
},
y grid style={white!69.0196078431373!black},
ylabel={Metric},
ymin=-0.00286934722698969, ymax=1.18900558990714,
ytick style={color=black},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=3}
]
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0.967087228434522
1 1.13482945640104
2 0.966114489122617
3 0.843459260721517
4 0.889905827155426
5 0.922254112477817
6 0.951946528159182
};
\addlegendentry{$\proposedmetric{1}{\scenariosetgenerated}{\scenariosettest}{\scenarioset}$}
\addplot [semithick, color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=black}, only marks]
table {%
0 0.823185627161372
1 1.1244366076906
2 0.944183236734312
3 0.805805970132817
4 0.847380020925837
5 0.875436998755388
6 0.902586129300735
};
\addlegendentry{$\wassersteinemp{1}{\scenariosettest}{\scenariosetgenerated}$}
\addplot [semithick, black, mark=square*, mark size=3, mark options={solid}, only marks]
table {%
0 0.722244106196654
1 0.0513067862791069
2 0.112577297397103
3 0.188181677682901
4 0.212667275376896
5 0.235969459567152
6 0.248280418316477
};
\addlegendentry{$\wassersteinemp{1}{\scenariosettest}{\scenariosetgenerated} - \wassersteinemp{1}{\scenarioset}{\scenariosetgenerated}$}
\end{axis}

\end{tikzpicture}


==> figs/scores_2.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.5)},
  anchor=east,
  draw=white!80!black
},
legend style={nodes={scale=0.7, transform shape}},
scaled y ticks=false,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-0.3, xmax=6.3,
xtick style={color=black},
xtick={0,1,2,3,4,5,6},
xticklabel style={align=center},
xticklabels={
  Training\\data,
  $\dimension=2$,
  $\dimension=3$,
  $\dimension=4$,
  $\dimension=5$,
  $\dimension=6$,
  $\dimension=7$
},
y grid style={white!69.0196078431373!black},
ylabel={Metric},
ymin=0.116248559103865, ymax=1.54394438188907,
ytick style={color=black},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=3}
]
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 1.47904911721701
1 1.46809028008578
2 1.29689904561685
3 1.33389463641863
4 1.38013071105124
5 1.42432494447109
6 1.4469323381286
};
\addlegendentry{$\proposedmetric{1}{\scenariosetgenerated}{\scenariosettest}{\scenarioset}$}
\addplot [semithick, color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=black}, only marks]
table {%
0 1.19900321862119
1 1.42207227611548
2 1.22261543240875
3 1.22814801710873
4 1.26541314924912
5 1.30328568272566
6 1.3259462972839
};
\addlegendentry{$\wassersteinemp{1}{\scenariosettest}{\scenariosetgenerated}$}
\addplot [semithick, black, mark=square*, mark size=3, mark options={solid}, only marks]
table {%
0 1.12392020654171
1 0.18114382377592
2 0.301048267595309
3 0.422294697229405
4 0.458330253305092
5 0.480935226148114
6 0.480419429947903
};
\addlegendentry{$\wassersteinemp{1}{\scenariosettest}{\scenariosetgenerated} - \wassersteinemp{1}{\scenarioset}{\scenariosetgenerated}$}
\end{axis}

\end{tikzpicture}


==> figs/singular_vectors.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.55)},
  anchor=north west,
  draw=white!80!black
},
legend style={nodes={scale=0.7, transform shape}},
scaled y ticks=false,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Coordinate},
xmin=-1.45, xmax=52.45,
xtick style={color=black},
xticklabel style={align=center},
y grid style={white!69.0196078431373!black},
ylabel={Acceleration [\si{\meter\per\second\squared}]},
ymin=-0.913690682752387, ymax=0.0888827608467326,
ytick style={color=black},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=3}
]
\addplot [semithick, black, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
1 -0.435540945521222
2 -0.484456239278613
3 -0.528504116878438
4 -0.567266973765254
5 -0.600583456258151
6 -0.628368172909993
7 -0.651051491702439
8 -0.669579148013173
9 -0.685479629733573
10 -0.700474036723259
11 -0.716253418641113
12 -0.731443602672833
13 -0.744793586276749
14 -0.756360111374774
15 -0.766526038447426
16 -0.775417694262796
17 -0.783230834333785
18 -0.790207564842927
19 -0.796498410967959
20 -0.801817462106627
21 -0.805621112221214
22 -0.808608495461709
23 -0.811115036251276
24 -0.813291203402015
25 -0.815276534253683
26 -0.817154759282594
27 -0.819006483831168
28 -0.820830320612151
29 -0.82267005029741
30 -0.824417399685458
31 -0.826308372999131
32 -0.828076123164863
33 -0.829866082883162
34 -0.831733985400506
35 -0.83368158339319
36 -0.835772333851804
37 -0.837836925743977
38 -0.839670622274511
39 -0.840991354397097
40 -0.842065280644667
41 -0.844205341809974
42 -0.847673213912877
43 -0.851373695706113
44 -0.854691149369739
45 -0.857158685711576
46 -0.858592513687337
47 -0.858935842219001
48 -0.858077678539475
49 -0.855928302478624
50 -0.852478224471344
};
\addlegendentry{$\svdmean\elementdivision\weights$}
\addplot [semithick, black]
table {%
1 -0.157310030024398
2 -0.158968203020566
3 -0.160678588664791
4 -0.162419985183483
5 -0.164153556540662
6 -0.165782280536184
7 -0.167444086741668
8 -0.169341209613531
9 -0.171342991094525
10 -0.172964976700256
11 -0.173622367941652
12 -0.173864225973941
13 -0.174209759130503
14 -0.174727020035538
15 -0.175397745057976
16 -0.176177111686744
17 -0.177127030603692
18 -0.178309879031586
19 -0.179621570335408
20 -0.181015733185071
21 -0.182669840296596
22 -0.184354128460469
23 -0.185968876284575
24 -0.187466517374281
25 -0.188704901811098
26 -0.189581275316016
27 -0.190227706205667
28 -0.190674017747948
29 -0.19086010013913
30 -0.190881102366686
31 -0.19075795793159
32 -0.190529012514308
33 -0.190120364402179
34 -0.189529726770638
35 -0.188783597622226
36 -0.187932845590168
37 -0.18696718604271
38 -0.185917314205932
39 -0.184799799784037
40 -0.18346064325966
41 -0.181340131982021
42 -0.178081100019484
43 -0.173771760511905
44 -0.168386498394351
45 -0.162194864136722
46 -0.15527130360012
47 -0.147650069367888
48 -0.139429121014092
49 -0.130612430994943
50 -0.121196106329894
};
\addlegendentry{$\svduvec{1}\elementdivision\weights$}
\addplot [semithick, gray]
table {%
1 -0.00136282835632667
2 -0.0420032659430694
3 -0.0810860840765591
4 -0.118071674650332
5 -0.15285163833347
6 -0.185261727395398
7 -0.215422463573454
8 -0.243789753570802
9 -0.270305105918527
10 -0.294292993837814
11 -0.314608521839236
12 -0.331295809354394
13 -0.344957304176465
14 -0.355813961900325
15 -0.364072741210934
16 -0.369916899474496
17 -0.373552931337142
18 -0.375194317603775
19 -0.375167561975016
20 -0.373583632858443
21 -0.37081909142446
22 -0.367075988319313
23 -0.362278972716367
24 -0.356279661259095
25 -0.349368833601081
26 -0.341677189195124
27 -0.333319209280436
28 -0.324284534407778
29 -0.314586371718226
30 -0.304294404376288
31 -0.293654563315591
32 -0.282947465121744
33 -0.272269743014781
34 -0.261668568160111
35 -0.251208813790001
36 -0.240886822240635
37 -0.230482023258236
38 -0.220028325493067
39 -0.209084868321627
40 -0.197292510727745
41 -0.184985696566025
42 -0.172340084427513
43 -0.159987171691079
44 -0.148090339226624
45 -0.137093517863201
46 -0.127193664602323
47 -0.118491479801131
48 -0.111396917950504
49 -0.106115361687174
50 -0.102690320466503
};
\addlegendentry{$\svduvec{2}\elementdivision\weights$}
\addplot [semithick, black, dashed]
table {%
1 0.0433112406831362
2 0.0178339779911003
3 -0.00561639728041875
4 -0.0266751435460045
5 -0.0451455312506936
6 -0.0607455930135511
7 -0.073506894713016
8 -0.0833363274462632
9 -0.0905602341562927
10 -0.0959362673211083
11 -0.100317979806822
12 -0.103871204681654
13 -0.106281919255135
14 -0.107599565766502
15 -0.108161560466658
16 -0.108028985975503
17 -0.107383767155108
18 -0.10629580483806
19 -0.10520570313042
20 -0.104220589834994
21 -0.103252382824176
22 -0.102090425320024
23 -0.100640333669298
24 -0.099054182584518
25 -0.0974839693475158
26 -0.0959854368985565
27 -0.0946310709127666
28 -0.0933136614651436
29 -0.0918917818359289
30 -0.0901888002951871
31 -0.088526167824415
32 -0.0878551449182638
33 -0.0881734597694951
34 -0.0893221811533244
35 -0.0912953615028099
36 -0.093993504049254
37 -0.0971858320940808
38 -0.100668232717303
39 -0.104215881491637
40 -0.108463687362682
41 -0.113784256110131
42 -0.119428214159054
43 -0.1252249853517
44 -0.131084938318737
45 -0.136726202472846
46 -0.141918332082748
47 -0.146567342696991
48 -0.15046652486832
49 -0.153582511394659
50 -0.155890703171959
};
\addlegendentry{$\svduvec{3}\elementdivision\weights$}
\addplot [semithick, gray, dashed]
table {%
1 -0.232977578274069
2 -0.267978504296498
3 -0.304348939306144
4 -0.341407237229486
5 -0.378824952320792
6 -0.416338054236158
7 -0.453990244325513
8 -0.492454941989693
9 -0.531530793603985
10 -0.570801577698131
11 -0.609742094212009
12 -0.646955093920054
13 -0.681643706441162
14 -0.713678849864519
15 -0.743011691309451
16 -0.769482289400382
17 -0.792902284599826
18 -0.813263058840648
19 -0.830487607770964
20 -0.844117176156498
21 -0.85394416140142
22 -0.860769680171013
23 -0.86523628801555
24 -0.867576168480605
25 -0.868119162588791
26 -0.867067120520703
27 -0.864516384577834
28 -0.86061933499108
29 -0.855817250947285
30 -0.850762903490817
31 -0.84661348744096
32 -0.843398395221015
33 -0.841284472848189
34 -0.840043702911047
35 -0.839731747421931
36 -0.840521406926975
37 -0.842008339099686
38 -0.844129666007063
39 -0.845792219160875
40 -0.844997408171445
41 -0.840162800391258
42 -0.830297226451607
43 -0.81447763993109
44 -0.792676287969438
45 -0.764550864935338
46 -0.729896444185154
47 -0.688677958762397
48 -0.640670119829562
49 -0.585797025861995
50 -0.524041903379691
};
\addlegendentry{$\svduvec{4}\elementdivision\weights$}
\end{axis}

\end{tikzpicture}


==> figs/wasserstein_1.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.98,0.73)},
  anchor=south east,
  draw=white!80!black
},
legend style={nodes={scale=0.7, transform shape}},
scaled y ticks=false,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-0.3, xmax=6.3,
xtick style={color=black},
xtick={0,1,2,3,4,5,6},
xticklabel style={align=center},
xticklabels={
  Training\\data,
  $\dimension=2$,
  $\dimension=3$,
  $\dimension=4$,
  $\dimension=5$,
  $\dimension=6$,
  $\dimension=7$
},
y grid style={white!69.0196078431373!black},
ylabel={Metric},
ymin=-0.00107705574366304, ymax=1.06211401283944,
ytick style={color=black},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=3}
]
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0.735011076132639
1 1.01378714608566
2 0.824743264275033
3 0.709442782612638
4 0.731496892423181
5 0.740670682811913
6 0.748766711055716
};
\addlegendentry{$\proposedmetric{1}{\scenariosetgeneratedfake}{\scenariosettestfakesmall}{\scenariosetfake}$}
\addplot [semithick, color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=black}, only marks]
table {%
0 0.625778659309074
1 1.00175121782173
2 0.797140190134458
3 0.658428788640681
4 0.681866127667784
5 0.692892414448535
6 0.704729486723327
};
\addlegendentry{$\wassersteinemp{1}{\scenariosettestfakesmall}{\scenariosetgeneratedfake}$}
\addplot [semithick, black, mark=square*, mark size=3, mark options={solid}, only marks]
table {%
0 0.546760453077211
1 0.0472498110101144
2 0.141487837124907
3 0.252537948153108
4 0.237505004205226
5 0.231416661406376
6 0.225630977508502
};
\addlegendentry{$\wassersteinemp{1}{\scenariosettestfakesmall}{\scenariosetgeneratedfake} - \wassersteinemp{1}{\scenariosetfake}{\scenariosetgeneratedfake}$}
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid,fill=white,draw=black}, only marks]
table {%
0 0.458469375859693
1 0.97160814224913
2 0.674791274698836
3 0.393388697080911
4 0.426509385272418
5 0.443830361657674
6 0.456169831831441
};
\addlegendentry{$\wassersteinemp{1}{\scenariosettestfakelarge}{\scenariosetgeneratedfake}$}
\end{axis}

\end{tikzpicture}


==> figs/wasserstein_2.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.5)},
  anchor=east,
  draw=white!80!black
},
legend style={nodes={scale=0.7, transform shape}},
scaled y ticks=false,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-0.3, xmax=6.3,
xtick style={color=black},
xtick={0,1,2,3,4,5,6},
xticklabel style={align=center},
xticklabels={
  Training\\data,
  $\dimension=2$,
  $\dimension=3$,
  $\dimension=4$,
  $\dimension=5$,
  $\dimension=6$,
  $\dimension=7$
},
y grid style={white!69.0196078431373!black},
ylabel={Metric},
ymin=0.157683370913033, ymax=1.21591965291279,
ytick style={color=black},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=3}
]
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 1.05693797610373
1 1.16781800373098
2 1.01735941073578
3 1.03269180976101
4 1.03938192659559
5 1.04945617037962
6 1.0547788208027
};
\addlegendentry{$\proposedmetric{1}{\scenariosetgeneratedfake}{\scenariosettestfakesmall}{\scenariosetfake}$}
\addplot [semithick, color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=black}, only marks]
table {%
0 0.856476246528326
1 1.10497297171319
2 0.908452704532271
3 0.923747539788241
4 0.934266249988523
5 0.941809162997264
6 0.952582775641875
};
\addlegendentry{$\wassersteinemp{1}{\scenariosettestfakesmall}{\scenariosetgeneratedfake}$}
\addplot [semithick, black, mark=square*, mark size=3, mark options={solid}, only marks]
table {%
0 0.802093383652447
1 0.20578502009484
2 0.442886582220572
3 0.43150888984317
4 0.424805458612267
5 0.418777331707885
6 0.409131601777954
};
\addlegendentry{$\wassersteinemp{1}{\scenariosettestfakesmall}{\scenariosetgeneratedfake} - \wassersteinemp{1}{\scenariosetfake}{\scenariosetgeneratedfake}$}
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid,fill=white,draw=black}, only marks]
table {%
0 0.556141015426214
1 0.955001256281479
2 0.418652123497145
3 0.433033846220258
4 0.444387802034966
5 0.463943852866859
6 0.470256757997175
};
\addlegendentry{$\wassersteinemp{1}{\scenariosettestfakelarge}{\scenariosetgeneratedfake}$}
\end{axis}

\end{tikzpicture}

